Metric-Free Riemannian Optimization

Riemannian optimization provides a powerful framework for constrained optimization by incorporating problem-specific structure directly into the geometry of the search space. In many applications, however, the explicit evaluation or application of the Riemannian metric can be computationally expensive or numerically unstable, limiting the practical efficiency of otherwise well-founded algorithms. Motivated by such settings, this work investigates to what extent classical Riemannian optimization algorithms can be reformulated without explicitly applying the metric. We show that many first-order components of Riemannian optimization only rely on the differential of the objective function and access to the Riemannian gradient, but not on explicit metric application. Based on this observation, we develop metric-free formulations and generalize optimization approaches to Finsler and Banach manifolds. Numerical experiments demonstrate that the proposed metric-free strategies retain the effectiveness of their metric-dependent counterparts while significantly reducing computational overhead. These results highlight that a substantial portion of Riemannian optimization can be carried out independently of explicit metric application, broadening its applicability to problems with expensive or implicitly defined metrics.

==> test_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[at={(0, 0)},
    width={0.5 * \textwidth}, height={0.5 * \textwidth},
    legend cell align={left}, legend columns={-1},
    legend style={/tikz/every even column/.append style={column sep=1.5cm},
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, 
    solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, 
    text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, 
    text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.39, 1.05)}, anchor={south west}}, 
    xlabel={CPU time (sec)}, 
    xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    rotate={0.0}},
    xmax = {59.438881683349614},
    ymin = {1.0e-16},
    xtick align={inside}, 
    xmajorgrids={true}, 
    x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
    ylabel={$E - E_{\rm ref}$}, 
    scaled y ticks={false}, 
    ymode={log}, log basis y={10},
    ytick align={inside}, 
    yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
    ymajorgrids={true},
    y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
    colorbar={false}
    ]

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=x, mark repeat=100]
    table[row sep={\\}]
    { \\
0.0 2.0003463096197 \\
0.28566980361938477 2.0003463096197 \\
0.30374598503112793 1.0370337872133935 \\
0.31370091438293457 0.5371488616574379 \\
0.3282949924468994 0.3296560306072476 \\
0.3385307788848877 0.22167153065708922 \\
0.3484377861022949 0.15537727527552408 \\
0.35861778259277344 0.11529115112052489 \\
0.3721628189086914 0.08946720915993947 \\
0.382098913192749 0.07240655778065289 \\
0.3964099884033203 0.05959756640791314 \\
0.41118884086608887 0.049277372016310605 \\
0.42158985137939453 0.041374828116554116 \\
0.4364438056945801 0.036188958579113695 \\
0.45108890533447266 0.03117295733791157 \\
0.46174192428588867 0.027064198616982407 \\
0.4719688892364502 0.023790088110794357 \\
0.48247385025024414 0.021345510257016583 \\
0.4932219982147217 0.019222520344164225 \\
0.5039467811584473 0.01737475386894893 \\
0.5182650089263916 0.015495324230200485 \\
0.5329358577728271 0.014133663400613233 \\
0.5433077812194824 0.012883139826005667 \\
0.557790994644165 0.011747576188511792 \\
0.5723268985748291 0.010917960497399251 \\
0.5824768543243408 0.01010203586727884 \\
0.5928559303283691 0.009456035372235582 \\
0.607172966003418 0.008948058130405527 \\
0.6215949058532715 0.008349042898033008 \\
0.6317880153656006 0.0076655638490305865 \\
0.6420929431915283 0.007012938051999961 \\
0.6526129245758057 0.006733884684375401 \\
0.6667449474334717 0.006397685898535561 \\
0.6810998916625977 0.005915310692614364 \\
0.6914119720458984 0.005478840505925571 \\
0.7058489322662354 0.005124263109810483 \\
0.7164299488067627 0.00482369057496252 \\
0.7266559600830078 0.004587526126969056 \\
0.7412359714508057 0.004390803463384605 \\
0.7557909488677979 0.004178991119995556 \\
0.7663719654083252 0.003984128335335216 \\
0.7760999202728271 0.00375357480629053 \\
0.7866950035095215 0.0035373663455463824 \\
0.797022819519043 0.003378924579787475 \\
0.8110690116882324 0.003197203495350583 \\
0.825455904006958 0.003043801940969061 \\
0.8375658988952637 0.002908567071628916 \\
0.8516688346862793 0.002769627396734244 \\
0.8626887798309326 0.0026313254725235853 \\
0.8734579086303711 0.0025188504989811238 \\
0.8841958045959473 0.0024062674323963467 \\
0.8959059715270996 0.002296216980149148 \\
0.9077579975128174 0.0022037588721400365 \\
0.9202578067779541 0.0021105347631746444 \\
0.9299860000610352 0.0020271894744726296 \\
0.9407849311828613 0.001955308533202271 \\
0.9694027900695801 0.0018765902038574403 \\
1.0802209377288818 0.0018135672853382804 \\
1.094505786895752 0.001746872665325467 \\
1.109496831893921 0.0016538319610605685 \\
1.1201388835906982 0.0015830977245421428 \\
1.1303939819335938 0.0015291328893852483 \\
1.1405799388885498 0.001475126654758933 \\
1.1566100120544434 0.0014350904997496607 \\
1.1752967834472656 0.0014000578685407711 \\
1.1937849521636963 0.0013649210616763013 \\
1.2122688293457031 0.0013349599885262094 \\
1.2382137775421143 0.001307204651887174 \\
1.2635128498077393 0.0012710598247403194 \\
1.2812268733978271 0.001232312309421603 \\
1.2986059188842773 0.0011972856028704176 \\
1.312973976135254 0.0011630887901728356 \\
1.3228759765625 0.001138143584851379 \\
1.3329048156738281 0.0011153225048824782 \\
1.3425788879394531 0.0010934962565031332 \\
1.3565449714660645 0.0010718119884009789 \\
1.3706347942352295 0.0010408047922281013 \\
1.404573917388916 0.0010000785684028666 \\
1.4186499118804932 0.0009611069454090436 \\
1.4285438060760498 0.0009307924872758492 \\
1.4385008811950684 0.0009013724889440707 \\
1.449328899383545 0.0008827116837656831 \\
1.463243007659912 0.0008670587693961642 \\
1.4772977828979492 0.0008486107133327039 \\
1.4879319667816162 0.0008276561254353923 \\
1.4978678226470947 0.0008089428674641134 \\
1.5076789855957031 0.0007932907646980801 \\
1.5180528163909912 0.0007805457344139418 \\
1.5286598205566406 0.0007706678139711614 \\
1.542508840560913 0.0007575557275896831 \\
1.5534148216247559 0.0007423089120693934 \\
1.5680890083312988 0.0007211830842049495 \\
1.577981948852539 0.0007017950744546405 \\
1.5883820056915283 0.0006861681405147768 \\
1.6031849384307861 0.0006696002254967322 \\
1.6178438663482666 0.0006526161376426108 \\
1.6284229755401611 0.0006381109818058 \\
1.6389038562774658 0.000627150499599252 \\
1.6535189151763916 0.0006190270898258044 \\
1.6688838005065918 0.0006108318472776589 \\
1.683452844619751 0.0006027207115905182 \\
1.6980068683624268 0.00059492259322583 \\
1.708400011062622 0.0005870545973063353 \\
1.7230539321899414 0.0005815612447855584 \\
1.7375907897949219 0.0005761888221549426 \\
1.748175859451294 0.0005717502593501983 \\
1.7634928226470947 0.00056751166260341 \\
1.7733638286590576 0.000562060675369144 \\
1.788679838180542 0.0005553330777571132 \\
1.798583984375 0.000548477683989962 \\
1.8137879371643066 0.0005409268461533429 \\
1.8284318447113037 0.0005348158987308705 \\
1.8389778137207031 0.0005271637615296259 \\
1.849905014038086 0.0005191369145694151 \\
1.859529972076416 0.0005113410773348005 \\
1.8705339431762695 0.0005046390178179706 \\
1.8853118419647217 0.0004945212168637645 \\
1.9005348682403564 0.00048381349734745146 \\
1.9103789329528809 0.00047275617002461565 \\
1.9255650043487549 0.0004574629781003139 \\
1.9404888153076172 0.00043942342887582053 \\
1.9513258934020996 0.0004233606170959614 \\
1.961190938949585 0.0004097223984236401 \\
1.9717719554901123 0.00039868388120441623 \\
1.9822099208831787 0.00038778290340959185 \\
1.9925429821014404 0.0003802152129864163 \\
2.0033228397369385 0.00037426654507241727 \\
2.0132339000701904 0.00036793565034948987 \\
2.02370285987854 0.00036044470416104796 \\
2.0346009731292725 0.0003548402922968208 \\
2.0451109409332275 0.0003510997141457319 \\
2.0567429065704346 0.00034749186393861055 \\
2.0729169845581055 0.00034251918982717894 \\
2.088864803314209 0.0003364518226492364 \\
2.09962797164917 0.00032906000245872837 \\
2.109405994415283 0.0003226269948913255 \\
2.1201398372650146 0.00031783040968626274 \\
2.1314449310302734 0.00031411453741370896 \\
2.1430389881134033 0.00031022114094798 \\
2.154688835144043 0.0003065813026179905 \\
2.1665899753570557 0.00030352596345242577 \\
2.1770498752593994 0.0003000257950646569 \\
2.1927638053894043 0.00029687228017844674 \\
2.207427978515625 0.0002930276106969495 \\
2.218571901321411 0.00028744247124517266 \\
2.2312397956848145 0.00028124961014261283 \\
2.24102783203125 0.0002768404308540577 \\
2.251978874206543 0.00027197886729300367 \\
2.262333869934082 0.0002655579583342847 \\
2.274482011795044 0.0002602211613260294 \\
2.2848927974700928 0.00025606099224017865 \\
2.295376777648926 0.0002510520861674696 \\
2.3236148357391357 0.0002470737493673671 \\
2.434839963912964 0.00024232971175591983 \\
2.4446158409118652 0.0002379734872689396 \\
2.4546878337860107 0.00023320144217052057 \\
2.4690749645233154 0.00022898415418087797 \\
2.4788928031921387 0.00022616682479122184 \\
2.4891209602355957 0.0002241182242484084 \\
2.4992117881774902 0.00022297426953354308 \\
2.5248758792877197 0.0002220351478708818 \\
2.543078899383545 0.00022109371497062964 \\
2.5606789588928223 0.00021969559373892066 \\
2.5859429836273193 0.00021666564752962405 \\
2.6107850074768066 0.00021167203341915486 \\
2.6280767917633057 0.00020734493191392308 \\
2.645711898803711 0.00020269832357482342 \\
2.6601388454437256 0.00019783637287028836 \\
2.670158863067627 0.00019304029725694227 \\
2.679788827896118 0.0001880711557095987 \\
2.693779945373535 0.00018328048238584098 \\
2.7036969661712646 0.00017936707116492881 \\
2.7134029865264893 0.00017668991484146463 \\
2.742872953414917 0.00017432163000152996 \\
2.756593942642212 0.0001724451022795451 \\
2.7665629386901855 0.00017055014249096147 \\
2.780174970626831 0.00016875110771636038 \\
2.794557809829712 0.00016692006144013193 \\
2.8049228191375732 0.00016475204066756827 \\
2.814642906188965 0.00016337124119904543 \\
2.824680805206299 0.00016252887872028648 \\
2.83935284614563 0.00016157009962340012 \\
2.849277973175049 0.00016047537357799144 \\
2.859848976135254 0.00015919357002169973 \\
2.8739078044891357 0.0001578000177007284 \\
2.884107828140259 0.00015621767848004065 \\
2.89479398727417 0.00015457116053533182 \\
2.9051268100738525 0.00015362282448315684 \\
2.9157698154449463 0.0001525213087762823 \\
2.926635980606079 0.00015170449765783623 \\
2.938218832015991 0.00015096261104874034 \\
2.9494729042053223 0.00015021711431636227 \\
2.964160919189453 0.00014927023303194748 \\
2.979529857635498 0.0001480527975906291 \\
2.9901909828186035 0.00014684556511024923 \\
3.0021798610687256 0.00014592899170361867 \\
3.0128369331359863 0.00014520732092106517 \\
3.0233519077301025 0.00014454096514912796 \\
3.0377957820892334 0.00014352801705471671 \\
3.052902936935425 0.00014213548587990694 \\
3.062506914138794 0.00014081207313945975 \\
3.072924852371216 0.00013958304882186662 \\
3.0836758613586426 0.00013846953199641394 \\
3.094369888305664 0.00013741566690203636 \\
3.1092259883880615 0.00013652927014663692 \\
3.123865842819214 0.0001356548013035197 \\
3.1344969272613525 0.00013481289060799322 \\
3.1449408531188965 0.0001341651831085917 \\
3.155472993850708 0.00013373149529041057 \\
3.1700358390808105 0.0001333815246784738 \\
3.1803178787231445 0.0001328711200598245 \\
3.194896936416626 0.0001324760293290037 \\
3.2095048427581787 0.00013196874714641537 \\
3.2201168537139893 0.00013108336550070603 \\
3.2303109169006348 0.00013004730009313453 \\
3.244748830795288 0.0001286295671139534 \\
3.255199909210205 0.00012730204824995035 \\
3.2698018550872803 0.0001260356920752169 \\
3.280025005340576 0.00012506723869028518 \\
3.290548801422119 0.00012429029086982892 \\
3.3074429035186768 0.00012363802315744148 \\
3.3280768394470215 0.00012282859834308586 \\
3.339284896850586 0.00012187974041854545 \\
3.3541409969329834 0.00012114315913769255 \\
3.36460280418396 0.00012023465389969459 \\
3.3749728202819824 0.00011922671266374896 \\
3.385596990585327 0.0001182620325962662 \\
3.395826816558838 0.00011754714021383791 \\
3.406404972076416 0.00011685792304509851 \\
3.42087984085083 0.00011560570290205354 \\
3.437105894088745 0.0001136895645257122 \\
3.447371006011963 0.00011209923602233412 \\
3.457258939743042 0.00011064107896462245 \\
3.472806930541992 0.0001091435319178031 \\
3.4827399253845215 0.00010791012419777875 \\
3.4947597980499268 0.0001070389282868408 \\
3.5092368125915527 0.00010626499190777862 \\
3.521195888519287 0.00010504988482223694 \\
3.5336740016937256 0.00010306051246083382 \\
3.5480539798736572 0.00010134769371356889 \\
3.5587759017944336 9.925359792707442e-5 \\
3.5688328742980957 9.735970308094535e-5 \\
3.580368995666504 9.562694146320631e-5 \\
3.5915229320526123 9.467051849486233e-5 \\
3.6031529903411865 9.3982452219369e-5 \\
3.613379955291748 9.330961894859131e-5 \\
3.6489999294281006 9.273726940732382e-5 \\
3.7655739784240723 9.207474422539792e-5 \\
3.779200792312622 9.13370838912416e-5 \\
3.7932980060577393 9.087871919008599e-5 \\
3.8035759925842285 9.033585195329312e-5 \\
3.8133928775787354 8.97327104952568e-5 \\
3.823624849319458 8.902751178559153e-5 \\
3.844390869140625 8.845441877257649e-5 \\
3.870654821395874 8.784099965583872e-5 \\
3.8882029056549072 8.70922909638829e-5 \\
3.9132440090179443 8.636867752177142e-5 \\
3.939149856567383 8.579450709800028e-5 \\
3.9654769897460938 8.502988115447197e-5 \\
3.983029842376709 8.43493038841305e-5 \\
3.996318817138672 8.380482450974913e-5 \\
4.00666880607605 8.312241901761826e-5 \\
4.016732931137085 8.238607872976893e-5 \\
4.026782989501953 8.190118260641309e-5 \\
4.036885976791382 8.131648894713813e-5 \\
4.046475887298584 8.086727074705937e-5 \\
4.056607961654663 8.03909381358496e-5 \\
4.082422971725464 7.993879733095203e-5 \\
4.092187881469727 7.952805821040762e-5 \\
4.102385997772217 7.913158350376978e-5 \\
4.112109899520874 7.875328874311745e-5 \\
4.1219868659973145 7.83630491612966e-5 \\
4.132320880889893 7.797442494942052e-5 \\
4.142236948013306 7.767267215321405e-5 \\
4.152350902557373 7.737347494909197e-5 \\
4.166752815246582 7.69804358648777e-5 \\
4.181428909301758 7.648608335578683e-5 \\
4.192068815231323 7.558049899892719e-5 \\
4.203607797622681 7.47714894826655e-5 \\
4.213401794433594 7.400943479972772e-5 \\
4.223767995834351 7.309283587599591e-5 \\
4.234496831893921 7.241684525321664e-5 \\
4.249504804611206 7.138802484683214e-5 \\
4.263311862945557 6.95476003139791e-5 \\
4.2738118171691895 6.783728584665484e-5 \\
4.284390926361084 6.603951301243744e-5 \\
4.294655799865723 6.440783422544546e-5 \\
4.305341005325317 6.265875820782692e-5 \\
4.315176963806152 6.099905628414553e-5 \\
4.326154947280884 5.987706929110876e-5 \\
4.337373971939087 5.848466765918588e-5 \\
4.347931861877441 5.657221492688366e-5 \\
4.3590638637542725 5.502474394621852e-5 \\
4.3710010051727295 5.3456592247167186e-5 \\
4.385968923568726 5.2423212522468126e-5 \\
4.396358013153076 5.1704652776148163e-5 \\
4.411573886871338 5.1187370330352995e-5 \\
4.426620006561279 5.059897487959318e-5 \\
4.43776798248291 4.988004652280323e-5 \\
4.453208923339844 4.9410866945895745e-5 \\
4.46294093132019 4.908364912829565e-5 \\
4.474094867706299 4.8855820307519806e-5 \\
4.489282846450806 4.87087664367698e-5 \\
4.499814987182617 4.8523083190750535e-5 \\
4.515532970428467 4.833561873688961e-5 \\
4.525994777679443 4.822164011415408e-5 \\
4.537220001220703 4.8111169708126865e-5 \\
4.552141904830933 4.794498402617153e-5 \\
4.562709808349609 4.777133404613663e-5 \\
4.573988914489746 4.746746336958231e-5 \\
4.585002899169922 4.703376290380332e-5 \\
4.600006818771362 4.668126945795146e-5 \\
4.61521577835083 4.6177642635390325e-5 \\
4.62641978263855 4.5558185768350206e-5 \\
4.637259006500244 4.478952932125453e-5 \\
4.65198278427124 4.4034194530001786e-5 \\
4.662453889846802 4.3572434710620984e-5 \\
4.676990985870361 4.314910369068026e-5 \\
4.687522888183594 4.268820563414485e-5 \\
4.701963901519775 4.237594657695323e-5 \\
4.716273784637451 4.2100146958707864e-5 \\
4.73063588142395 4.169931827848615e-5 \\
4.745035886764526 4.128506025133994e-5 \\
4.7555928230285645 4.098625129524124e-5 \\
4.770182847976685 4.067179305738004e-5 \\
4.78043794631958 4.021308890657892e-5 \\
4.795432806015015 3.974904781696602e-5 \\
4.806070804595947 3.93387315824666e-5 \\
4.8217809200286865 3.889879424188032e-5 \\
4.838039875030518 3.856198585557968e-5 \\
4.848857879638672 3.8363025518941125e-5 \\
4.8625078201293945 3.8207244341882375e-5 \\
4.877316951751709 3.8053914973994936e-5 \\
4.891788005828857 3.789400963675598e-5 \\
4.903035879135132 3.7758835340441756e-5 \\
4.912732839584351 3.760806035817459e-5 \\
4.92396879196167 3.7407777929328746e-5 \\
4.934809923171997 3.718409255426997e-5 \\
4.947150945663452 3.702369753696879e-5 \\
4.95743989944458 3.6887659157953156e-5 \\
4.968155860900879 3.669261417067163e-5 \\
4.982729911804199 3.643867732467308e-5 \\
4.999269008636475 3.617278068972041e-5 \\
5.028618812561035 3.593018514540804e-5 \\
5.144255876541138 3.5739720440428524e-5 \\
5.158095836639404 3.558346210347997e-5 \\
5.168343782424927 3.5444076423568e-5 \\
5.1781837940216064 3.5351620166351576e-5 \\
5.192348003387451 3.529056604436722e-5 \\
5.203383922576904 3.520447707895151e-5 \\
5.221674919128418 3.507855918685636e-5 \\
5.239368915557861 3.491369935976977e-5 \\
5.2570579051971436 3.468089507339733e-5 \\
5.274729013442993 3.436515476219678e-5 \\
5.2925639152526855 3.39266550633552e-5 \\
5.3107829093933105 3.3488421309547296e-5 \\
5.3364458084106445 3.305764525276228e-5 \\
5.353585958480835 3.251569165387573e-5 \\
5.365679979324341 3.209861307736385e-5 \\
5.37559700012207 3.1738315623123476e-5 \\
5.385814905166626 3.1360925345638586e-5 \\
5.399554967880249 3.08348155178507e-5 \\
5.413210868835449 3.021502152164755e-5 \\
5.4447948932647705 2.964725483070475e-5 \\
5.45938777923584 2.8685152672292195e-5 \\
5.470637798309326 2.7691737941971462e-5 \\
5.480890989303589 2.6789341185908753e-5 \\
5.496948003768921 2.6004429462627208e-5 \\
5.506961822509766 2.5581900602954176e-5 \\
5.517138957977295 2.523705009022609e-5 \\
5.526848793029785 2.4965378369203918e-5 \\
5.53791880607605 2.4791056035761684e-5 \\
5.552114963531494 2.4649649608168852e-5 \\
5.561957836151123 2.4461520106854756e-5 \\
5.572524785995483 2.4112039308282814e-5 \\
5.587718963623047 2.3715742507369214e-5 \\
5.598214864730835 2.341519080312481e-5 \\
5.60827898979187 2.319744205657772e-5 \\
5.61906099319458 2.3039369797013223e-5 \\
5.628884792327881 2.289402878094829e-5 \\
5.639685869216919 2.2781685309272598e-5 \\
5.6498448848724365 2.2656464506859525e-5 \\
5.660322904586792 2.2540927259051332e-5 \\
5.673077821731567 2.2416049136277726e-5 \\
5.687891006469727 2.2329327487151434e-5 \\
5.701437950134277 2.22417174596628e-5 \\
5.714646816253662 2.2160871729068628e-5 \\
5.731459856033325 2.2078995542562546e-5 \\
5.742181777954102 2.192539768601249e-5 \\
5.757046937942505 2.1723198201334287e-5 \\
5.767735958099365 2.1576127169382695e-5 \\
5.782320976257324 2.1472055015625994e-5 \\
5.792702913284302 2.1362987202968233e-5 \\
5.8071959018707275 2.128223426728695e-5 \\
5.817900896072388 2.1156921494393377e-5 \\
5.828171968460083 2.097087863390585e-5 \\
5.838716983795166 2.0702001119652073e-5 \\
5.854296922683716 2.03996445863763e-5 \\
5.865557909011841 2.0098839574293988e-5 \\
5.876475811004639 1.9744395529981962e-5 \\
5.8882060050964355 1.9449479110506825e-5 \\
5.8987438678741455 1.9165544505094053e-5 \\
5.915138006210327 1.8936004125617555e-5 \\
5.92542290687561 1.8739518418130606e-5 \\
5.937232971191406 1.8610664136068812e-5 \\
5.952926874160767 1.851156567310822e-5 \\
5.969265937805176 1.839570393195336e-5 \\
5.9791929721832275 1.8283439375231478e-5 \\
5.990652799606323 1.815515641328138e-5 \\
6.002626895904541 1.805840370650728e-5 \\
6.013147830963135 1.7972894542692927e-5 \\
6.024611949920654 1.7912646239913152e-5 \\
6.036520957946777 1.7873851886253098e-5 \\
6.0522239208221436 1.781884120075245e-5 \\
6.067773818969727 1.7733532910079435e-5 \\
6.078337907791138 1.7625709472960878e-5 \\
6.0898377895355225 1.754535661149932e-5 \\
6.09985089302063 1.7475326549702756e-5 \\
6.110206842422485 1.7400738437070398e-5 \\
6.121073007583618 1.7312742486249356e-5 \\
6.13168478012085 1.7222490244484587e-5 \\
6.146762847900391 1.707500351890747e-5 \\
6.16181492805481 1.6827243864559846e-5 \\
6.177520990371704 1.6628708942538854e-5 \\
6.1930389404296875 1.645722146900471e-5 \\
6.204827785491943 1.6150546890636516e-5 \\
6.215731859207153 1.5812851721926125e-5 \\
6.231773853302002 1.5477686124836344e-5 \\
6.243759870529175 1.5233671198454185e-5 \\
6.254406929016113 1.5054596342241954e-5 \\
6.264115810394287 1.4912561159543667e-5 \\
6.275208950042725 1.4824562867210603e-5 \\
6.29079794883728 1.4750083563393014e-5 \\
6.306362867355347 1.4682238815593182e-5 \\
6.318620920181274 1.4609135153036266e-5 \\
6.328889846801758 1.4546349390979926e-5 \\
6.343333005905151 1.4479020505650199e-5 \\
6.3629209995269775 1.4398193817135369e-5 \\
6.3778510093688965 1.4316534016794302e-5 \\
6.406651973724365 1.4245552924280814e-5 \\
6.52373194694519 1.4160205513629667e-5 \\
6.5373358726501465 1.4066225775913126e-5 \\
6.547196865081787 1.3987213247647588e-5 \\
6.557257890701294 1.3908627175246988e-5 \\
6.567584991455078 1.3832830728798487e-5 \\
6.577688932418823 1.3738397243799646e-5 \\
6.589815855026245 1.3630119336982621e-5 \\
6.6157848834991455 1.3551606646961987e-5 \\
6.633372783660889 1.349434115249186e-5 \\
6.651201009750366 1.3454252016035431e-5 \\
6.676195859909058 1.3412811937044663e-5 \\
6.6936399936676025 1.335350105326094e-5 \\
6.71842098236084 1.3267211901897932e-5 \\
6.735626935958862 1.3183356859590949e-5 \\
6.7473108768463135 1.30973756919e-5 \\
6.757357835769653 1.2991876152932382e-5 \\
6.767498970031738 1.2893732150888188e-5 \\
6.777766942977905 1.279124068768159e-5 \\
6.7882468700408936 1.2701285705576032e-5 \\
6.797943830490112 1.2597826890023252e-5 \\
6.827880859375 1.2413242237813851e-5 \\
6.841609001159668 1.2121302807526783e-5 \\
6.85178279876709 1.1858075259535902e-5 \\
6.861409902572632 1.1602694307291478e-5 \\
6.871500015258789 1.1233359800732887e-5 \\
6.886951923370361 1.0841120444936956e-5 \\
6.896609783172607 1.0486030609284253e-5 \\
6.906716823577881 1.0179780439186148e-5 \\
6.917419910430908 9.89670475509633e-6 \\
6.9271838665008545 9.730189424358086e-6 \\
6.937522888183594 9.559047344066907e-6 \\
6.954629898071289 9.353923292147676e-6 \\
6.969371795654297 9.160623290961087e-6 \\
6.979578971862793 8.998978481326784e-6 \\
6.989667892456055 8.817259226293128e-6 \\
7.0002288818359375 8.67611099564041e-6 \\
7.010152816772461 8.532753726879073e-6 \\
7.0208799839019775 8.371281022859034e-6 \\
7.0305938720703125 8.248747162210492e-6 \\
7.04126501083374 8.149454163234174e-6 \\
7.051966905593872 8.057889542922037e-6 \\
7.062251806259155 7.975539344536172e-6 \\
7.0729968547821045 7.898529361695142e-6 \\
7.083648920059204 7.838358343088542e-6 \\
7.09405779838562 7.800203462474719e-6 \\
7.10476279258728 7.76244238434387e-6 \\
7.119451999664307 7.717054427807409e-6 \\
7.133715867996216 7.665957531632992e-6 \\
7.144651889801025 7.630450501018637e-6 \\
7.155365943908691 7.605670272785767e-6 \\
7.16608190536499 7.589917782684044e-6 \\
7.180636882781982 7.575172952119932e-6 \\
7.195315837860107 7.557686199662151e-6 \\
7.205960988998413 7.5394408895346825e-6 \\
7.220745801925659 7.5184205035074806e-6 \\
7.231060981750488 7.490408916857465e-6 \\
7.245543003082275 7.4480777785556235e-6 \\
7.260671854019165 7.401387890088511e-6 \\
7.275383949279785 7.348219355692815e-6 \\
7.287337779998779 7.29372394240119e-6 \\
7.297696828842163 7.247137455224557e-6 \\
7.308621883392334 7.201973126159983e-6 \\
7.323156833648682 7.154731904869515e-6 \\
7.339433908462524 7.105176961357908e-6 \\
7.350149869918823 7.043804856683891e-6 \\
7.36096978187561 6.993406949801398e-6 \\
7.373189926147461 6.955150909202015e-6 \\
7.384979009628296 6.913286881775185e-6 \\
7.396144866943359 6.874898838503954e-6 \\
7.407121896743774 6.8339090207849285e-6 \\
7.419086933135986 6.793756620759184e-6 \\
7.4295549392700195 6.761331824301209e-6 \\
7.441022872924805 6.728077823872286e-6 \\
7.452924966812134 6.6981974183495335e-6 \\
7.46287989616394 6.670261699618487e-6 \\
7.474411964416504 6.644802341429738e-6 \\
7.486318826675415 6.622115409366185e-6 \\
7.502227783203125 6.592893915361093e-6 \\
7.517728805541992 6.552258314712964e-6 \\
7.529869794845581 6.498331225933709e-6 \\
7.541369915008545 6.447601758069102e-6 \\
7.554327964782715 6.405249559760041e-6 \\
7.564694881439209 6.358678902590635e-6 \\
7.576397895812988 6.308857039264299e-6 \\
7.588212013244629 6.248769123148286e-6 \\
7.602126836776733 6.1640271925682085e-6 \\
7.61184287071228 6.0866824778419494e-6 \\
7.622905969619751 6.006612614295653e-6 \\
7.633319854736328 5.87752667420731e-6 \\
7.649263858795166 5.779257283364481e-6 \\
7.660557985305786 5.697812355605815e-6 \\
7.6727588176727295 5.63919819740155e-6 \\
7.683454990386963 5.5772962848166656e-6 \\
7.695218801498413 5.524991269227065e-6 \\
7.723564863204956 5.489020162293894e-6 \\
7.839433908462524 5.459753928558997e-6 \\
7.849254846572876 5.41379652223374e-6 \\
7.8628928661346436 5.314452823006736e-6 \\
7.872843980789185 5.23113085218427e-6 \\
7.88744592666626 5.152287367457901e-6 \\
7.8972008228302 5.083428153231272e-6 \\
7.911906003952026 5.038424919348529e-6 \\
7.937794923782349 4.979374325011852e-6 \\
7.9633848667144775 4.930469024051499e-6 \\
7.981437921524048 4.882040666150472e-6 \\
7.999419927597046 4.84454900054712e-6 \\
8.024300813674927 4.8199228876537925e-6 \\
8.041307926177979 4.803038681913759e-6 \\
8.0566987991333 4.79247157846009e-6 \\
8.070551872253418 4.779143409223715e-6 \\
8.080293893814087 4.767235758061277e-6 \\
8.094222784042358 4.7541466384501505e-6 \\
8.108096837997437 4.737292425198279e-6 \\
8.137273788452148 4.720226681425179e-6 \\
8.14690899848938 4.7064660791429775e-6 \\
8.16057801246643 4.693027420663827e-6 \\
8.170466899871826 4.673628514504264e-6 \\
8.184983968734741 4.657668972747274e-6 \\
8.19868779182434 4.6391875843947955e-6 \\
8.21820592880249 4.620430772064693e-6 \\
8.231910943984985 4.602678438293657e-6 \\
8.25006890296936 4.578835716435761e-6 \\
8.265186786651611 4.5599114988664175e-6 \\
8.275550842285156 4.542485199051223e-6 \\
8.285530805587769 4.529084515250772e-6 \\
8.302925825119019 4.516958551972147e-6 \\
8.312644958496094 4.498486862278564e-6 \\
8.327211856842041 4.468222249948214e-6 \\
8.337724924087524 4.434779246874518e-6 \\
8.352199792861938 4.412848346240781e-6 \\
8.366515874862671 4.394327028103096e-6 \\
8.380836009979248 4.374615473772102e-6 \\
8.39581298828125 4.349274329146383e-6 \\
8.410218954086304 4.320574304062591e-6 \\
8.420787811279297 4.291256220773917e-6 \\
8.43101692199707 4.270079522784684e-6 \\
8.441479921340942 4.2496930503393664e-6 \\
8.451550960540771 4.239997091878157e-6 \\
8.466491937637329 4.2298259040647935e-6 \\
8.4807448387146 4.218470691437235e-6 \\
8.49520492553711 4.2049489147680534e-6 \\
8.509654998779297 4.190015413512452e-6 \\
8.520205974578857 4.1775019106319295e-6 \\
8.530401945114136 4.1612730181772624e-6 \\
8.540839910507202 4.1471371681617975e-6 \\
8.55143690109253 4.132382422332883e-6 \\
8.561787843704224 4.116490559605218e-6 \\
8.571767807006836 4.105212615852179e-6 \\
8.582177877426147 4.093177400853057e-6 \\
8.592525959014893 4.082767152218025e-6 \\
8.603060960769653 4.0707487310170394e-6 \\
8.613289833068848 4.059376067977733e-6 \\
8.623291969299316 4.049088725454258e-6 \\
8.638590812683105 4.0366879326872695e-6 \\
8.65327787399292 4.022755513644691e-6 \\
8.663567781448364 4.000295115614179e-6 \\
8.673425912857056 3.985458008488391e-6 \\
8.683968782424927 3.967987509956841e-6 \\
8.694263935089111 3.951551166995592e-6 \\
8.704771995544434 3.937431106049208e-6 \\
8.715067863464355 3.921340426480881e-6 \\
8.72530198097229 3.907596911309499e-6 \\
8.735368013381958 3.892375215977581e-6 \\
8.745551824569702 3.878752727726157e-6 \\
8.756402969360352 3.8662333713601054e-6 \\
8.771238803863525 3.850438590982026e-6 \\
8.78629183769226 3.830813056991134e-6 \\
8.796648979187012 3.8003104089764404e-6 \\
8.810165882110596 3.7613061542066684e-6 \\
8.821224927902222 3.729358578572262e-6 \\
8.830932855606079 3.6876053188037353e-6 \\
8.842334985733032 3.6387492861000997e-6 \\
8.854084968566895 3.5888445585883274e-6 \\
8.866469860076904 3.5344825172248015e-6 \\
8.876354932785034 3.4435851788636117e-6 \\
8.887414932250977 3.354083160197189e-6 \\
8.898289918899536 3.229770805613665e-6 \\
8.909966945648193 3.091316300872309e-6 \\
8.928071975708008 2.933085506228075e-6 \\
8.941509008407593 2.7873271754664394e-6 \\
8.953004837036133 2.664805074599197e-6 \\
8.973665952682495 2.589841299790973e-6 \\
8.992424964904785 2.5418416697715524e-6 \\
9.008078813552856 2.5032512616236013e-6 \\
9.019942998886108 2.4642112866583578e-6 \\
9.02998399734497 2.437866582483795e-6 \\
9.042617797851562 2.4220028702487417e-6 \\
9.054379940032959 2.4106737768430606e-6 \\
9.06575894355774 2.4011567238603905e-6 \\
9.081602811813354 2.393026998120728e-6 \\
9.096558809280396 2.3840675630666013e-6 \\
9.107183933258057 2.37285328552449e-6 \\
9.118534803390503 2.3626504939579224e-6 \\
9.14833688735962 2.353487710980179e-6 \\
9.262915849685669 2.3455602929774248e-6 \\
9.272588014602661 2.336773071157226e-6 \\
9.282737970352173 2.3273658490324583e-6 \\
9.292557001113892 2.3195334040052533e-6 \\
9.30286693572998 2.3131002519100413e-6 \\
9.317063808441162 2.3070958038461626e-6 \\
9.33273696899414 2.3013061085612457e-6 \\
9.358979940414429 2.2964296361812863e-6 \\
9.384750843048096 2.291125817801465e-6 \\
9.409960985183716 2.286737837492206e-6 \\
9.427778959274292 2.2817156921304044e-6 \\
9.44556188583374 2.2788477289233553e-6 \\
9.470589876174927 2.2761565008747086e-6 \\
9.484704971313477 2.2724792694235062e-6 \\
9.494371891021729 2.265903254642542e-6 \\
9.504366874694824 2.2574249372476097e-6 \\
9.518279790878296 2.2493251118518533e-6 \\
9.527984857559204 2.240963035494902e-6 \\
9.538023948669434 2.2323969890196486e-6 \\
9.56179690361023 2.2240186276809655e-6 \\
9.572742938995361 2.2172721639540283e-6 \\
9.582740783691406 2.2096668999516022e-6 \\
9.592628002166748 2.20338287757389e-6 \\
9.60683298110962 2.196180287067065e-6 \\
9.621721982955933 2.184338089227226e-6 \\
9.631769895553589 2.1699173625931148e-6 \\
9.642112970352173 2.152691948646319e-6 \\
9.657136917114258 2.1303843849335185e-6 \\
9.667503833770752 2.104869193666063e-6 \\
9.677465915679932 2.087683461477811e-6 \\
9.687689781188965 2.0695578540518014e-6 \\
9.698956966400146 2.053042025290788e-6 \\
9.70924997329712 2.037791838559194e-6 \\
9.720078945159912 2.0234149964974503e-6 \\
9.729866981506348 2.0103383558284655e-6 \\
9.740845918655396 1.9979930428808306e-6 \\
9.750880002975464 1.9861244334383026e-6 \\
9.761199951171875 1.975426486963625e-6 \\
9.775542974472046 1.964444311987169e-6 \\
9.78999400138855 1.9511118440886463e-6 \\
9.800570964813232 1.9338291382810875e-6 \\
9.810908794403076 1.924662344763133e-6 \\
9.821465015411377 1.9151190730806373e-6 \\
9.831769943237305 1.905450040932529e-6 \\
9.841688871383667 1.8966895555013252e-6 \\
9.852348804473877 1.8893953166973068e-6 \\
9.862724781036377 1.8795435652952663e-6 \\
9.877208948135376 1.872915861626459e-6 \\
9.892146825790405 1.867378777618504e-6 \\
9.902716875076294 1.861470561409372e-6 \\
9.912431955337524 1.8536634455644068e-6 \\
9.922936916351318 1.845106508251417e-6 \\
9.93757700920105 1.8358512331705112e-6 \\
9.947929859161377 1.8290478626355254e-6 \\
9.958343982696533 1.8228774493061497e-6 \\
9.973055839538574 1.817355084487204e-6 \\
9.988095998764038 1.812186096726078e-6 \\
9.997905969619751 1.8075243764675253e-6 \\
10.008315801620483 1.8040885211556071e-6 \\
10.022897005081177 1.8004520581413032e-6 \\
10.033504962921143 1.7954663587407e-6 \\
10.048147916793823 1.7898257386542984e-6 \\
10.058595895767212 1.785444590816389e-6 \\
10.073336839675903 1.781666256757835e-6 \\
10.089041948318481 1.7781071983344739e-6 \\
10.09925389289856 1.7748994210687038e-6 \\
10.109768867492676 1.7732012848130816e-6 \\
10.12052297592163 1.7718902331357984e-6 \\
10.135034799575806 1.7708676771677708e-6 \\
10.14968991279602 1.7697488362399474e-6 \\
10.164794921875 1.7682494045806203e-6 \\
10.174598932266235 1.766043493126428e-6 \\
10.189148902893066 1.7626123844913027e-6 \\
10.199801921844482 1.7564539160855268e-6 \\
10.210312843322754 1.750515335101017e-6 \\
10.220948934555054 1.7452627137758684e-6 \\
10.23142385482788 1.7394521940947619e-6 \\
10.241322994232178 1.731601809658694e-6 \\
10.251920938491821 1.7188132465263136e-6 \\
10.262251853942871 1.7051214932110653e-6 \\
10.272718906402588 1.6916826086784385e-6 \\
10.283341884613037 1.6764636207122375e-6 \\
10.293150901794434 1.6542997306660288e-6 \\
10.30364990234375 1.6287795652125255e-6 \\
10.313998937606812 1.6047811828318482e-6 \\
10.32439398765564 1.5747898459903044e-6 \\
10.334504842758179 1.5424831461774844e-6 \\
10.344848871231079 1.4857543426133747e-6 \\
10.359197854995728 1.430313809283475e-6 \\
10.369802951812744 1.3798674751338685e-6 \\
10.380623817443848 1.3379823710390188e-6 \\
10.395938873291016 1.2949966644392705e-6 \\
10.411637783050537 1.2421419906998707e-6 \\
10.423189878463745 1.1867225308807256e-6 \\
10.433952808380127 1.1252266147728456e-6 \\
10.44370698928833 1.0690662405561373e-6 \\
10.458114862442017 1.0330448042866796e-6 \\
10.468764781951904 1.0107304577865617e-6 \\
10.483357906341553 9.93972413002729e-7 \\
10.495088815689087 9.742823977293747e-7 \\
10.509475946426392 9.487769481657617e-7 \\
10.521134853363037 9.294084159412142e-7 \\
10.551474809646606 9.146627496840564e-7 \\
10.561935901641846 9.039325997165493e-7 \\
10.67631196975708 8.969918805128567e-7 \\
10.685950994491577 8.921003159623216e-7 \\
10.695658922195435 8.883307538845291e-7 \\
10.705564975738525 8.854877710332359e-7 \\
10.72151780128479 8.826874286404761e-7 \\
10.735188961029053 8.791821707927901e-7 \\
10.756000995635986 8.753812747782096e-7 \\
10.777288913726807 8.716484482598899e-7 \\
10.795484781265259 8.691198109821816e-7 \\
10.81351089477539 8.661387444481694e-7 \\
10.831588983535767 8.639413299112988e-7 \\
10.849739789962769 8.620631704402324e-7 \\
10.867841005325317 8.608729578285369e-7 \\
10.886854887008667 8.596905723277083e-7 \\
10.904459953308105 8.583689184934215e-7 \\
10.915051937103271 8.573454411826053e-7 \\
10.92671799659729 8.56633686181714e-7 \\
10.941958904266357 8.558138371775445e-7 \\
10.953306913375854 8.542449645311856e-7 \\
10.968528985977173 8.519248835833982e-7 \\
10.993904829025269 8.503047543996812e-7 \\
11.007414817810059 8.480598622490242e-7 \\
11.022209882736206 8.452690547535908e-7 \\
11.037155866622925 8.414915260420572e-7 \\
11.052895784378052 8.358442045054224e-7 \\
11.062923908233643 8.303901078646694e-7 \\
11.073543787002563 8.243011597964392e-7 \\
11.08462381362915 8.183150554472778e-7 \\
11.095403909683228 8.144492271402713e-7 \\
11.106196880340576 8.109990106967455e-7 \\
11.117129802703857 8.067800721237365e-7 \\
11.127839803695679 8.036737855369457e-7 \\
11.139331817626953 8.001517706669967e-7 \\
11.150072813034058 7.97506866343059e-7 \\
11.160791873931885 7.951010237740986e-7 \\
11.171873807907104 7.932974117828547e-7 \\
11.182595014572144 7.9141493856664e-7 \\
11.196901798248291 7.889525581525071e-7 \\
11.211484909057617 7.860168330831e-7 \\
11.221920013427734 7.820602551641533e-7 \\
11.232522010803223 7.774278335190762e-7 \\
11.242637872695923 7.729285829484681e-7 \\
11.253337860107422 7.681232781056498e-7 \\
11.26328182220459 7.612666947653607e-7 \\
11.273645877838135 7.565853148637131e-7 \\
11.284546852111816 7.515606386912469e-7 \\
11.295133829116821 7.466494120720603e-7 \\
11.305717945098877 7.408989177131164e-7 \\
11.31651496887207 7.349095223773176e-7 \\
11.326831817626953 7.298010312196122e-7 \\
11.336993932723999 7.239648196079483e-7 \\
11.347539901733398 7.173131983595406e-7 \\
11.357917785644531 7.11981904290427e-7 \\
11.368999004364014 7.062534750608358e-7 \\
11.37947678565979 6.990472434055254e-7 \\
11.390228986740112 6.92850081430974e-7 \\
11.400590896606445 6.874185485721592e-7 \\
11.411075830459595 6.799567327744977e-7 \\
11.421661853790283 6.720966723614981e-7 \\
11.432498931884766 6.655295108103017e-7 \\
11.442907810211182 6.581375719521748e-7 \\
11.453833818435669 6.495883286976084e-7 \\
11.468520879745483 6.416673519602287e-7 \\
11.478941917419434 6.357117808277761e-7 \\
11.493474006652832 6.29548933982122e-7 \\
11.507882833480835 6.233371848164151e-7 \\
11.518595933914185 6.15874342711161e-7 \\
11.529009819030762 6.111490609421357e-7 \\
11.538880825042725 6.067067101736515e-7 \\
11.549790859222412 6.023200304029947e-7 \\
11.560135841369629 5.983645774494439e-7 \\
11.57197093963623 5.953461043869208e-7 \\
11.58335280418396 5.929890379331059e-7 \\
11.593591928482056 5.907318872823392e-7 \\
11.60538387298584 5.890532800855138e-7 \\
11.61675500869751 5.872345309917678e-7 \\
11.62765884399414 5.858313683964976e-7 \\
11.644052982330322 5.843491333834314e-7 \\
11.659854888916016 5.822931445137111e-7 \\
11.671557903289795 5.797170087587107e-7 \\
11.682907819747925 5.76236970236222e-7 \\
11.693111896514893 5.725320677024787e-7 \\
11.704941987991333 5.683768464518764e-7 \\
11.720582008361816 5.642126634649122e-7 \\
11.731608867645264 5.60675945984652e-7 \\
11.742512941360474 5.579868208367445e-7 \\
11.754397869110107 5.558635539146121e-7 \\
11.77013897895813 5.537414905053075e-7 \\
11.78046178817749 5.507425558828912e-7 \\
11.796973943710327 5.478543774102234e-7 \\
11.807403802871704 5.454441159175806e-7 \\
11.824570894241333 5.426852245649173e-7 \\
11.84089994430542 5.400126596753218e-7 \\
11.852277994155884 5.377243604200057e-7 \\
11.864054918289185 5.362108743121489e-7 \\
11.874961853027344 5.345306328107476e-7 \\
11.88703989982605 5.330363947026709e-7 \\
11.897249937057495 5.314792307026665e-7 \\
11.910117864608765 5.302740920424824e-7 \\
11.921851873397827 5.293176947364115e-7 \\
11.934370994567871 5.282325897929311e-7 \\
11.944333791732788 5.272578357975159e-7 \\
11.957340955734253 5.264268202965014e-7 \\
11.986437797546387 5.257960348256953e-7 \\
12.103572845458984 5.24964568488413e-7 \\
12.11720585823059 5.238462623024436e-7 \\
12.12689995765686 5.224912034555818e-7 \\
12.137183904647827 5.204376135299962e-7 \\
12.1470308303833 5.182408936507208e-7 \\
12.157355785369873 5.156365327678309e-7 \\
12.172645807266235 5.136387405629643e-7 \\
12.198709964752197 5.11506847468688e-7 \\
12.216583013534546 5.084429942184726e-7 \\
12.234463930130005 5.048016601142414e-7 \\
12.252333879470825 4.999124214080168e-7 \\
12.277508974075317 4.959532538677697e-7 \\
12.294947862625122 4.921971500458289e-7 \\
12.312290906906128 4.882685652387594e-7 \\
12.324818849563599 4.855931185005955e-7 \\
12.3348867893219 4.832666452977085e-7 \\
12.344543933868408 4.807096235271105e-7 \\
12.354773998260498 4.784400342359416e-7 \\
12.36896800994873 4.7602995081567217e-7 \\
12.398017883300781 4.7240459972505954e-7 \\
12.407979965209961 4.661161415281628e-7 \\
12.422249794006348 4.6049662351698085e-7 \\
12.436484813690186 4.553841436784705e-7 \\
12.451053857803345 4.481194348911015e-7 \\
12.460817813873291 4.411465007465634e-7 \\
12.470822811126709 4.326165090515313e-7 \\
12.48124885559082 4.2620094593669454e-7 \\
12.492297887802124 4.175821977810598e-7 \\
12.503618001937866 4.099107211916322e-7 \\
12.513346910476685 4.0225056859889696e-7 \\
12.523311853408813 3.928005782748148e-7 \\
12.533942937850952 3.818892040423702e-7 \\
12.547629833221436 3.737932183557499e-7 \\
12.558207988739014 3.6830401222437826e-7 \\
12.572809934616089 3.646023772447903e-7 \\
12.582657814025879 3.600748237842839e-7 \\
12.597693920135498 3.5478867013262266e-7 \\
12.608905792236328 3.50224847882475e-7 \\
12.619598865509033 3.4689640321500893e-7 \\
12.6298189163208 3.4471020552865266e-7 \\
12.639920949935913 3.433330318993938e-7 \\
12.654820919036865 3.4148110011253646e-7 \\
12.665093898773193 3.394325382868559e-7 \\
12.674830913543701 3.366546768301948e-7 \\
12.685547828674316 3.324673255117262e-7 \\
12.700647830963135 3.2950901090706244e-7 \\
12.71039891242981 3.275324164443523e-7 \\
12.7255117893219 3.2547037036377395e-7 \\
12.740209817886353 3.2371277397614325e-7 \\
12.750935792922974 3.2263365223887577e-7 \\
12.761682987213135 3.21940407901642e-7 \\
12.772199869155884 3.211863334743925e-7 \\
12.782737970352173 3.206265352017617e-7 \\
12.797566890716553 3.1996736541279854e-7 \\
12.807601928710938 3.191727304277341e-7 \\
12.822759866714478 3.1848133669097015e-7 \\
12.832743883132935 3.178094109663424e-7 \\
12.847823858261108 3.1707234249120684e-7 \\
12.862492799758911 3.16365480715389e-7 \\
12.873121976852417 3.1582971916236725e-7 \\
12.88317584991455 3.154695612095354e-7 \\
12.893420934677124 3.1518184519495487e-7 \\
12.907972812652588 3.1484398913361706e-7 \\
12.923167943954468 3.145129647963492e-7 \\
12.937965869903564 3.1415723803950095e-7 \\
12.948544979095459 3.137328413110475e-7 \\
12.96331787109375 3.133069668570255e-7 \\
12.978174924850464 3.12562673352274e-7 \\
12.989046812057495 3.1183754900795604e-7 \\
13.003951787948608 3.110983159956146e-7 \\
13.014318943023682 3.1017585191574063e-7 \\
13.024732828140259 3.0958005476396637e-7 \\
13.04025387763977 3.0914200139976094e-7 \\
13.050469875335693 3.082684155655355e-7 \\
13.065897941589355 3.074206415303854e-7 \\
13.075942993164062 3.065517572161018e-7 \\
13.090974807739258 3.059661965426456e-7 \\
13.106409788131714 3.052430706116643e-7 \\
13.116391897201538 3.045933799691186e-7 \\
13.131286859512329 3.0406536735251777e-7 \\
13.145577907562256 3.036657772195086e-7 \\
13.158548831939697 3.033398017225809e-7 \\
13.172877788543701 3.0306700003503693e-7 \\
13.188207864761353 3.027955446042172e-7 \\
13.204769849777222 3.02521285058608e-7 \\
13.219214916229248 3.0210207155465034e-7 \\
13.229496955871582 3.012262358712464e-7 \\
13.244764804840088 2.996679153544719e-7 \\
13.254666805267334 2.9772089547494134e-7 \\
13.265576839447021 2.9606094274263147e-7 \\
13.279953002929688 2.94474806445213e-7 \\
13.295819997787476 2.9263562318076076e-7 \\
13.330787897109985 2.907562523187486e-7 \\
13.340396881103516 2.8854635579815617e-7 \\
13.454399824142456 2.870966458592698e-7 \\
13.468012809753418 2.858951045111701e-7 \\
13.482561826705933 2.847408028901812e-7 \\
13.49273681640625 2.8339430791766735e-7 \\
13.504087924957275 2.822911564238963e-7 \\
13.514742851257324 2.8154922222139897e-7 \\
13.530916929244995 2.810035071461179e-7 \\
13.550601959228516 2.805216689174048e-7 \\
13.576756954193115 2.8001588065572873e-7 \\
13.594738960266113 2.7913567091807827e-7 \\
13.622001886367798 2.7814111132509853e-7 \\
13.647763013839722 2.7682363534617974e-7 \\
13.673523902893066 2.753005287164077e-7 \\
13.685535907745361 2.744916134030399e-7 \\
13.695459842681885 2.7380569121806294e-7 \\
13.706300973892212 2.7318463317794366e-7 \\
13.716954946517944 2.7270016042438945e-7 \\
13.731704950332642 2.721225959626515e-7 \\
13.763218879699707 2.7148461919694286e-7 \\
13.772925853729248 2.7076803548198314e-7 \\
13.782861948013306 2.7001364280523113e-7 \\
13.792593955993652 2.694215036534123e-7 \\
13.802780866622925 2.6874477161047057e-7 \\
13.812626838684082 2.679636564508766e-7 \\
13.82354998588562 2.671990967346188e-7 \\
13.834532976150513 2.66436691060063e-7 \\
13.848496913909912 2.6552172874206215e-7 \\
13.85910677909851 2.6380058324067935e-7 \\
13.87385892868042 2.6184900645969566e-7 \\
13.884154796600342 2.5995021714524856e-7 \\
13.894804954528809 2.585079034288652e-7 \\
13.905277967453003 2.5752605327186034e-7 \\
13.920047998428345 2.5635833449868265e-7 \\
13.933980941772461 2.5534773190072504e-7 \\
13.944362878799438 2.5445983066318533e-7 \\
13.95435094833374 2.537324121780108e-7 \\
13.964866876602173 2.531213719555081e-7 \\
13.975170850753784 2.5265425888569917e-7 \\
13.989568948745728 2.521584286421436e-7 \\
14.004053831100464 2.5159584030940547e-7 \\
14.014338970184326 2.5103969703679015e-7 \\
14.024716854095459 2.504968065210244e-7 \\
14.035303831100464 2.500426155075915e-7 \\
14.045673847198486 2.4970149284187307e-7 \\
14.056471824645996 2.4948489026030586e-7 \\
14.071163892745972 2.4925651429757274e-7 \\
14.086337804794312 2.4895922266080276e-7 \\
14.096695899963379 2.485329145445058e-7 \\
14.107142925262451 2.480379184825984e-7 \\
14.117694854736328 2.4767407458740713e-7 \\
14.128400802612305 2.4716747022491593e-7 \\
14.140565872192383 2.46538677067515e-7 \\
14.150700807571411 2.457694007246318e-7 \\
14.161256790161133 2.448460334821288e-7 \\
14.171783924102783 2.4384365185993765e-7 \\
14.183798789978027 2.428865819637839e-7 \\
14.194556951522827 2.4163218269600994e-7 \\
14.206012964248657 2.401751447576628e-7 \\
14.215982913970947 2.388731958572615e-7 \\
14.22639799118042 2.3737463288841636e-7 \\
14.238353967666626 2.358023615022176e-7 \\
14.249597787857056 2.3302631751644678e-7 \\
14.26069688796997 2.2996246311858315e-7 \\
14.27117395401001 2.2681779996704902e-7 \\
14.281524896621704 2.229232041596165e-7 \\
14.296684980392456 2.196825716824902e-7 \\
14.307806968688965 2.1684371684042435e-7 \\
14.318428993225098 2.1411839828115758e-7 \\
14.329155921936035 2.1216361096187302e-7 \\
14.344042778015137 2.1063831926997897e-7 \\
14.358701944351196 2.08965617973014e-7 \\
14.369375944137573 2.0683400961684528e-7 \\
14.379703998565674 2.0505745923758586e-7 \\
14.390209913253784 2.03540360838924e-7 \\
14.400285005569458 2.024362025782175e-7 \\
14.416058778762817 2.0118310630092814e-7 \\
14.431293964385986 2.0028123321071513e-7 \\
14.442771911621094 1.9936541026156784e-7 \\
14.458104848861694 1.985840750064595e-7 \\
14.474313974380493 1.979898783161207e-7 \\
14.488775968551636 1.9722929478474993e-7 \\
14.505062818527222 1.9668604372836664e-7 \\
14.515869855880737 1.9616785301563547e-7 \\
14.531491994857788 1.9575815790452662e-7 \\
14.54641079902649 1.954183847301615e-7 \\
14.562110900878906 1.949727199496371e-7 \\
14.579522848129272 1.9455510875477836e-7 \\
14.595250844955444 1.942168098837519e-7 \\
14.60585880279541 1.9357714338447157e-7 \\
14.622128963470459 1.9294415330955143e-7 \\
14.63889479637146 1.924101350833261e-7 \\
14.655106782913208 1.920337399832745e-7 \\
14.670657873153687 1.9172917561220308e-7 \\
14.684999942779541 1.9143861751063062e-7 \\
14.695515871047974 1.911056210725828e-7 \\
14.706081867218018 1.9091273994534795e-7 \\
14.717410802841187 1.9074843246413262e-7 \\
14.747294902801514 1.90606805046948e-7 \\
14.866146802902222 1.904710876420433e-7 \\
14.875768899917603 1.903068271370245e-7 \\
14.885981798171997 1.89886179213684e-7 \\
14.900077819824219 1.894561299891541e-7 \\
14.914546966552734 1.888397587124498e-7 \\
14.929312944412231 1.880767366789878e-7 \\
14.945219993591309 1.868776141471137e-7 \\
14.964371919631958 1.853688483936607e-7 \\
14.98321795463562 1.8426838702924537e-7 \\
15.001901865005493 1.8287775213040512e-7 \\
15.020636796951294 1.8142429700982306e-7 \\
15.039835929870605 1.79587047548708e-7 \\
15.057479858398438 1.7762032891618625e-7 \\
15.075775861740112 1.756110578377023e-7 \\
15.091542959213257 1.736645713869552e-7 \\
15.10160493850708 1.7135624411075787e-7 \\
15.111382961273193 1.6817083163446505e-7 \\
15.121348857879639 1.641063994759409e-7 \\
15.131020784378052 1.5998385892567471e-7 \\
15.141071796417236 1.5543945603337925e-7 \\
15.1510169506073 1.5009879367167914e-7 \\
15.17632794380188 1.4522958513245982e-7 \\
15.186239004135132 1.3970470328492952e-7 \\
15.200021982192993 1.2958523168870375e-7 \\
15.213993787765503 1.169625588105951e-7 \\
15.22453498840332 1.0572756031125297e-7 \\
15.234498977661133 9.656573069881917e-8 \\
15.244311809539795 9.080931414102734e-8 \\
15.254731893539429 8.622063344781013e-8 \\
15.265086889266968 8.279870249771828e-8 \\
15.274884939193726 7.934681688903373e-8 \\
15.284948825836182 7.680394553611009e-8 \\
15.294811964035034 7.495190446203968e-8 \\
15.305554866790771 7.373917690872537e-8 \\
15.315374851226807 7.278443650947109e-8 \\
15.329778909683228 7.186154988497522e-8 \\
15.34439492225647 7.089198015249786e-8 \\
15.35838794708252 6.955988493605685e-8 \\
15.372994899749756 6.807497354938894e-8 \\
15.383619785308838 6.699526449714156e-8 \\
15.394015789031982 6.63535817035845e-8 \\
15.408407926559448 6.56223887397962e-8 \\
15.423396825790405 6.478660177756756e-8 \\
15.433984994888306 6.397038063653791e-8 \\
15.443789005279541 6.355857699178515e-8 \\
15.454307794570923 6.31968225699907e-8 \\
15.464571952819824 6.292996539048899e-8 \\
15.47492790222168 6.276092470732479e-8 \\
15.489461898803711 6.262614794801211e-8 \\
15.500127792358398 6.240030500177302e-8 \\
15.514511823654175 6.214165219136053e-8 \\
15.52493691444397 6.199501336677629e-8 \\
15.535928964614868 6.187770957033918e-8 \\
15.551529884338379 6.17872999395143e-8 \\
15.56275987625122 6.168576231151119e-8 \\
15.573793888092041 6.157563494825496e-8 \\
15.588639974594116 6.148649587818766e-8 \\
15.603099822998047 6.134502229982489e-8 \\
15.613281965255737 6.116773348265302e-8 \\
15.628094911575317 6.099919215940097e-8 \\
15.638994932174683 6.088185484372206e-8 \\
15.653957843780518 6.07812199846403e-8 \\
15.66921091079712 6.068012038174165e-8 \\
15.68461799621582 6.054524710969247e-8 \\
15.699211835861206 6.037702436961296e-8 \\
15.717909812927246 6.025107578577527e-8 \\
15.735729932785034 6.014868135829785e-8 \\
15.74692678451538 6.00500414067105e-8 \\
15.757397890090942 5.993901952658538e-8 \\
15.767371892929077 5.982298856176729e-8 \\
15.782533884048462 5.973564120160786e-8 \\
15.796996831893921 5.965771600167116e-8 \\
15.807500839233398 5.952369818034201e-8 \\
15.822067975997925 5.9353340832789616e-8 \\
15.832098960876465 5.919162797691488e-8 \\
15.842350959777832 5.9056119881122375e-8 \\
15.853022813796997 5.896542091022596e-8 \\
15.863484859466553 5.888574643866327e-8 \\
15.878196001052856 5.879835126591988e-8 \\
15.893662929534912 5.868191666446432e-8 \\
15.904630899429321 5.853928947821877e-8 \\
15.915910959243774 5.836766947264489e-8 \\
15.927249908447266 5.8103692109184846e-8 \\
15.938400983810425 5.7834191469708295e-8 \\
15.948786973953247 5.7578636219962696e-8 \\
15.959604978561401 5.7316955687935654e-8 \\
15.97172498703003 5.702884025825532e-8 \\
15.981592893600464 5.658234644080498e-8 \\
15.993355989456177 5.6082316269612275e-8 \\
16.00431799888611 5.5531369198748987e-8 \\
16.01646590232849 5.5066532373230506e-8 \\
16.026078939437866 5.447351100479613e-8 \\
16.036808967590332 5.353275250493392e-8 \\
16.06600594520569 5.2703241219257595e-8 \\
16.177740812301636 5.1883046186909675e-8 \\
16.191231966018677 5.1000989967869934e-8 \\
16.201390981674194 5.026552373867853e-8 \\
16.211052894592285 4.9696412131371246e-8 \\
16.22128200531006 4.9250162828493884e-8 \\
16.23107600212097 4.8906840939177325e-8 \\
16.2412109375 4.859307759228274e-8 \\
16.267112970352173 4.837261772069239e-8 \\
16.29254984855652 4.812043648264237e-8 \\
16.310159921646118 4.7845227591464094e-8 \\
16.32804298400879 4.758791937076759e-8 \\
16.345985889434814 4.736987603662672e-8 \\
16.36585783958435 4.715939595372642e-8 \\
16.38991379737854 4.696225860178539e-8 \\
16.407516956329346 4.6778874637284234e-8 \\
16.419076919555664 4.662100629575667e-8 \\
16.42894697189331 4.65084281676693e-8 \\
16.44294500350952 4.636926696010782e-8 \\
16.456990957260132 4.618879690443308e-8 \\
16.468336820602417 4.596294514646281e-8 \\
16.505209922790527 4.572976781426328e-8 \\
16.514959812164307 4.548399411638147e-8 \\
16.524630784988403 4.5223016870768993e-8 \\
16.53563380241394 4.499026801440067e-8 \\
16.545719861984253 4.476958275293348e-8 \\
16.55709195137024 4.4534934769205066e-8 \\
16.566983938217163 4.430951821194517e-8 \\
16.581501007080078 4.407223720354552e-8 \\
16.591869831085205 4.3860084563512554e-8 \\
16.602665901184082 4.3692084938565636e-8 \\
16.6124370098114 4.3583551470565806e-8 \\
16.626346826553345 4.3481725873681636e-8 \\
16.640958786010742 4.337406563367861e-8 \\
16.650949001312256 4.3266108251793626e-8 \\
16.661359786987305 4.3131270578370816e-8 \\
16.671573877334595 4.303198861127641e-8 \\
16.68631100654602 4.2914802605165396e-8 \\
16.696879863739014 4.27325821716803e-8 \\
16.711476802825928 4.238497367596133e-8 \\
16.726139783859253 4.216281329954885e-8 \\
16.74081778526306 4.193792241465619e-8 \\
16.75612998008728 4.174557963638201e-8 \\
16.766145944595337 4.158887059479185e-8 \\
16.776667833328247 4.1439650183895704e-8 \\
16.78742790222168 4.130984694419214e-8 \\
16.8018319606781 4.115018178049273e-8 \\
16.816954851150513 4.0985226548679666e-8 \\
16.827350854873657 4.08155845106392e-8 \\
16.837440967559814 4.066243042331972e-8 \\
16.847720861434937 4.0514379702128096e-8 \\
16.858189821243286 4.0372940690190564e-8 \\
16.872907876968384 4.023475957364421e-8 \\
16.888145923614502 4.009925614884539e-8 \\
16.90283179283142 3.99143056407846e-8 \\
16.917325973510742 3.977610396719585e-8 \\
16.92798686027527 3.969027404140794e-8 \\
16.942567825317383 3.9640132656209876e-8 \\
16.953303813934326 3.960026795914943e-8 \\
16.96773386001587 3.9553905990021834e-8 \\
16.982279777526855 3.951201906315211e-8 \\
16.9975368976593 3.9473713758924624e-8 \\
17.012311935424805 3.9416785395507e-8 \\
17.026898860931396 3.9361266532609966e-8 \\
17.037755012512207 3.931205128529465e-8 \\
17.05240297317505 3.926089668976118e-8 \\
17.066980838775635 3.9205190185728875e-8 \\
17.07745599746704 3.911541322153901e-8 \\
17.0883150100708 3.904974512577454e-8 \\
17.098132848739624 3.899521822324335e-8 \\
17.108765840530396 3.894354223849011e-8 \\
17.119379997253418 3.8885628161744034e-8 \\
17.130183935165405 3.8826210444280163e-8 \\
17.145867824554443 3.874070524804757e-8 \\
17.16258978843689 3.8627966073796e-8 \\
17.173663854599 3.847504032305902e-8 \\
17.185062885284424 3.827022886116751e-8 \\
17.19671392440796 3.806186061529218e-8 \\
17.20785689353943 3.780097071575788e-8 \\
17.21865487098694 3.7383487921993435e-8 \\
17.234084844589233 3.699594719873303e-8 \\
17.24522089958191 3.664740428107455e-8 \\
17.2582848072052 3.629909780516875e-8 \\
17.273074865341187 3.5993820636532746e-8 \\
17.28851890563965 3.556788098593754e-8 \\
17.301159858703613 3.504175190096356e-8 \\
17.31113600730896 3.447101788691851e-8 \\
17.321777820587158 3.3844108685501134e-8 \\
17.332363843917847 3.317290659945001e-8 \\
17.348789930343628 3.2476763402414124e-8 \\
17.359338998794556 3.1906428206310636e-8 \\
17.37083387374878 3.1364124868427426e-8 \\
17.380708932876587 3.0991980431362034e-8 \\
17.392476797103882 3.068072288082589e-8 \\
17.42557382583618 3.0249653028039075e-8 \\
17.538838863372803 2.957840027440151e-8 \\
17.54870295524597 2.8573738015830468e-8 \\
17.562516927719116 2.7546800073852476e-8 \\
17.572597980499268 2.672443077596264e-8 \\
17.587517976760864 2.613375942432265e-8 \\
17.60157799720764 2.5652026185641523e-8 \\
17.619358777999878 2.5273273777210673e-8 \\
17.637404918670654 2.5069889989853204e-8 \\
17.66312599182129 2.4891764926508937e-8 \\
17.682386875152588 2.4675122101139248e-8 \\
17.70017981529236 2.4483296460352146e-8 \\
17.717705965042114 2.4263363226983763e-8 \\
17.742689847946167 2.4024815502847908e-8 \\
17.758845806121826 2.3884350943444014e-8 \\
17.76913094520569 2.377565567285246e-8 \\
17.778801918029785 2.3653821300237995e-8 \\
17.78900980949402 2.3553236054166336e-8 \\
17.8032329082489 2.3415834515248563e-8 \\
17.817259788513184 2.3220249563856408e-8 \\
17.847195863723755 2.303258252173276e-8 \\
17.857125997543335 2.2860715144774164e-8 \\
17.871343851089478 2.2667492095309032e-8 \\
17.88541579246521 2.2507495374677374e-8 \\
17.900105953216553 2.2391587805015948e-8 \\
17.90995478630066 2.226260791709546e-8 \\
17.923950910568237 2.2153133772481878e-8 \\
17.93452787399292 2.2068119765302147e-8 \\
17.944328784942627 2.201421070374763e-8 \\
17.9544038772583 2.198358676272895e-8 \\
17.96893882751465 2.195447068809248e-8 \\
17.982733964920044 2.192369478876675e-8 \\
17.993232011795044 2.188881812544859e-8 \\
18.00344181060791 2.1860207108166023e-8 \\
18.013697862625122 2.183645014484372e-8 \\
18.023764848709106 2.1807409806309753e-8 \\
18.038540840148926 2.1777716360440048e-8 \\
18.053159952163696 2.173448563822216e-8 \\
18.063361883163452 2.165735820656322e-8 \\
18.074052810668945 2.1576582526161515e-8 \\
18.084731817245483 2.1508002435790554e-8 \\
18.09933090209961 2.144703732456923e-8 \\
18.109749794006348 2.1380338343439625e-8 \\
18.12045383453369 2.1334102193670216e-8 \\
18.13075590133667 2.130185251987966e-8 \\
18.14566397666931 2.1257179563017616e-8 \\
18.16167378425598 2.1206532148363203e-8 \\
18.173425912857056 2.1136082280330548e-8 \\
18.184149980545044 2.1060012144571473e-8 \\
18.19946599006653 2.1001538634649345e-8 \\
18.214977979660034 2.0938075720024836e-8 \\
18.225958824157715 2.087575356630051e-8 \\
18.244701862335205 2.0803789189663337e-8 \\
18.258903980255127 2.074296291359307e-8 \\
18.27847385406494 2.066589717843165e-8 \\
18.29511785507202 2.0573618219760237e-8 \\
18.305688858032227 2.0477082120374114e-8 \\
18.315791845321655 2.0412878855639827e-8 \\
18.32643485069275 2.0357354815643536e-8 \\
18.33727788925171 2.0287892559872004e-8 \\
18.347869873046875 2.0233175213149905e-8 \\
18.35881495475769 2.0177759339559133e-8 \\
18.370258808135986 2.0130079566512977e-8 \\
18.38070297241211 2.0092478258974453e-8 \\
18.396880865097046 2.004036577637813e-8 \\
18.412473917007446 1.9963896244506356e-8 \\
18.423094987869263 1.986613749426733e-8 \\
18.434008836746216 1.9739741316556598e-8 \\
18.44516086578369 1.959276245080575e-8 \\
18.456227779388428 1.9426469264411034e-8 \\
18.471592903137207 1.92147464466935e-8 \\
18.48237681388855 1.9010225526467695e-8 \\
18.493392944335938 1.8829467117074342e-8 \\
18.504066944122314 1.8690366729439702e-8 \\
18.520046949386597 1.852973516130714e-8 \\
18.530186891555786 1.8321643497391457e-8 \\
18.545560836791992 1.8111142877933405e-8 \\
18.556607961654663 1.7901907210384036e-8 \\
18.567510843276978 1.7741312061822175e-8 \\
18.582645893096924 1.7605487086416575e-8 \\
18.597972869873047 1.7478168426576638e-8 \\
18.615623950958252 1.734249764742045e-8 \\
18.632277011871338 1.719265946793845e-8 \\
18.642695903778076 1.701169823921638e-8 \\
18.654645919799805 1.6914161186596928e-8 \\
18.666254997253418 1.6821826599843078e-8 \\
18.680771827697754 1.675362649348702e-8 \\
18.690849781036377 1.669091806093774e-8 \\
18.706745862960815 1.662701757491349e-8 \\
18.722880840301514 1.6564778999719006e-8 \\
18.733399868011475 1.6521190096263356e-8 \\
18.74562692642212 1.64788686265297e-8 \\
18.756279945373535 1.643610695256718e-8 \\
18.769054889678955 1.640106262668008e-8 \\
18.77924084663391 1.6372625940622968e-8 \\
18.790305852890015 1.6351534567556243e-8 \\
18.819706916809082 1.633459586198433e-8 \\
18.937171936035156 1.6312081089711215e-8 \\
18.946730852127075 1.6276008608710443e-8 \\
18.95705485343933 1.623396228517493e-8 \\
18.971333980560303 1.617408616848943e-8 \\
18.980904817581177 1.6096491572410276e-8 \\
18.990973949432373 1.6029241682955907e-8 \\
19.003877878189087 1.5957361887742358e-8 \\
19.022216796875 1.5886380620471396e-8 \\
19.040069818496704 1.5822478456061525e-8 \\
19.0658278465271 1.5758875753150276e-8 \\
19.08386993408203 1.570378227284887e-8 \\
19.10200786590576 1.5667924863359316e-8 \\
19.127514839172363 1.5633769625449448e-8 \\
19.14535880088806 1.5594386006341813e-8 \\
19.163952827453613 1.5535721438245088e-8 \\
19.174052000045776 1.5469292864733492e-8 \\
19.18529486656189 1.5378909876835308e-8 \\
19.197117805480957 1.5312749973331557e-8 \\
19.20752191543579 1.5265323274661635e-8 \\
19.21740198135376 1.5213559895461244e-8 \\
19.242721796035767 1.5139517505579736e-8 \\
19.252559900283813 1.5051676207908165e-8 \\
19.26244878768921 1.498696916797036e-8 \\
19.276960849761963 1.493437876320849e-8 \\
19.29089879989624 1.4875246746420519e-8 \\
19.30338191986084 1.478829626863073e-8 \\
19.31849980354309 1.4698545301569308e-8 \\
19.32862877845764 1.463134329420982e-8 \\
19.344141006469727 1.4567669928787898e-8 \\
19.359331846237183 1.4493681917120561e-8 \\
19.374037981033325 1.438567634308598e-8 \\
19.388179779052734 1.4266518636346951e-8 \\
19.398616790771484 1.4199362752831683e-8 \\
19.40851378440857 1.4122188951316275e-8 \\
19.419273853302002 1.4034164412398363e-8 \\
19.42908000946045 1.3970841804085616e-8 \\
19.439724922180176 1.3920443237553488e-8 \\
19.450371980667114 1.3870840332707852e-8 \\
19.460402965545654 1.3829414318023553e-8 \\
19.472265005111694 1.3790705512439934e-8 \\
19.483553886413574 1.375834436171384e-8 \\
19.494203805923462 1.3727656251918529e-8 \\
19.509727001190186 1.369811102325529e-8 \\
19.520227909088135 1.3659937182952566e-8 \\
19.5346097946167 1.358725871594815e-8 \\
19.545034885406494 1.3503702913209134e-8 \\
19.560022830963135 1.3434248967962451e-8 \\
19.574697971343994 1.3356614191899663e-8 \\
19.58950400352478 1.327996967998875e-8 \\
19.600042819976807 1.3194255735095165e-8 \\
19.610423803329468 1.3101761707623037e-8 \\
19.621286869049072 1.2981495888706146e-8 \\
19.631086826324463 1.2868308564826278e-8 \\
19.641654014587402 1.2773133421892669e-8 \\
19.65228581428528 1.2696147606166847e-8 \\
19.66254687309265 1.2607984623610059e-8 \\
19.67344880104065 1.2529090516955803e-8 \\
19.688187837600708 1.2440103969529556e-8 \\
19.7028489112854 1.2335860459932889e-8 \\
19.71312379837036 1.2233479922941993e-8 \\
19.72392988204956 1.2182194303798596e-8 \\
19.734582901000977 1.2125388279558608e-8 \\
19.74515390396118 1.2087252238426416e-8 \\
19.7553448677063 1.2050934469891056e-8 \\
19.76590585708618 1.2007761975943465e-8 \\
19.77670383453369 1.1968592171058775e-8 \\
19.78748393058777 1.1934960472483893e-8 \\
19.797926902770996 1.191287966673994e-8 \\
19.80813193321228 1.1891444030880842e-8 \\
19.823301792144775 1.1870589607549395e-8 \\
19.83792281150818 1.1848137057659288e-8 \\
19.848230838775635 1.1818739405574557e-8 \\
19.858234882354736 1.1799271735266992e-8 \\
19.8688747882843 1.178717957142178e-8 \\
19.883466958999634 1.1760193965797507e-8 \\
19.898374795913696 1.1729322358796051e-8 \\
19.910021781921387 1.1697718167201564e-8 \\
19.92496085166931 1.1659845968870332e-8 \\
19.93806290626526 1.161055556106222e-8 \\
19.952504873275757 1.1529248041798558e-8 \\
19.966875791549683 1.1450214308573092e-8 \\
19.97843098640442 1.1378549321490949e-8 \\
19.98934578895569 1.1334174000385278e-8 \\
20.006195783615112 1.129859174528637e-8 \\
20.02079200744629 1.1267958082972196e-8 \\
20.03133797645569 1.1242825236986072e-8 \\
20.046733856201172 1.1218384669984193e-8 \\
20.057366847991943 1.1190669885909987e-8 \\
20.07420587539673 1.1170461552415716e-8 \\
20.090507984161377 1.1146244183948687e-8 \\
20.10227084159851 1.1118498178233269e-8 \\
20.113653898239136 1.10828374523826e-8 \\
20.12987494468689 1.1054319188894045e-8 \\
20.140355825424194 1.1034345253417804e-8 \\
20.15495991706848 1.1010817541527794e-8 \\
20.170240879058838 1.0993433743764153e-8 \\
20.180601835250854 1.0979378857223525e-8 \\
20.214274883270264 1.0957368094016338e-8 \\
20.32848596572876 1.0936645882668493e-8 \\
20.33808398246765 1.091046631330545e-8 \\
20.347929000854492 1.0882497824316907e-8 \\
20.35777997970581 1.0851871720375878e-8 \\
20.371901988983154 1.0818265492854213e-8 \\
20.386103868484497 1.0787707249344e-8 \\
20.39594292640686 1.0752020389552129e-8 \\
20.419775009155273 1.0718132862639403e-8 \\
20.44484281539917 1.0694494599878363e-8 \\
20.462430000305176 1.0672057026601413e-8 \\
20.480246782302856 1.0657518441964018e-8 \\
20.50586700439453 1.0647905868219759e-8 \\
20.523350954055786 1.0636737874681072e-8 \\
20.540761947631836 1.062211681220266e-8 \\
20.55255389213562 1.0594664336519065e-8 \\
20.562206983566284 1.0561490686690684e-8 \\
20.576032876968384 1.0537527105462818e-8 \\
20.590061902999878 1.0510915409868275e-8 \\
20.604116916656494 1.048445372179614e-8 \\
20.62953782081604 1.0463976204599034e-8 \\
20.64342999458313 1.0442970299223448e-8 \\
20.65343689918518 1.0405034638588499e-8 \\
20.667346954345703 1.035685426389345e-8 \\
20.677673816680908 1.0308342679529335e-8 \\
20.687670946121216 1.026722665197486e-8 \\
20.69727897644043 1.02196011319243e-8 \\
20.707206964492798 1.0182204190586387e-8 \\
20.717772006988525 1.0136566790592595e-8 \\
20.7275447845459 1.0084467342369658e-8 \\
20.737676858901978 1.002265274387907e-8 \\
20.747325897216797 9.953140368815683e-9 \\
20.761115789413452 9.882848752321258e-9 \\
20.77518582344055 9.809897267373682e-9 \\
20.787880897521973 9.73519982509774e-9 \\
20.80164885520935 9.648531347696704e-9 \\
20.813198804855347 9.553363446040985e-9 \\
20.82349681854248 9.471256163113553e-9 \\
20.834179878234863 9.381133346365671e-9 \\
20.84467887878418 9.29831052404157e-9 \\
20.854896783828735 9.22198713097425e-9 \\
20.865424871444702 9.119351542984588e-9 \\
20.875932931900024 8.990160981361495e-9 \\
20.886639833450317 8.891715680987963e-9 \\
20.896970987319946 8.798801306266802e-9 \\
20.907631874084473 8.704162659053548e-9 \\
20.918271780014038 8.537478006211087e-9 \\
20.92903184890747 8.438438720703581e-9 \\
20.93920087814331 8.346349901758776e-9 \\
20.949931859970093 8.237345617203716e-9 \\
20.960315942764282 8.097337048357906e-9 \\
20.97110080718994 7.95849378433034e-9 \\
20.981440782546997 7.818880712826546e-9 \\
20.99213981628418 7.665786896969909e-9 \\
21.002335786819458 7.503999018472235e-9 \\
21.0175039768219 7.3511746235012105e-9 \\
21.032127857208252 7.141936098638659e-9 \\
21.04665184020996 6.973828466840123e-9 \\
21.0574369430542 6.812507919282563e-9 \\
21.06813883781433 6.6952739675695265e-9 \\
21.078661918640137 6.614863361776549e-9 \\
21.093328952789307 6.54864380869477e-9 \\
21.108047008514404 6.4862672830582e-9 \\
21.118624925613403 6.405899712190347e-9 \\
21.133076906204224 6.295052679533553e-9 \\
21.14810299873352 6.2058391356325745e-9 \\
21.15862488746643 6.157964319575813e-9 \\
21.169538974761963 6.121019327960935e-9 \\
21.18413996696472 6.0853408076895444e-9 \\
21.198590993881226 6.053616665143758e-9 \\
21.209075927734375 6.026311123845396e-9 \\
21.219822883605957 6.002496946368077e-9 \\
21.23443293571472 5.9685222945002054e-9 \\
21.24918293952942 5.945594779287492e-9 \\
21.26368498802185 5.927913343233156e-9 \\
21.27846598625183 5.915268067042793e-9 \\
21.29383683204651 5.904464543846305e-9 \\
21.309257984161377 5.8973943940014944e-9 \\
21.320040941238403 5.8914236036788285e-9 \\
21.33467698097229 5.8867382952835015e-9 \\
21.34624481201172 5.882380522324827e-9 \\
21.362496852874756 5.876880502885375e-9 \\
21.372721910476685 5.870108584308533e-9 \\
21.38436985015869 5.8657435572851595e-9 \\
21.39966082572937 5.8616635290455275e-9 \\
21.417041778564453 5.858066454597871e-9 \\
21.43219494819641 5.852064917080864e-9 \\
21.442161798477173 5.844099755022297e-9 \\
21.45825982093811 5.83703989094251e-9 \\
21.47447896003723 5.829145863198745e-9 \\
21.484601974487305 5.8177221129134394e-9 \\
21.495988845825195 5.796239757102216e-9 \\
21.51141595840454 5.760434965353556e-9 \\
21.528181791305542 5.730845110712057e-9 \\
21.543551921844482 5.6930564068646675e-9 \\
21.560497999191284 5.661896230002117e-9 \\
21.575687885284424 5.607868652620837e-9 \\
21.59170699119568 5.562196279571777e-9 \\
21.60242199897766 5.5140917468176915e-9 \\
21.63498282432556 5.468043408247438e-9 \\
21.749117851257324 5.42296248695845e-9 \\
21.758915901184082 5.370576416359018e-9 \\
21.76912498474121 5.319448837558043e-9 \\
21.778960943222046 5.288595005393908e-9 \\
21.793263912200928 5.247494008323885e-9 \\
21.807432889938354 5.209122394562581e-9 \\
21.81758189201355 5.163791499437746e-9 \\
21.835503816604614 5.1279850834254825e-9 \\
21.85713791847229 5.1044898471107065e-9 \\
21.879462003707886 5.090336661210703e-9 \\
21.905152797698975 5.0785104536627316e-9 \\
21.922863960266113 5.059889427175485e-9 \\
21.947698831558228 5.0353031038011405e-9 \\
21.965104818344116 5.008862160826269e-9 \\
21.979614973068237 4.981946748402208e-9 \\
21.98960280418396 4.967247584986619e-9 \\
21.99951696395874 4.956289710371061e-9 \\
22.013266801834106 4.938153462631992e-9 \\
22.027270793914795 4.915966634743037e-9 \\
22.037309885025024 4.889797266258763e-9 \\
22.062909841537476 4.866982499269622e-9 \\
22.072861909866333 4.849297865123809e-9 \\
22.08276081085205 4.82948174721355e-9 \\
22.09241795539856 4.807303846584296e-9 \\
22.10238480567932 4.786790319631358e-9 \\
22.11267590522766 4.758638907453958e-9 \\
22.122610807418823 4.741706451806126e-9 \\
22.13238787651062 4.727801706056682e-9 \\
22.142279863357544 4.702073810012881e-9 \\
22.152920961380005 4.677325565021742e-9 \\
22.162739992141724 4.655529667395124e-9 \\
22.176774978637695 4.6348954140559406e-9 \\
22.18737292289734 4.618402321004706e-9 \\
22.19718885421753 4.605575054425601e-9 \\
22.211789846420288 4.594027228606106e-9 \\
22.221884965896606 4.5778624611377385e-9 \\
22.23657488822937 4.558811166545005e-9 \\
22.246896982192993 4.538067771933142e-9 \\
22.256831884384155 4.519550623560773e-9 \\
22.267457008361816 4.497770690174176e-9 \\
22.277764797210693 4.482721910189439e-9 \\
22.28838801383972 4.465106309479549e-9 \\
22.302899837493896 4.438558779341266e-9 \\
22.317420959472656 4.412854768779545e-9 \\
22.32787299156189 4.393511342565726e-9 \\
22.3385329246521 4.375570342317792e-9 \\
22.348853826522827 4.363829141790232e-9 \\
22.359210968017578 4.356147539209918e-9 \\
22.369932889938354 4.349883755962408e-9 \\
22.38443398475647 4.343192525927081e-9 \\
22.398957014083862 4.3360009388185424e-9 \\
22.409355878829956 4.330102033403842e-9 \\
22.420212984085083 4.32438324284365e-9 \\
22.430457830429077 4.317905547008953e-9 \\
22.441128969192505 4.3128277673882935e-9 \\
22.455615997314453 4.306519685110465e-9 \\
22.466141939163208 4.294103940727075e-9 \\
22.476024866104126 4.277619553765075e-9 \\
22.49131679534912 4.256999995295562e-9 \\
22.50147795677185 4.232607183570793e-9 \\
22.511910915374756 4.214864627550218e-9 \\
22.526307821273804 4.1960483040509025e-9 \\
22.541608810424805 4.175178967708308e-9 \\
22.551666975021362 4.16107163309765e-9 \\
22.56680679321289 4.143068628296477e-9 \\
22.581108808517456 4.128604933148765e-9 \\
22.59566378593445 4.117055776769259e-9 \\
22.6061909198761 4.101877390992549e-9 \\
22.61678981781006 4.084513516351847e-9 \\
22.626566886901855 4.070907819623084e-9 \\
22.63739800453186 4.057939794951948e-9 \\
22.64773678779602 4.037633765389048e-9 \\
22.658219814300537 4.014533076384134e-9 \\
22.669211864471436 3.977865127528378e-9 \\
22.678910970687866 3.9435838080528036e-9 \\
22.69001793861389 3.908048369379686e-9 \\
22.705490827560425 3.879373600399513e-9 \\
22.71788477897644 3.861178336473324e-9 \\
22.73253083229065 3.846016112125906e-9 \\
22.748145818710327 3.82960637968665e-9 \\
22.75909185409546 3.813398484485452e-9 \\
22.77011489868164 3.800490379453553e-9 \\
22.78278684616089 3.790700085450809e-9 \\
22.793334007263184 3.783635820668943e-9 \\
22.803464889526367 3.777641083871049e-9 \\
22.819223880767822 3.772472306958765e-9 \\
22.835958003997803 3.766057252449571e-9 \\
22.845837831497192 3.75794780398662e-9 \\
22.858123779296875 3.7488013318395124e-9 \\
22.868608951568604 3.739273188902868e-9 \\
22.879401922225952 3.732286320767223e-9 \\
22.8893039226532 3.724979980650428e-9 \\
22.90238380432129 3.7176565966789694e-9 \\
22.912747859954834 3.709490530378972e-9 \\
22.943543910980225 3.7023007086971595e-9 \\
22.953341007232666 3.695988380968227e-9 \\
23.068135976791382 3.687303650753244e-9 \\
23.082101821899414 3.6757820675391143e-9 \\
23.095906972885132 3.661440677294695e-9 \\
23.106034994125366 3.6459604476070623e-9 \\
23.120405912399292 3.623515710471034e-9 \\
23.13401484489441 3.587740523513215e-9 \\
23.161075830459595 3.5360719432712745e-9 \\
23.17892098426819 3.476486934069487e-9 \\
23.1983699798584 3.4273685318460647e-9 \\
23.217472791671753 3.3802817558326796e-9 \\
23.238022804260254 3.3264736307153783e-9 \\
23.262107849121094 3.283785413577792e-9 \\
23.282310009002686 3.242874715659531e-9 \\
23.301677942276 3.2138209788193893e-9 \\
23.315521955490112 3.1798631304114544e-9 \\
23.32530188560486 3.147478357318819e-9 \\
23.339354991912842 3.1129823705497005e-9 \\
23.349260807037354 3.068624226560692e-9 \\
23.372509002685547 3.0300702123315032e-9 \\
23.382184982299805 3.0055485676679507e-9 \\
23.391847848892212 2.9919057500319823e-9 \\
23.40188980102539 2.9796151327775734e-9 \\
23.41563391685486 2.9654672651602764e-9 \\
23.43009090423584 2.949217490996758e-9 \\
23.44009780883789 2.935020617088899e-9 \\
23.450013875961304 2.9239797594618738e-9 \\
23.4596688747406 2.9173830923067507e-9 \\
23.47040295600891 2.9126824969453948e-9 \\
23.48466396331787 2.9075205530817777e-9 \\
23.499254941940308 2.9026109259606926e-9 \\
23.509185791015625 2.8990241255619003e-9 \\
23.52411389350891 2.8952040806277685e-9 \\
23.53849196434021 2.8908591987922673e-9 \\
23.54906988143921 2.8856325870734324e-9 \\
23.559188842773438 2.880603436773016e-9 \\
23.570091009140015 2.8758041295743448e-9 \\
23.580497980117798 2.8719122137387844e-9 \\
23.5913188457489 2.867588145061338e-9 \\
23.606180906295776 2.8618512496868947e-9 \\
23.62106990814209 2.8549394848998116e-9 \\
23.63146686553955 2.8467718424883396e-9 \\
23.642326831817627 2.835109550011934e-9 \\
23.653178930282593 2.820981205779011e-9 \\
23.663615942001343 2.8060122422848767e-9 \\
23.674311876296997 2.792548280588841e-9 \\
23.685146808624268 2.7734782769830903e-9 \\
23.694970846176147 2.75568705980061e-9 \\
23.710389852523804 2.7412890201282034e-9 \\
23.725241899490356 2.7247307884611677e-9 \\
23.736039876937866 2.6925266357661856e-9 \\
23.75053095817566 2.6551091879300267e-9 \\
23.7652587890625 2.6213858604954253e-9 \\
23.780027866363525 2.5803876337973674e-9 \\
23.79247784614563 2.544233670381921e-9 \\
23.804025888442993 2.516112061634753e-9 \\
23.814267873764038 2.4936648305626773e-9 \\
23.82476782798767 2.4723769937468206e-9 \\
23.834773778915405 2.4583619584868334e-9 \\
23.845125913619995 2.448769815034961e-9 \\
23.859396934509277 2.4391066702998936e-9 \\
23.86991596221924 2.42535250769612e-9 \\
23.880385875701904 2.396884236417372e-9 \\
23.89156985282898 2.3560209544006114e-9 \\
23.9060378074646 2.316874641432613e-9 \\
23.916435956954956 2.2940830936155543e-9 \\
23.92679500579834 2.2738993436330498e-9 \\
23.941282987594604 2.2526019430088432e-9 \\
23.956968784332275 2.232061990654053e-9 \\
23.968565940856934 2.2136822571888824e-9 \\
23.97907781600952 2.1979714780485655e-9 \\
23.994094848632812 2.1895886210315167e-9 \\
24.00907278060913 2.1834896343729255e-9 \\
24.02006483078003 2.178001891727367e-9 \\
24.029923915863037 2.172608174705955e-9 \\
24.045727014541626 2.1671141481262486e-9 \\
24.06062889099121 2.161717184515641e-9 \\
24.071184873580933 2.154154135607523e-9 \\
24.086790800094604 2.141397267678164e-9 \\
24.0966739654541 2.1299481602350787e-9 \\
24.11238384246826 2.1204307123158972e-9 \\
24.127368927001953 2.111364484316163e-9 \\
24.13755488395691 2.098010323589171e-9 \\
24.152884006500244 2.086806557877229e-9 \\
24.16269588470459 2.0791765028353964e-9 \\
24.17802095413208 2.0717102926969206e-9 \\
24.193607807159424 2.066244085992795e-9 \\
24.205158948898315 2.0609062613348742e-9 \\
24.216360807418823 2.055889652211051e-9 \\
24.226951837539673 2.0518976475268776e-9 \\
24.242621898651123 2.0480250702869835e-9 \\
24.25833487510681 2.043421271702764e-9 \\
24.270224809646606 2.037848827944437e-9 \\
24.281376838684082 2.03359393509254e-9 \\
24.291900873184204 2.0291420484453977e-9 \\
24.30387282371521 2.024019112800365e-9 \\
24.314809799194336 2.019679718701594e-9 \\
24.32561182975769 2.0161501031843603e-9 \\
24.33664083480835 2.0124121742048895e-9 \\
24.34735679626465 2.008477803485591e-9 \\
24.358380794525146 2.005275224529709e-9 \\
24.370317935943604 2.0016763969068108e-9 \\
24.38037395477295 1.9986591871744264e-9 \\
24.41462278366089 1.995292522188625e-9 \\
24.525559902191162 1.9901296197954196e-9 \\
24.539145946502686 1.9813556939346673e-9 \\
24.549049854278564 1.970713149451449e-9 \\
24.558809995651245 1.9603132430311924e-9 \\
24.569113969802856 1.949867633518475e-9 \\
24.57907795906067 1.942000636269794e-9 \\
24.591432809829712 1.934224201127538e-9 \\
24.609709978103638 1.9260547184793897e-9 \\
24.63167691230774 1.916735731843423e-9 \\
24.653929948806763 1.907416885781044e-9 \\
24.671973943710327 1.8962881100711027e-9 \\
24.689949989318848 1.886205457286589e-9 \\
24.707822799682617 1.8745666914010153e-9 \\
24.725517988204956 1.8631987555115122e-9 \\
24.743287801742554 1.851194910253498e-9 \\
24.756346940994263 1.839280503915892e-9 \\
24.766502857208252 1.8280835234325246e-9 \\
24.776418924331665 1.8167556302937666e-9 \\
24.78655195236206 1.8057743085932772e-9 \\
24.796517848968506 1.7932525195473608e-9 \\
24.806657791137695 1.7792029075960913e-9 \\
24.833663940429688 1.7676350954311183e-9 \\
24.843364000320435 1.7561280535094209e-9 \\
24.857565879821777 1.7436315262521506e-9 \\
24.871912002563477 1.7265896533750808e-9 \\
24.88192582130432 1.7058254228775752e-9 \\
24.8922917842865 1.6914499634907917e-9 \\
24.90263080596924 1.6766822517248845e-9 \\
24.91298794746399 1.663926496098863e-9 \\
24.923442840576172 1.6535644253935279e-9 \\
24.93442988395691 1.6471829404127842e-9 \\
24.944487810134888 1.6398307182627359e-9 \\
24.95456099510193 1.6352979772656854e-9 \\
24.9652259349823 1.6307989466891578e-9 \\
24.974853992462158 1.6265317785070402e-9 \\
24.985050916671753 1.623636823791096e-9 \\
24.99566078186035 1.6208278924199036e-9 \\
25.01011085510254 1.618217178745579e-9 \\
25.024053812026978 1.614703993112871e-9 \\
25.034839868545532 1.6104535803537572e-9 \\
25.045504808425903 1.6066510315356722e-9 \\
25.05595898628235 1.6030149819104924e-9 \\
25.06666088104248 1.5981890248326861e-9 \\
25.076869010925293 1.5934517359633975e-9 \\
25.087495803833008 1.589247744506145e-9 \\
25.097378969192505 1.584760903241948e-9 \\
25.107722997665405 1.5797516469468658e-9 \\
25.118441820144653 1.574800212149753e-9 \\
25.12921380996704 1.570932235084809e-9 \\
25.13966393470764 1.5663655547040658e-9 \\
25.150527954101562 1.5615359171190259e-9 \\
25.161206007003784 1.5564768451086972e-9 \\
25.175524950027466 1.5500178566607136e-9 \\
25.190218925476074 1.541077566807067e-9 \\
25.205012798309326 1.5320741115178106e-9 \\
25.215590000152588 1.5238812425949206e-9 \\
25.22578477859497 1.5175044534902976e-9 \\
25.24049687385559 1.5116650792587486e-9 \\
25.25508999824524 1.5045409170299086e-9 \\
25.265604972839355 1.4979166653794965e-9 \\
25.275802850723267 1.4904145126582889e-9 \\
25.28653383255005 1.483496799463749e-9 \\
25.296990871429443 1.478005049579856e-9 \\
25.306830883026123 1.4718190865966848e-9 \\
25.31773090362549 1.4658594614489775e-9 \\
25.328298807144165 1.4591574266410463e-9 \\
25.338745832443237 1.4529105169268147e-9 \\
25.34944796562195 1.4471565335571275e-9 \\
25.364062786102295 1.4433685998995241e-9 \\
25.37890100479126 1.440175836463079e-9 \\
25.389421939849854 1.4358855157127742e-9 \\
25.40011978149414 1.4304407523998736e-9 \\
25.409706830978394 1.4233997503140306e-9 \\
25.42485284805298 1.4153604532959538e-9 \\
25.43507981300354 1.4063154483572341e-9 \\
25.45034885406494 1.3967134976800716e-9 \\
25.464698791503906 1.3888273528653706e-9 \\
25.474409818649292 1.3798629744043675e-9 \\
25.485310792922974 1.374227753917238e-9 \\
25.499839782714844 1.369986969259663e-9 \\
25.51124596595764 1.3640791084773194e-9 \\
25.525923013687134 1.3589959368888634e-9 \\
25.538524866104126 1.3546889411294744e-9 \\
25.5533549785614 1.348581592073737e-9 \\
25.569278955459595 1.3428873976969254e-9 \\
25.580192804336548 1.3386005283145012e-9 \\
25.590845823287964 1.3338190417742446e-9 \\
25.605296850204468 1.3292388859870012e-9 \\
25.625581979751587 1.3241732655785098e-9 \\
25.643274784088135 1.3194311696075101e-9 \\
25.66051197052002 1.313877076885748e-9 \\
25.671727895736694 1.3096320567313998e-9 \\
25.682301998138428 1.3068944695020105e-9 \\
25.692614793777466 1.304934482079269e-9 \\
25.7049298286438 1.3038249137975596e-9 \\
25.719510793685913 1.3028911390251027e-9 \\
25.734574794769287 1.3017596573573027e-9 \\
25.746965885162354 1.3002013966211456e-9 \\
25.761568784713745 1.298029600220929e-9 \\
25.794006824493408 1.2951948926410409e-9 \\
25.91357183456421 1.2920465252710088e-9 \\
25.923280954360962 1.2879948455300555e-9 \\
25.938395977020264 1.2821191189347873e-9 \\
25.95270586013794 1.277143761047332e-9 \\
25.96711778640747 1.2718689700199183e-9 \\
25.977043867111206 1.2659371887357648e-9 \\
26.00104784965515 1.2610169316222422e-9 \\
26.027642965316772 1.257351964265138e-9 \\
26.054452896118164 1.2521921721430338e-9 \\
26.07212996482849 1.2446760813930352e-9 \\
26.089967012405396 1.2393020721449054e-9 \\
26.107492923736572 1.2345457626357901e-9 \\
26.126263856887817 1.229583078448315e-9 \\
26.1439528465271 1.2253215357372607e-9 \\
26.154127836227417 1.2210653891478527e-9 \\
26.163795948028564 1.2165499355443784e-9 \\
26.173780918121338 1.2119919522404396e-9 \\
26.18374800682068 1.2081835808162313e-9 \\
26.197465896606445 1.2054185905802203e-9 \\
26.227640867233276 1.2021841642358426e-9 \\
26.241408824920654 1.1995500900298015e-9 \\
26.255380868911743 1.1964901331669832e-9 \\
26.269357919692993 1.1932848582204268e-9 \\
26.28380298614502 1.1898486586940107e-9 \\
26.29776382446289 1.1851766410520014e-9 \\
26.307783842086792 1.1788285500606002e-9 \\
26.318482875823975 1.1693997339817298e-9 \\
26.328508853912354 1.1609693012517804e-9 \\
26.338526964187622 1.1533397917059423e-9 \\
26.353413820266724 1.1445118614707042e-9 \\
26.36318588256836 1.135141788644609e-9 \\
26.37325096130371 1.1283819300076737e-9 \\
26.383885860443115 1.1251667101557037e-9 \\
26.393813848495483 1.121149564490111e-9 \\
26.404538869857788 1.1174710688919795e-9 \\
26.414236783981323 1.1143185220852028e-9 \\
26.424695014953613 1.111437873762514e-9 \\
26.439217805862427 1.1086101721208817e-9 \\
26.44971799850464 1.1042731421520525e-9 \\
26.464085817337036 1.0996507176114787e-9 \\
26.474608898162842 1.094351588284948e-9 \\
26.485183000564575 1.0904547744305482e-9 \\
26.49559497833252 1.0875251576424006e-9 \\
26.506273984909058 1.0842151735874356e-9 \\
26.520967960357666 1.082743421518804e-9 \\
26.535254955291748 1.0812190935459301e-9 \\
26.54555892944336 1.0791715899065844e-9 \\
26.556068897247314 1.0764646329200034e-9 \\
26.566558837890625 1.0742320536184509e-9 \\
26.57713484764099 1.0711691347152974e-9 \\
26.587323904037476 1.0673297431420745e-9 \\
26.597726821899414 1.0638375410768975e-9 \\
26.612355947494507 1.0611176655436045e-9 \\
26.622885942459106 1.0588084122504604e-9 \\
26.633267879486084 1.0567853916647742e-9 \\
26.647763967514038 1.0551315835183013e-9 \\
26.65810799598694 1.0528460977528168e-9 \\
26.66858983039856 1.0489396713416269e-9 \\
26.678860902786255 1.0432803600041976e-9 \\
26.689446926116943 1.0343639830764982e-9 \\
26.700057983398438 1.0239853799888748e-9 \\
26.714804887771606 1.0144183594935604e-9 \\
26.725374937057495 1.0084212177387361e-9 \\
26.74008083343506 1.0038898158804465e-9 \\
26.750741004943848 9.97458370097877e-10 \\
26.765347957611084 9.878096095407947e-10 \\
26.779972791671753 9.776214794025417e-10 \\
26.79066491127014 9.6965602469748e-10 \\
26.80133295059204 9.649646822427246e-10 \\
26.811349868774414 9.617927746412422e-10 \\
26.821805000305176 9.599679547711072e-10 \\
26.83225178718567 9.591088894159053e-10 \\
26.84262490272522 9.582783146373005e-10 \\
26.857188940048218 9.574699070565148e-10 \\
26.871726989746094 9.565432920096155e-10 \\
26.88222599029541 9.553418276394567e-10 \\
26.892624855041504 9.542863622862105e-10 \\
26.902766942977905 9.53113261878164e-10 \\
26.913232803344727 9.518339092709667e-10 \\
26.92374587059021 9.508588372377598e-10 \\
26.93467688560486 9.498980702086742e-10 \\
26.95027494430542 9.485038227389185e-10 \\
26.961397886276245 9.459071191792769e-10 \\
26.977243900299072 9.419037985889376e-10 \\
26.98874282836914 9.373048779590413e-10 \\
26.99858784675598 9.306209013988783e-10 \\
27.010382890701294 9.213840911076335e-10 \\
27.02208399772644 9.082630421554253e-10 \\
27.033618927001953 8.934340099746264e-10 \\
27.043643951416016 8.708444457493662e-10 \\
27.056277990341187 8.425170688400861e-10 \\
27.071465969085693 8.177686389247143e-10 \\
27.082275867462158 7.915272313182686e-10 \\
27.095831871032715 7.640535493652406e-10 \\
27.106709957122803 7.391779721879657e-10 \\
27.14156985282898 7.089900906152142e-10 \\
27.258389949798584 6.757138636468004e-10 \\
27.26803684234619 6.450393192670989e-10 \\
27.277709007263184 6.176845880211026e-10 \\
27.2876558303833 6.003068453571889e-10 \\
27.297508001327515 5.731781187916576e-10 \\
27.30754590034485 5.49865795304832e-10 \\
27.31779384613037 5.198286601585983e-10 \\
27.339087963104248 4.914379730523895e-10 \\
27.364601850509644 4.687276787817022e-10 \\
27.38249683380127 4.468909298063588e-10 \\
27.40797996520996 4.2608251491936186e-10 \\
27.425670862197876 4.0881368921347454e-10 \\
27.45121479034424 3.945952778191945e-10 \\
27.468827962875366 3.8022174104134724e-10 \\
27.48821783065796 3.6594005420559437e-10 \\
27.50199294090271 3.506663232697078e-10 \\
27.51170301437378 3.4287401254806324e-10 \\
27.52559781074524 3.3496794728704767e-10 \\
27.539559841156006 3.2494826292505654e-10 \\
27.565398931503296 3.1967585581427465e-10 \\
27.575126886367798 3.14966935399761e-10 \\
27.585286855697632 3.11346088592969e-10 \\
27.59507179260254 3.0876730784391545e-10 \\
27.60932493209839 3.0696732742502286e-10 \\
27.624713897705078 3.0463060916310295e-10 \\
27.63464593887329 3.0118369218301534e-10 \\
27.644752979278564 2.98001958491125e-10 \\
27.65541100502014 2.958579933167306e-10 \\
27.669509887695312 2.9407175131145654e-10 \\
27.683520793914795 2.9222397448353497e-10 \\
27.697966814041138 2.9073066428798346e-10 \\
27.70807695388794 2.89496918468989e-10 \\
27.718738794326782 2.8861852971728006e-10 \\
27.73266291618347 2.877840045057583e-10 \\
27.747216939926147 2.8677621137973477e-10 \\
27.761868000030518 2.8520233196589403e-10 \\
27.77633500099182 2.838587333800968e-10 \\
27.78722381591797 2.8279319235310256e-10 \\
27.797542810440063 2.821799995950851e-10 \\
27.812984943389893 2.817134857300576e-10 \\
27.827714920043945 2.8130444851894596e-10 \\
27.842275857925415 2.808469528510775e-10 \\
27.857289791107178 2.804218857989371e-10 \\
27.867939949035645 2.7993056628944617e-10 \\
27.88258695602417 2.7938099496214357e-10 \\
27.89782190322876 2.787081783623465e-10 \\
27.908446788787842 2.780322349031552e-10 \\
27.91843581199646 2.774102866366125e-10 \\
27.92890501022339 2.7689718234096125e-10 \\
27.94340991973877 2.7635015705239655e-10 \\
27.958446979522705 2.7552444914892386e-10 \\
27.96855092048645 2.748306088051289e-10 \\
27.978977918624878 2.741401230235132e-10 \\
27.994640827178955 2.7336075278925655e-10 \\
28.009293794631958 2.726125514158949e-10 \\
28.02009081840515 2.718825282708244e-10 \\
28.02997899055481 2.713433964280851e-10 \\
28.040745973587036 2.710190646462219e-10 \\
28.051447868347168 2.708166881124508e-10 \\
28.066202878952026 2.7062005875143694e-10 \\
28.076698780059814 2.703972199955256e-10 \\
28.087846994400024 2.7002753477640236e-10 \\
28.098294973373413 2.6955059850299577e-10 \\
28.108541011810303 2.687708391282506e-10 \\
28.119155883789062 2.677193134878724e-10 \\
28.129640817642212 2.6636633849129454e-10 \\
28.14456081390381 2.650454419741294e-10 \\
28.160339832305908 2.640514075159762e-10 \\
28.1739559173584 2.6263605204616134e-10 \\
28.18883180618286 2.6099602979458595e-10 \\
28.20212697982788 2.598375385296989e-10 \\
28.215540885925293 2.587528761269437e-10 \\
28.228855848312378 2.577396247612656e-10 \\
28.24372887611389 2.566437501088487e-10 \\
28.25558090209961 2.558738740432811e-10 \\
28.271434783935547 2.550516756412544e-10 \\
28.28836178779602 2.5401994593334757e-10 \\
28.298608779907227 2.530435198603762e-10 \\
28.30906891822815 2.5216338319858237e-10 \\
28.325167894363403 2.5088836445240044e-10 \\
28.341025829315186 2.4995570502582337e-10 \\
28.358370780944824 2.487880870215872e-10 \\
28.369127988815308 2.478140156866567e-10 \\
28.384607791900635 2.470386538969095e-10 \\
28.401049852371216 2.4599686632327533e-10 \\
28.413023948669434 2.4484542699392117e-10 \\
28.4290189743042 2.4387518430212234e-10 \\
28.445251941680908 2.4287086213415753e-10 \\
28.461183786392212 2.416753428307575e-10 \\
28.472198963165283 2.4070176776904264e-10 \\
28.50089693069458 2.397805158637148e-10 \\
28.618305921554565 2.3917505927444505e-10 \\
28.628151893615723 2.3872162445193234e-10 \\
28.642074823379517 2.383049395768516e-10 \\
28.657410860061646 2.380165009516536e-10 \\
28.672751903533936 2.3759166925947607e-10 \\
28.68898892402649 2.370844179885954e-10 \\
28.7169029712677 2.3661134603534823e-10 \\
28.74213695526123 2.362601774172379e-10 \\
28.76774787902832 2.359303877277571e-10 \\
28.79303288459778 2.3555176221140084e-10 \\
28.81843400001526 2.3503700809207996e-10 \\
28.835340976715088 2.3450707652470206e-10 \\
28.845124006271362 2.3386480509172405e-10 \\
28.855239868164062 2.3326813697750184e-10 \\
28.865808963775635 2.3245675868953982e-10 \\
28.875916957855225 2.3193669023129776e-10 \\
28.886070013046265 2.3130650406112327e-10 \\
28.895787954330444 2.3052190886008574e-10 \\
28.92742395401001 2.2961988278662193e-10 \\
28.9421169757843 2.286703594761661e-10 \\
28.952017784118652 2.275087142265017e-10 \\
28.961617946624756 2.2692131790432672e-10 \\
28.972134828567505 2.2645069545516655e-10 \\
28.986268997192383 2.2596133672530454e-10 \\
29.00038194656372 2.2544883103122523e-10 \\
29.01028084754944 2.2493826314524132e-10 \\
29.021089792251587 2.245135109115305e-10 \\
29.03085494041443 2.2412945088599477e-10 \\
29.040742874145508 2.2370663115456497e-10 \\
29.051175832748413 2.2333524623847217e-10 \\
29.060950994491577 2.2306183941232186e-10 \\
29.07606291770935 2.227562840469697e-10 \\
29.085999011993408 2.222188133713652e-10 \\
29.096776008605957 2.2126759339970593e-10 \\
29.112403869628906 2.2023090115615412e-10 \\
29.12340998649597 2.1914271475752516e-10 \\
29.138633966445923 2.1762408889525577e-10 \\
29.14836096763611 2.158673915211547e-10 \\
29.163431882858276 2.1398273304234225e-10 \\
29.178115844726562 2.1155169951166553e-10 \\
29.19383192062378 2.0890161858520698e-10 \\
29.205575942993164 2.0649441108844951e-10 \\
29.216707944869995 2.0453349834658775e-10 \\
29.227975845336914 2.02678000711708e-10 \\
29.239248991012573 2.0107067511774277e-10 \\
29.249732971191406 1.9973793282448147e-10 \\
29.26005792617798 1.988351415414531e-10 \\
29.27118682861328 1.9804078389267519e-10 \\
29.28152298927307 1.9726665079536874e-10 \\
29.29189395904541 1.965731509588186e-10 \\
29.30700182914734 1.958111692403194e-10 \\
29.322114944458008 1.9480000135885115e-10 \\
29.337764978408813 1.9388376967550015e-10 \\
29.352301836013794 1.9310718342170066e-10 \\
29.36286497116089 1.922379387701281e-10 \\
29.37286901473999 1.905434490745428e-10 \\
29.387955904006958 1.884883506125313e-10 \\
29.397713899612427 1.862404557558938e-10 \\
29.412868976593018 1.8429310700662609e-10 \\
29.422796964645386 1.8299481160531823e-10 \\
29.43786883354187 1.8193203864811432e-10 \\
29.45211696624756 1.8055914413356994e-10 \\
29.462408781051636 1.7950442791659109e-10 \\
29.472436904907227 1.7864332155079947e-10 \\
29.48277497291565 1.779412059458316e-10 \\
29.49294400215149 1.7752867920292278e-10 \\
29.50353193283081 1.7731028959937526e-10 \\
29.518018007278442 1.7706487402728783e-10 \\
29.532680988311768 1.7672180348461035e-10 \\
29.543049812316895 1.7629132524718972e-10 \\
29.555094957351685 1.7579513064973525e-10 \\
29.565401792526245 1.752642612745832e-10 \\
29.575410842895508 1.748092591361862e-10 \\
29.590682983398438 1.7421961045176052e-10 \\
29.607383012771606 1.7337077789830648e-10 \\
29.617442846298218 1.723584891144222e-10 \\
29.628468990325928 1.712977326851677e-10 \\
29.639028787612915 1.7034034887508003e-10 \\
29.655492782592773 1.6960964605044386e-10 \\
29.665949821472168 1.6898518773389914e-10 \\
29.678149938583374 1.6859967218049937e-10 \\
29.694604873657227 1.6824667795566593e-10 \\
29.708997011184692 1.6793044496074333e-10 \\
29.720000982284546 1.675950968309985e-10 \\
29.729806900024414 1.672491835034485e-10 \\
29.74532198905945 1.6691543831240559e-10 \\
29.761085987091064 1.6651052012764877e-10 \\
29.771909952163696 1.6597189485126947e-10 \\
29.783607006072998 1.6550338602036325e-10 \\
29.793763875961304 1.6503320839902566e-10 \\
29.806437015533447 1.6471434921571954e-10 \\
29.816290855407715 1.6444182714597582e-10 \\
29.82638192176819 1.6415735133392837e-10 \\
29.85487198829651 1.6396550345357296e-10 \\
29.965056896209717 1.6376303254000274e-10 \\
29.974687814712524 1.6355049096711954e-10 \\
29.984946966171265 1.6341056576597368e-10 \\
29.99869990348816 1.6324190426058455e-10 \\
30.008697986602783 1.629550803647871e-10 \\
30.02287197113037 1.625099743088245e-10 \\
30.034883975982666 1.6191380324708828e-10 \\
30.053205013275146 1.6124169373006678e-10 \\
30.071306943893433 1.60515712714312e-10 \\
30.08903694152832 1.5964128496649124e-10 \\
30.10689377784729 1.5880721617697905e-10 \\
30.132121801376343 1.5771237281089236e-10 \\
30.14962100982666 1.567118989033423e-10 \\
30.166778802871704 1.5579664958169847e-10 \\
30.184502840042114 1.5492376674065833e-10 \\
30.19437599182129 1.5420591353458102e-10 \\
30.20846390724182 1.532944643889856e-10 \\
30.218530893325806 1.5195000642388885e-10 \\
30.23230481147766 1.5013450178165064e-10 \\
30.24213981628418 1.4811169939842788e-10 \\
30.268088817596436 1.459864421867298e-10 \\
30.27781891822815 1.4413490822558607e-10 \\
30.287999868392944 1.42569137756305e-10 \\
30.297724962234497 1.4079956673501443e-10 \\
30.307809829711914 1.389554400295606e-10 \\
30.318969011306763 1.369812853438076e-10 \\
30.328706979751587 1.3541190351906273e-10 \\
30.33869981765747 1.3377117020026879e-10 \\
30.35268783569336 1.3138459589755788e-10 \\
30.36724281311035 1.2866360165735826e-10 \\
30.37699580192566 1.2679727668491684e-10 \\
30.38719081878662 1.2503513323455437e-10 \\
30.39756488800049 1.2325303300355197e-10 \\
30.407402992248535 1.2196627382506748e-10 \\
30.417611837387085 1.2090825471491916e-10 \\
30.427942991256714 1.1989676300936704e-10 \\
30.442360877990723 1.1868694522738747e-10 \\
30.457035779953003 1.1717722338901214e-10 \\
30.46705985069275 1.1580593760687503e-10 \\
30.477237939834595 1.1427241728009189e-10 \\
30.487801790237427 1.1281569007839031e-10 \\
30.498029947280884 1.1179385978006334e-10 \\
30.508518934249878 1.1090343112585927e-10 \\
30.519409894943237 1.101819886413849e-10 \\
30.529233932495117 1.093540020702063e-10 \\
30.539742946624756 1.0851816025100013e-10 \\
30.550403833389282 1.0764273857439026e-10 \\
30.56107783317566 1.068191380211277e-10 \\
30.57174777984619 1.060419301603414e-10 \\
30.582148790359497 1.0515225697143487e-10 \\
30.59266996383667 1.0457024200542786e-10 \\
30.603344917297363 1.0413812604674437e-10 \\
30.61314582824707 1.0365433602318574e-10 \\
30.628467798233032 1.0335998742549805e-10 \\
30.64328384399414 1.0318782685410886e-10 \\
30.65796184539795 1.0302787795672024e-10 \\
30.675278902053833 1.0289151372274222e-10 \\
30.689904928207397 1.0271479107933296e-10 \\
30.702594995498657 1.0246452997734372e-10 \\
30.721648931503296 1.0213255444819179e-10 \\
30.733114004135132 1.0183611314379956e-10 \\
30.74360179901123 1.015719794649492e-10 \\
30.755387783050537 1.0129064004649885e-10 \\
30.76601481437683 1.0105038948481212e-10 \\
30.776747941970825 1.0087857522792561e-10 \\
30.79113483428955 1.0069038252513056e-10 \\
30.80613899230957 1.0045135408968519e-10 \\
30.816094875335693 1.0023191353509056e-10 \\
30.831016778945923 9.997909474596632e-11 \\
30.845539808273315 9.979296887810147e-11 \\
30.856024980545044 9.960841286044348e-11 \\
30.86585783958435 9.945872946027449e-11 \\
30.87625789642334 9.93584380759192e-11 \\
30.88685393333435 9.927810288266892e-11 \\
30.901286840438843 9.920078705694373e-11 \\
30.911618947982788 9.908515442868821e-11 \\
30.92220187187195 9.889113689037906e-11 \\
30.932700872421265 9.853544559066882e-11 \\
30.947232961654663 9.817359077101458e-11 \\
30.95729899406433 9.772253553510125e-11 \\
30.967888832092285 9.713035155231543e-11 \\
30.978307008743286 9.653401653888193e-11 \\
30.992820978164673 9.584545517546481e-11 \\
31.00802183151245 9.497921724013324e-11 \\
31.020517826080322 9.376310494625846e-11 \\
31.03116488456726 9.257911731203267e-11 \\
31.042491912841797 9.187184284273515e-11 \\
31.053982973098755 9.104971900671284e-11 \\
31.064931869506836 9.036078599234353e-11 \\
31.075349807739258 8.988720304105996e-11 \\
31.086742877960205 8.952842774859887e-11 \\
31.101154804229736 8.913723734550304e-11 \\
31.11724090576172 8.864458215992197e-11 \\
31.12745690345764 8.828189823053764e-11 \\
31.138255834579468 8.789569557078733e-11 \\
31.148119926452637 8.764680796999151e-11 \\
31.159321784973145 8.744804044032075e-11 \\
31.16991901397705 8.724653494102249e-11 \\
31.185316801071167 8.706807308825077e-11 \\
31.20163583755493 8.686691538745692e-11 \\
31.21196985244751 8.669102829122815e-11 \\
31.222606897354126 8.653459976441227e-11 \\
31.232598781585693 8.645606972034533e-11 \\
31.246953010559082 8.63881417030761e-11 \\
31.257351875305176 8.62929965792002e-11 \\
31.290225982666016 8.617302186354541e-11 \\
31.402812957763672 8.606098869841112e-11 \\
31.416937828063965 8.588380118299162e-11 \\
31.43067193031311 8.56763501697012e-11 \\
31.440671920776367 8.550989666236512e-11 \\
31.45484495162964 8.528732240435004e-11 \\
31.472731828689575 8.506422469352608e-11 \\
31.490882873535156 8.487917869102503e-11 \\
31.516140937805176 8.47117644179338e-11 \\
31.541135787963867 8.454782514833066e-11 \\
31.566322803497314 8.436807576482153e-11 \\
31.590831995010376 8.42224140770861e-11 \\
31.608105897903442 8.406105847481252e-11 \\
31.624849796295166 8.395081959651106e-11 \\
31.63889193534851 8.385226068591224e-11 \\
31.64872097969055 8.376049910629492e-11 \\
31.65847897529602 8.36834578954275e-11 \\
31.672425985336304 8.363434297458403e-11 \\
31.697673797607422 8.356877129455384e-11 \\
31.70746684074402 8.347220135284045e-11 \\
31.717514991760254 8.333023592715146e-11 \\
31.731178998947144 8.303070368433823e-11 \\
31.745577812194824 8.262294629257606e-11 \\
31.755541801452637 8.224344245048735e-11 \\
31.765313863754272 8.199276952107915e-11 \\
31.775299787521362 8.182399763713259e-11 \\
31.790079832077026 8.170332774459733e-11 \\
31.804059982299805 8.160373888259223e-11 \\
31.81784200668335 8.147819379367323e-11 \\
31.832129955291748 8.133736397489223e-11 \\
31.842072010040283 8.121246145871954e-11 \\
31.852619886398315 8.110333476178287e-11 \\
31.86691689491272 8.095881032758748e-11 \\
31.880668878555298 8.076345073672418e-11 \\
31.89116883277893 8.052267195851528e-11 \\
31.901782989501953 8.028966088578478e-11 \\
31.912226915359497 8.001738417776896e-11 \\
31.922873973846436 7.969641830155028e-11 \\
31.933372974395752 7.938892076418897e-11 \\
31.94316291809082 7.900019469842109e-11 \\
31.953741788864136 7.862203705595984e-11 \\
31.963987827301025 7.830228148817883e-11 \\
31.974334001541138 7.791104001238442e-11 \\
31.984869956970215 7.75057265681731e-11 \\
31.995181798934937 7.696147369975993e-11 \\
32.00581479072571 7.63648497396712e-11 \\
32.016276836395264 7.57032683339643e-11 \\
32.02618098258972 7.505955716859266e-11 \\
32.03705096244812 7.450519359992504e-11 \\
32.0476758480072 7.372545281924712e-11 \\
32.058740854263306 7.28470047887844e-11 \\
32.074414014816284 7.147430246262762e-11 \\
32.08996891975403 6.995174265409052e-11 \\
32.101343870162964 6.777578667158156e-11 \\
32.11205291748047 6.618883879974972e-11 \\
32.12348794937134 6.529446818973441e-11 \\
32.13507795333862 6.45354301207911e-11 \\
32.150853872299194 6.371294522511655e-11 \\
32.16139888763428 6.212724167178928e-11 \\
32.17587900161743 6.023939974500545e-11 \\
32.18669891357422 5.876644677339001e-11 \\
32.19704985618591 5.7618620086989734e-11 \\
32.20893883705139 5.637448192589772e-11 \\
32.22319984436035 5.4976106918800186e-11 \\
32.235867977142334 5.416590074825431e-11 \\
32.246569871902466 5.3512271586011843e-11 \\
32.25720000267029 5.2890513488530223e-11 \\
32.267613887786865 5.23413893336374e-11 \\
32.282880783081055 5.198219486151137e-11 \\
32.297640800476074 5.166871572655435e-11 \\
32.30818796157837 5.126956155356976e-11 \\
32.31842589378357 5.081765614729913e-11 \\
32.33376479148865 5.032385133472072e-11 \\
32.343496799468994 4.983540557762685e-11 \\
32.35436987876892 4.9444657508688605e-11 \\
32.36489987373352 4.911392158176179e-11 \\
32.37546396255493 4.8842340755357854e-11 \\
32.38578796386719 4.86308187594214e-11 \\
32.396421909332275 4.8464823042900125e-11 \\
32.406829833984375 4.834174142394733e-11 \\
32.41751480102539 4.8250558191650136e-11 \\
32.4330849647522 4.815622001234617e-11 \\
32.44888186454773 4.804788308892952e-11 \\
32.460235834121704 4.790452299299969e-11 \\
32.47239899635315 4.7777583044104465e-11 \\
32.4831919670105 4.766324104333881e-11 \\
32.49446392059326 4.757017526337568e-11 \\
32.50887584686279 4.7465132423985847e-11 \\
32.52485394477844 4.7343746808938946e-11 \\
32.53535580635071 4.723957957799988e-11 \\
32.545917987823486 4.7134149807183476e-11 \\
32.55829095840454 4.704919366973516e-11 \\
32.57279396057129 4.696888514785832e-11 \\
32.58729696273804 4.691244318195693e-11 \\
32.601730823516846 4.687062957669857e-11 \\
32.61318492889404 4.6829006303131596e-11 \\
32.62360095977783 4.6785795669492675e-11 \\
32.656102895736694 4.6713955240921395e-11 \\
32.77049493789673 4.663622300702308e-11 \\
32.78032898902893 4.652878896651809e-11 \\
32.790525913238525 4.641313974996933e-11 \\
32.8007128238678 4.628266724677945e-11 \\
32.81459188461304 4.6099552838540104e-11 \\
32.828871965408325 4.585335891771304e-11 \\
32.84314584732056 4.550761867626362e-11 \\
32.86141800880432 4.5244175471566804e-11 \\
32.87956190109253 4.483173280853646e-11 \\
32.897560834884644 4.430790526550833e-11 \\
32.91561794281006 4.3826897060778806e-11 \\
32.94133400917053 4.348021308232461e-11 \\
32.95889186859131 4.3158341280651914e-11 \\
32.97617197036743 4.2931342176730485e-11 \\
32.99407386779785 4.2735471350661535e-11 \\
33.00428581237793 4.26247397905641e-11 \\
33.018258810043335 4.251955090236537e-11 \\
33.03212380409241 4.241599133286266e-11 \\
33.04211497306824 4.2304018408711574e-11 \\
33.05234885215759 4.2197262678967014e-11 \\
33.08228778839111 4.211770230402303e-11 \\
33.096043825149536 4.202589632632675e-11 \\
33.10616183280945 4.19397229144418e-11 \\
33.11618781089783 4.1883690499134804e-11 \\
33.126057863235474 4.181550354050547e-11 \\
33.136971950531006 4.1769951402868474e-11 \\
33.14688491821289 4.1737841766195834e-11 \\
33.15707278251648 4.171702473889467e-11 \\
33.17180895805359 4.16917316574633e-11 \\
33.18160796165466 4.1645356434194536e-11 \\
33.1953649520874 4.157638817237465e-11 \\
33.21022701263428 4.147063727442729e-11 \\
33.2225239276886 4.131415489664475e-11 \\
33.23633885383606 4.103548910042295e-11 \\
33.251060962677 4.07823927284375e-11 \\
33.26084089279175 4.0464438901379254e-11 \\
33.2715117931366 4.0096733706473497e-11 \\
33.281906843185425 3.972208146581875e-11 \\
33.29165482521057 3.9288486099718373e-11 \\
33.30233287811279 3.886441701502017e-11 \\
33.316988945007324 3.817104616464723e-11 \\
33.33201789855957 3.713276492116769e-11 \\
33.342344999313354 3.6225872507896634e-11 \\
33.35312080383301 3.532286857216467e-11 \\
33.364237785339355 3.439612850320234e-11 \\
33.37464094161987 3.312814072001756e-11 \\
33.385605812072754 3.205647480455801e-11 \\
33.39625692367554 3.075239103081037e-11 \\
33.40678381919861 2.956676445559428e-11 \\
33.41762590408325 2.7885526793756683e-11 \\
33.428332805633545 2.6337086916732033e-11 \\
33.4384388923645 2.4776181350690332e-11 \\
33.44894480705261 2.3236076880954123e-11 \\
33.45930886268616 2.1507227442941253e-11 \\
33.47002696990967 1.9959012327803224e-11 \\
33.48047685623169 1.8213589368805926e-11 \\
33.490943908691406 1.6053199412412612e-11 \\
33.50123190879822 1.415862582341762e-11 \\
33.51652193069458 1.2547932826253647e-11 \\
33.530844926834106 1.1679893109541734e-11 \\
33.54544186592102 1.1138428863326309e-11 \\
33.55980181694031 1.0671993115065302e-11 \\
33.57041692733765 1.0329187415873513e-11 \\
33.58093190193176 1.011742914517862e-11 \\
33.59126281738281 9.959232474354793e-12 \\
33.601905822753906 9.865274938104795e-12 \\
33.61663579940796 9.783946696979677e-12 \\
33.63112187385559 9.692007870635948e-12 \\
33.64146685600281 9.58305162383332e-12 \\
33.65148091316223 9.495214564701066e-12 \\
33.666515827178955 9.447917762809427e-12 \\
33.676164865493774 9.421370178149327e-12 \\
33.69121289253235 9.393000313911559e-12 \\
33.701515913009644 9.367953861369373e-12 \\
33.71233081817627 9.325455040338007e-12 \\
33.72270083427429 9.272162010897592e-12 \\
33.73576593399048 9.20555286458482e-12 \\
33.74624681472778 9.131029923327167e-12 \\
33.756152868270874 9.045503800467983e-12 \\
33.76671886444092 8.945250295426099e-12 \\
33.782097816467285 8.851791898751259e-12 \\
33.79295897483826 8.760252004596895e-12 \\
33.80522298812866 8.702988450617986e-12 \\
33.8156578540802 8.652365079291936e-12 \\
33.826008796691895 8.613505809757123e-12 \\
33.83685278892517 8.572142893789342e-12 \\
33.85222101211548 8.544249014634086e-12 \\
33.86986780166626 8.522931926185917e-12 \\
33.8842568397522 8.50460598890131e-12 \\
33.89529895782471 8.486790487223245e-12 \\
33.912386894226074 8.474192572974996e-12 \\
33.92915987968445 8.464972429608753e-12 \\
33.948148012161255 8.455080541681492e-12 \\
33.95873999595642 8.443265536598257e-12 \\
33.971668004989624 8.42928380768342e-12 \\
33.9828839302063 8.407407209927876e-12 \\
34.01301383972168 8.383975120867995e-12 \\
34.022602796554565 8.364955666887493e-12 \\
34.1370108127594 8.33638370058851e-12 \\
34.15076279640198 8.305061438638583e-12 \\
34.16067981719971 8.28857862471841e-12 \\
34.17179989814758 8.276241406882535e-12 \\
34.1830108165741 8.265205428165286e-12 \\
34.1936309337616 8.258001128345818e-12 \\
34.212153911590576 8.248811390074249e-12 \\
34.231292963027954 8.233139762667003e-12 \\
34.2508008480072 8.213354889057781e-12 \\
34.2768828868866 8.193939084644337e-12 \\
34.294662952423096 8.175912515908344e-12 \\
34.31371283531189 8.158971694332932e-12 \\
34.33263087272644 8.14198701000338e-12 \\
34.35102891921997 8.121332992498849e-12 \\
34.36577582359314 8.101682424433744e-12 \\
34.380297899246216 8.072522441086513e-12 \\
34.390928983688354 8.022098718814263e-12 \\
34.40600895881653 7.941848188201123e-12 \\
34.4164719581604 7.857171625835508e-12 \\
34.42645001411438 7.790960395272564e-12 \\
34.45455980300903 7.715584620586035e-12 \\
34.468289852142334 7.599252505746407e-12 \\
34.48283290863037 7.428815436340708e-12 \\
34.49682283401489 7.308949425506236e-12 \\
34.50731301307678 7.218032283527222e-12 \\
34.52125883102417 7.13807008970559e-12 \\
34.53087496757507 7.0049956232744875e-12 \\
34.5414719581604 6.794186354741171e-12 \\
34.55559778213501 6.553486330267578e-12 \\
34.56537485122681 6.39070235261812e-12 \\
34.575748920440674 6.222482347906146e-12 \\
34.58589196205139 6.0562275680520194e-12 \\
34.59572386741638 5.924529232004608e-12 \\
34.606316804885864 5.7728587128701506e-12 \\
34.62107801437378 5.65459897465927e-12 \\
34.63504195213318 5.523719773681962e-12 \\
34.645684003829956 5.369751430344457e-12 \\
34.660502910614014 5.1907316606873005e-12 \\
34.67123794555664 5.0111478009685906e-12 \\
34.681556940078735 4.8987758904180286e-12 \\
34.69196701049805 4.792263719915254e-12 \\
34.70653295516968 4.665827321942775e-12 \\
34.72113490104675 4.502836675030451e-12 \\
34.731321811676025 4.388609504827386e-12 \\
34.74636197090149 4.322839381918318e-12 \\
34.75636887550354 4.2778978804973965e-12 \\
34.77160286903381 4.251810817486323e-12 \\
34.781256914138794 4.229159381095686e-12 \\
34.79188299179077 4.196612282398975e-12 \\
34.80234479904175 4.164493687505884e-12 \\
34.816595792770386 4.1400236849300186e-12 \\
34.82683086395264 4.118267142236287e-12 \\
34.837332010269165 4.103115423652066e-12 \\
34.84755086898804 4.091669216714066e-12 \\
34.86198592185974 4.07889436744753e-12 \\
34.872575998306274 4.065070118898246e-12 \\
34.887184858322144 4.053279230537086e-12 \\
34.89748477935791 4.0456773673334945e-12 \\
34.912269830703735 4.038656162155905e-12 \\
34.92286682128906 4.0284379022696715e-12 \\
34.937522888183594 4.015786835009916e-12 \\
34.94794988632202 4.004519067420716e-12 \\
34.962766885757446 3.989172673560162e-12 \\
34.97745680809021 3.9738987450623105e-12 \\
34.98824691772461 3.9613778701546795e-12 \\
34.998626947402954 3.949566436162351e-12 \\
35.00910186767578 3.939220735087005e-12 \\
35.019221782684326 3.929209713669779e-12 \\
35.03430199623108 3.918929417090489e-12 \\
35.04866099357605 3.907659630174743e-12 \\
35.059244871139526 3.893876079864508e-12 \\
35.07395792007446 3.881338528572212e-12 \\
35.09045481681824 3.87044600335491e-12 \\
35.105902910232544 3.859355333414322e-12 \\
35.12242889404297 3.849583812256998e-12 \\
35.133322954177856 3.8438614880583095e-12 \\
35.14488697052002 3.839251656932545e-12 \\
35.156574964523315 3.8358122694858235e-12 \\
35.17266798019409 3.8325583551494964e-12 \\
35.182673931121826 3.828943930038291e-12 \\
35.1984748840332 3.8246880773693155e-12 \\
35.20905685424805 3.819370384197662e-12 \\
35.22597885131836 3.812560801731615e-12 \\
35.236811876297 3.802558772416156e-12 \\
35.25137281417847 3.789357784261989e-12 \\
35.26386380195618 3.774747089338101e-12 \\
35.274292945861816 3.755299721088911e-12 \\
35.28514289855957 3.72825965792075e-12 \\
35.2949538230896 3.707795877239909e-12 \\
35.30999994277954 3.692125151075719e-12 \\
35.32574701309204 3.676575828449793e-12 \\
35.341450929641724 3.663815006048864e-12 \\
35.35166382789612 3.653047042108653e-12 \\
35.366050004959106 3.64329273943708e-12 \\
35.37643790245056 3.6248339263999715e-12 \\
35.39238381385803 3.6071116525562136e-12 \\
35.404305934906006 3.5948912710569506e-12 \\
35.43749785423279 3.5830894661351663e-12 \\
35.54817485809326 3.567598710755345e-12 \\
35.56228184700012 3.550753298971112e-12 \\
35.572335958480835 3.536260239982939e-12 \\
35.586583852767944 3.520258479790435e-12 \\
35.60076189041138 3.499578848009579e-12 \\
35.61069583892822 3.4807739305339584e-12 \\
35.62549185752869 3.4669627805021704e-12 \\
35.64557981491089 3.4507554149201813e-12 \\
35.66394281387329 3.432593442885372e-12 \\
35.68787479400635 3.4113663703225737e-12 \\
35.709250926971436 3.393627440422941e-12 \\
35.73557996749878 3.3793190549460603e-12 \\
35.75384593009949 3.3689538924417187e-12 \\
35.775715827941895 3.360824341264515e-12 \\
35.79452681541443 3.354628342689195e-12 \\
35.80927586555481 3.3489497931532206e-12 \\
35.82524800300598 3.343696386394132e-12 \\
35.841150999069214 3.3376728030692915e-12 \\
35.875348806381226 3.3303352954604064e-12 \\
35.88673400878906 3.3230720624766e-12 \\
35.90254592895508 3.317880909251003e-12 \\
35.91688680648804 3.313662583529723e-12 \\
35.92781400680542 3.3091223649596956e-12 \\
35.94446396827698 3.3061290724968433e-12 \\
35.96044182777405 3.3030295078922967e-12 \\
35.97203993797302 3.3004701673489817e-12 \\
35.98882079124451 3.29812959169902e-12 \\
36.00506091117859 3.295266721981254e-12 \\
36.017234802246094 3.2908349981673746e-12 \\
36.028520822525024 3.28611310797082e-12 \\
36.04541087150574 3.2814200439995264e-12 \\
36.06159687042236 3.2767012708842178e-12 \\
36.07831788063049 3.2695782658988953e-12 \\
36.095057010650635 3.262663990160567e-12 \\
36.107112884521484 3.25592236006568e-12 \\
36.11927580833435 3.2514320080193233e-12 \\
36.13145685195923 3.248849709495006e-12 \\
36.1482617855072 3.2472432268072435e-12 \\
36.16029095649719 3.244389437282672e-12 \\
36.17252779006958 3.240352044575189e-12 \\
36.18918991088867 3.2324873843175145e-12 \\
36.20473599433899 3.2174208162614147e-12 \\
36.21508193016052 3.187015199814479e-12 \\
36.22948384284973 3.160205644804452e-12 \\
36.23984384536743 3.1380878933806935e-12 \\
36.250438928604126 3.1258718283613297e-12 \\
36.2648069858551 3.1024308217385797e-12 \\
36.279350996017456 3.0731087637190894e-12 \\
36.28966999053955 3.038624236397728e-12 \\
36.30026292800903 3.0036998279261984e-12 \\
36.31462383270264 2.9716051329147473e-12 \\
36.32491493225098 2.9348568050097633e-12 \\
36.3393919467926 2.896080219443129e-12 \\
36.35440182685852 2.8698133415017493e-12 \\
36.36884593963623 2.8415744624389443e-12 \\
36.383219957351685 2.815599444946134e-12 \\
36.39354991912842 2.7984353793671438e-12 \\
36.40416097640991 2.78874584422285e-12 \\
36.41391181945801 2.7787600847162426e-12 \\
36.429226875305176 2.76764010743568e-12 \\
36.44345283508301 2.7560132385344265e-12 \\
36.45341682434082 2.743610433243379e-12 \\
36.46372890472412 2.732065821405699e-12 \\
36.47401189804077 2.7206744344400458e-12 \\
36.48851680755615 2.7099409210238658e-12 \\
36.502893924713135 2.6949767016528486e-12 \\
36.51786279678345 2.677716819706865e-12 \\
36.52751088142395 2.665046697593928e-12 \\
36.54172897338867 2.6413604444397616e-12 \\
36.55745196342468 2.6209901219861886e-12 \\
36.56740689277649 2.60474372512599e-12 \\
36.583807945251465 2.5924721557316587e-12 \\
36.593334913253784 2.5764946071289187e-12 \\
36.608784914016724 2.5560317073623426e-12 \\
36.619524002075195 2.542831796634084e-12 \\
36.63498497009277 2.5350241925157363e-12 \\
36.65158295631409 2.529994659952739e-12 \\
36.661324977874756 2.5223880804696973e-12 \\
36.672770977020264 2.5141946968895885e-12 \\
36.683273792266846 2.507313075965443e-12 \\
36.6949999332428 2.501583582479889e-12 \\
36.70493698120117 2.494273979524418e-12 \\
36.71623992919922 2.4883830212303268e-12 \\
36.72708296775818 2.4811514876075386e-12 \\
36.738592863082886 2.468977266015769e-12 \\
36.74927997589111 2.4600723815362303e-12 \\
36.76081991195679 2.451063752461312e-12 \\
36.78897190093994 2.4383596202814765e-12 \\
36.900622844696045 2.4273213444108745e-12 \\
36.914488792419434 2.418501820523628e-12 \\
36.92451500892639 2.409300772668148e-12 \\
36.93865895271301 2.4008585714657173e-12 \\
36.95287299156189 2.3883592247474737e-12 \\
36.966699838638306 2.3750305650112324e-12 \\
36.98499584197998 2.3659247710928685e-12 \\
37.00344491004944 2.3612882685936608e-12 \\
37.02149295806885 2.3583046932927794e-12 \\
37.039352893829346 2.3560574538973415e-12 \\
37.064769983291626 2.354214872633993e-12 \\
37.08259677886963 2.3523074018706215e-12 \\
37.10031700134277 2.3496588382647746e-12 \\
37.12340593338013 2.3459901691636267e-12 \\
37.137335777282715 2.341707841632852e-12 \\
37.146989822387695 2.3361964354142936e-12 \\
37.160910844802856 2.3303693840620067e-12 \\
37.17088198661804 2.3228719498564164e-12 \\
37.20049595832825 2.310680611422849e-12 \\
37.21411681175232 2.3008055286292614e-12 \\
37.224039793014526 2.2954869342145523e-12 \\
37.23399901390076 2.291641594369398e-12 \\
37.247708797454834 2.2868189208046473e-12 \\
37.25803589820862 2.2813680333961042e-12 \\
37.27191495895386 2.27732497573227e-12 \\
37.285743951797485 2.2732257496196374e-12 \\
37.296087980270386 2.2676043036568352e-12 \\
37.30604887008667 2.2571664725018828e-12 \\
37.31996488571167 2.245931854394107e-12 \\
37.33022594451904 2.2355571576869113e-12 \\
37.34408378601074 2.2223001162804262e-12 \\
37.35852599143982 2.2087292051212702e-12 \\
37.36854887008667 2.1959350367272736e-12 \\
37.37888479232788 2.1842833599250606e-12 \\
37.389386892318726 2.176983006569374e-12 \\
37.40414595603943 2.169139772857133e-12 \\
37.41876292228699 2.1595898829526554e-12 \\
37.429598808288574 2.1509381393516012e-12 \\
37.44075393676758 2.142531486427901e-12 \\
37.45166087150574 2.1352581703638907e-12 \\
37.462119817733765 2.12829610841481e-12 \\
37.47331881523132 2.1228427070124796e-12 \\
37.48401880264282 2.117541107466824e-12 \\
37.495112895965576 2.1134256928605037e-12 \\
37.50622892379761 2.109732371712459e-12 \\
37.5215048789978 2.105648053379698e-12 \\
37.53611493110657 2.099265260322586e-12 \\
37.55154299736023 2.0916852234639793e-12 \\
37.56191086769104 2.0863405268819676e-12 \\
37.57765984535217 2.0815775047654944e-12 \\
37.58887696266174 2.074857816212073e-12 \\
37.60383081436157 2.0682181350027175e-12 \\
37.614428997039795 2.0617643538083617e-12 \\
37.62966585159302 2.056661617269931e-12 \\
37.64486789703369 2.0524106164056775e-12 \\
37.65540385246277 2.0487445968235887e-12 \\
37.66576385498047 2.0466240667807965e-12 \\
37.680099964141846 2.0448969394962907e-12 \\
37.694448947906494 2.0435807180588933e-12 \\
37.70492887496948 2.0422529363158318e-12 \\
37.71526885032654 2.040922328870858e-12 \\
37.72954988479614 2.039340972568443e-12 \\
37.740089893341064 2.0371451311322446e-12 \\
37.754793882369995 2.0338752722477184e-12 \\
37.769165992736816 2.0299160505168716e-12 \\
37.78364896774292 2.0238956384833855e-12 \\
37.798468828201294 2.02087631839213e-12 \\
37.812973976135254 2.017654774266915e-12 \\
37.823362827301025 2.0142670151723947e-12 \\
37.83384394645691 2.011075903246909e-12 \\
37.8446249961853 2.0053655933635443e-12 \\
37.85526394844055 1.996557968595141e-12 \\
37.866880893707275 1.983302905857621e-12 \\
37.877678871154785 1.9742262837539604e-12 \\
37.88942193984985 1.966751028259061e-12 \\
37.90145397186279 1.954707229412378e-12 \\
37.912447929382324 1.9362461463269705e-12 \\
37.923851013183594 1.9195001016718456e-12 \\
37.93452501296997 1.9021748829924426e-12 \\
37.94541692733765 1.8782009300155438e-12 \\
37.957419872283936 1.8361311210075663e-12 \\
37.97331190109253 1.809725438083054e-12 \\
37.98895597457886 1.7818506883198783e-12 \\
38.004594802856445 1.7523579497733845e-12 \\
38.01674699783325 1.7182476009505385e-12 \\
38.02650690078735 1.6798630019031029e-12 \\
38.03993487358093 1.6410515185790418e-12 \\
38.054606914520264 1.6012029077855719e-12 \\
38.06945300102234 1.5592489593322517e-12 \\
38.08351278305054 1.5105400450973229e-12 \\
38.09429597854614 1.462820289161934e-12 \\
38.12372279167175 1.4204299222291342e-12 \\
38.23813796043396 1.37968748161214e-12 \\
38.24797081947327 1.3291377072848116e-12 \\
38.261727809906006 1.2934199609786201e-12 \\
38.271758794784546 1.2641683218902328e-12 \\
38.28589487075806 1.2349586007683391e-12 \\
38.30003380775452 1.2160887260300596e-12 \\
38.31995391845703 1.1996450585845773e-12 \\
38.33790683746338 1.1769465813721812e-12 \\
38.35565400123596 1.1579343644411814e-12 \\
38.37336587905884 1.138175775958379e-12 \\
38.39116191864014 1.117840141198062e-12 \\
38.410035848617554 1.0887404665966757e-12 \\
38.42868494987488 1.0602918282948126e-12 \\
38.44690299034119 1.0343835773270367e-12 \\
38.46679878234863 1.0124989971329983e-12 \\
38.48138999938965 9.927161631791137e-13 \\
38.491816997528076 9.71762146933456e-13 \\
38.50585699081421 9.54951693893022e-13 \\
38.51565980911255 9.39835042472817e-13 \\
38.54155683517456 9.27595694211799e-13 \\
38.55546998977661 9.17177798824293e-13 \\
38.56933093070984 9.061625012634841e-13 \\
38.57919383049011 8.973670602169942e-13 \\
38.59348392486572 8.83359737354622e-13 \\
38.60745882987976 8.693320721489886e-13 \\
38.61746788024902 8.606254340366888e-13 \\
38.62724590301514 8.541543462651548e-13 \\
38.63792395591736 8.468794377792035e-13 \\
38.65299582481384 8.418176569778384e-13 \\
38.66290283203125 8.392081788603095e-13 \\
38.67340087890625 8.378574120311913e-13 \\
38.687439918518066 8.367097230452432e-13 \\
38.69782781600952 8.349764632421992e-13 \\
38.71221899986267 8.323773121503633e-13 \\
38.72706985473633 8.292603393246847e-13 \\
38.73781490325928 8.257620593712066e-13 \\
38.7523717880249 8.23937048959316e-13 \\
38.768046855926514 8.223175219641658e-13 \\
38.78407597541809 8.208871746955872e-13 \\
38.794766902923584 8.194043452655966e-13 \\
38.80931091308594 8.174924834834264e-13 \\
38.82395601272583 8.149432531253699e-13 \\
38.834611892700195 8.118393110545519e-13 \\
38.84510087966919 8.089597581758569e-13 \\
38.855939865112305 8.057169094779527e-13 \\
38.8665509223938 8.018900213985214e-13 \\
38.876359939575195 7.985297536053371e-13 \\
38.88700199127197 7.948054717090043e-13 \\
38.90148878097534 7.91125425261309e-13 \\
38.91668391227722 7.869085496604346e-13 \\
38.931020975112915 7.828669556695332e-13 \\
38.941385984420776 7.79491847859113e-13 \\
38.95196485519409 7.756670062112822e-13 \\
38.9617018699646 7.732175631106758e-13 \\
38.9722638130188 7.711639012368716e-13 \\
38.98254084587097 7.69042510608605e-13 \\
38.99700593948364 7.66941184496793e-13 \\
39.01198196411133 7.649165114785757e-13 \\
39.0220468044281 7.631564244480263e-13 \\
39.03244996070862 7.617302649103389e-13 \\
39.04300594329834 7.610445409175597e-13 \\
39.05744290351868 7.602846100623374e-13 \\
39.06802487373352 7.591746038781468e-13 \\
39.078375816345215 7.575571843009693e-13 \\
39.09288692474365 7.56070594044693e-13 \\
39.10753679275513 7.541098957309159e-13 \\
39.12221693992615 7.51613520228768e-13 \\
39.13259196281433 7.493040340761023e-13 \\
39.14719080924988 7.468254733709011e-13 \\
39.161823987960815 7.443080304652891e-13 \\
39.172414779663086 7.420114327659488e-13 \\
39.18821477890015 7.388776277015424e-13 \\
39.201069831848145 7.341031536996223e-13 \\
39.215882778167725 7.259637633877034e-13 \\
39.226263999938965 7.198629916444453e-13 \\
39.23822498321533 7.141317024490432e-13 \\
39.25304579734802 7.091103691649753e-13 \\
39.26353478431702 7.04045281546984e-13 \\
39.28017592430115 6.999632264862582e-13 \\
39.29068398475647 6.957845622357003e-13 \\
39.30665993690491 6.904407397916902e-13 \\
39.31778693199158 6.85506915175469e-13 \\
39.327632904052734 6.819038945158652e-13 \\
39.338801860809326 6.791664534369288e-13 \\
39.351210832595825 6.771447416458951e-13 \\
39.36551880836487 6.753486523269556e-13 \\
39.380966901779175 6.73820923374497e-13 \\
39.396899938583374 6.723881840848753e-13 \\
39.41175389289856 6.713223117053684e-13 \\
39.42207884788513 6.704373113532863e-13 \\
39.43090581893921 6.696716138977592e-13 \\
39.44208884239197 6.690952994567109e-13 \\
39.472858905792236 6.686127075172105e-13 \\
39.58482384681702 6.679713544983402e-13 \\
39.59455394744873 6.669384350886133e-13 \\
39.60463786125183 6.654900765114442e-13 \\
39.61448884010315 6.638216858796328e-13 \\
39.62457299232483 6.619508679259548e-13 \\
39.63462495803833 6.59132206551772e-13 \\
39.649659872055054 6.551061911908365e-13 \\
39.66725397109985 6.514165360013875e-13 \\
39.68530297279358 6.481154385417666e-13 \\
39.7029287815094 6.435139354439394e-13 \\
39.72046899795532 6.391042480392156e-13 \\
39.73796796798706 6.354166325051036e-13 \\
39.75544595718384 6.32792022991005e-13 \\
39.772926807403564 6.299912306238775e-13 \\
39.7903687953949 6.270392598163241e-13 \\
39.80653095245361 6.243964763633092e-13 \\
39.8165328502655 6.2189951132623e-13 \\
39.826321840286255 6.193240839331808e-13 \\
39.836458921432495 6.164268992166558e-13 \\
39.8463089466095 6.129576758814002e-13 \\
39.86083698272705 6.091308962221861e-13 \\
39.87611484527588 6.034370526593162e-13 \\
39.88648295402527 5.972810475916336e-13 \\
39.896525859832764 5.911455068399567e-13 \\
39.91112685203552 5.857953282607103e-13 \\
39.92169380187988 5.819151042106563e-13 \\
39.94678997993469 5.791918797327066e-13 \\
39.96118783950806 5.768476516766763e-13 \\
39.97163200378418 5.746434957650676e-13 \\
39.98616600036621 5.71955277464762e-13 \\
39.99618983268738 5.701942282047845e-13 \\
40.006627798080444 5.684555744959324e-13 \\
40.01723289489746 5.670643059394083e-13 \\
40.02756190299988 5.6611497851718e-13 \\
40.038041830062866 5.653428097299358e-13 \\
40.048348903656006 5.646402467221652e-13 \\
40.06144690513611 5.642416262409237e-13 \\
40.07653999328613 5.637373570342372e-13 \\
40.08778190612793 5.628065017065226e-13 \\
40.10250687599182 5.615588899378528e-13 \\
40.11749291419983 5.602112808475619e-13 \\
40.12857484817505 5.584718410921348e-13 \\
40.14421582221985 5.561526987638704e-13 \\
40.15930700302124 5.534319543983902e-13 \\
40.17046880722046 5.506599882565237e-13 \\
40.18249988555908 5.481850257472824e-13 \\
40.196202993392944 5.46449251950451e-13 \\
40.20921778678894 5.443618104027104e-13 \\
40.221362829208374 5.425569864800188e-13 \\
40.232672929763794 5.41341074072367e-13 \\
40.24330186843872 5.40215272417776e-13 \\
40.25896096229553 5.389418430848739e-13 \\
40.2746958732605 5.376977549732646e-13 \\
40.29035186767578 5.361092700415654e-13 \\
40.30499982833862 5.342729026119181e-13 \\
40.315414905548096 5.328520624411394e-13 \\
40.32523584365845 5.319293996160906e-13 \\
40.34046792984009 5.309367854221259e-13 \\
40.35503697395325 5.296171419716215e-13 \\
40.365473985672 5.281073768939083e-13 \\
40.375213861465454 5.271960101002442e-13 \\
40.385727882385254 5.265994414073612e-13 \\
40.40053987503052 5.25485782817102e-13 \\
40.415788888931274 5.24315400124431e-13 \\
40.42564797401428 5.234070487680591e-13 \\
40.436203956604004 5.227502797495488e-13 \\
40.450778007507324 5.218998722230327e-13 \\
40.461153984069824 5.20455891112135e-13 \\
40.475565910339355 5.184985063912476e-13 \\
40.48611378669739 5.161323774513331e-13 \\
40.496521949768066 5.136181261658664e-13 \\
40.50982999801636 5.112871728101855e-13 \\
40.52313685417175 5.080307241512802e-13 \\
40.53679299354553 5.05466023583475e-13 \\
40.5507128238678 5.025642377839805e-13 \\
40.56285095214844 4.992480021515262e-13 \\
40.572574853897095 4.961671535869822e-13 \\
40.58308482170105 4.922264513844941e-13 \\
40.59324288368225 4.875997338098931e-13 \\
40.60367178916931 4.831097951156146e-13 \\
40.61397695541382 4.799331437366043e-13 \\
40.6238648891449 4.759270844719062e-13 \\
40.634302854537964 4.718372841419106e-13 \\
40.64490079879761 4.682996340970441e-13 \\
40.65548586845398 4.629789796982073e-13 \\
40.665282011032104 4.578127766751046e-13 \\
40.676395893096924 4.526819593004064e-13 \\
40.68691086769104 4.476546425755991e-13 \\
40.69962501525879 4.4240330257690197e-13 \\
40.70942187309265 4.349041946342079e-13 \\
40.72004294395447 4.284864089519787e-13 \\
40.73051881790161 4.2175787059832437e-13 \\
40.74177598953247 4.1494400553369545e-13 \\
40.75172400474548 4.0886691683164264e-13 \\
40.762856006622314 4.020391129928337e-13 \\
40.7911639213562 3.9250535737193545e-13 \\
40.90652894973755 3.846740024497468e-13 \\
40.916194915771484 3.775976588154227e-13 \\
40.92577385902405 3.7223999246492265e-13 \\
40.93991684913635 3.689251459665019e-13 \\
40.94987487792969 3.6484260979106203e-13 \\
40.96472191810608 3.5946051501036316e-13 \\
40.98837494850159 3.55472907511388e-13 \\
41.015514850616455 3.5246117683533987e-13 \\
41.033461809158325 3.489424461183832e-13 \\
41.05987596511841 3.4637134875776035e-13 \\
41.08678889274597 3.445989153749718e-13 \\
41.105273962020874 3.4277207537191517e-13 \\
41.124369859695435 3.408952468724434e-13 \\
41.13658094406128 3.38887629709652e-13 \\
41.14615797996521 3.362917786581786e-13 \\
41.15610599517822 3.3321254962062966e-13 \\
41.169957876205444 3.3094462906875163e-13 \\
41.17971897125244 3.290176020086938e-13 \\
41.194247007369995 3.272053513011207e-13 \\
41.20812487602234 3.2569101902175587e-13 \\
41.218143939971924 3.242391706688441e-13 \\
41.227972984313965 3.2304519980265803e-13 \\
41.237955808639526 3.221882735105798e-13 \\
41.2631299495697 3.2133049340929074e-13 \\
41.27678990364075 3.2071611669572467e-13 \\
41.29170083999634 3.200113581785548e-13 \\
41.307262897491455 3.188667185112168e-13 \\
41.32246398925781 3.1792020323837336e-13 \\
41.33307099342346 3.1719287298722504e-13 \\
41.347890853881836 3.1669234427803353e-13 \\
41.358393907547 3.1608855208817635e-13 \\
41.3700590133667 3.154672025993885e-13 \\
41.38559579849243 3.149766959840289e-13 \\
41.39565396308899 3.146581777145434e-13 \\
41.411144971847534 3.1433044372659175e-13 \\
41.42179989814758 3.138521411619362e-13 \\
41.432161808013916 3.131735729034954e-13 \\
41.44255495071411 3.1236644537245215e-13 \\
41.45699381828308 3.1156784238099006e-13 \\
41.47171688079834 3.1071374856708744e-13 \\
41.486289978027344 3.09043704526963e-13 \\
41.49661183357239 3.069019512266444e-13 \\
41.50713586807251 3.040264370010419e-13 \\
41.52175784111023 3.008185944807819e-13 \\
41.53213882446289 2.980783886863056e-13 \\
41.54246282577515 2.956123776212509e-13 \\
41.55300784111023 2.9392644324303593e-13 \\
41.56336784362793 2.92756799163095e-13 \\
41.57384896278381 2.912753182095565e-13 \\
41.58836388587952 2.9036838309227236e-13 \\
41.60275197029114 2.8949877163477605e-13 \\
41.61725378036499 2.8887820819256324e-13 \\
41.63207483291626 2.883350838905202e-13 \\
41.64660382270813 2.878234827666422e-13 \\
41.655210971832275 2.8741961068112776e-13 \\
41.66812491416931 2.8706873575305714e-13 \\
41.678406953811646 2.867023228526021e-13 \\
41.689026832580566 2.861952143914763e-13 \\
41.70342779159546 2.8571712866725524e-13 \\
41.71369791030884 2.8517498014716744e-13 \\
41.728524923324585 2.8458701053276497e-13 \\
41.7438759803772 2.841116488665023e-13 \\
41.75890398025513 2.835512044347538e-13 \\
41.77457284927368 2.829725589590347e-13 \\
41.786282777786255 2.823125983203792e-13 \\
41.80084800720215 2.817244525231237e-13 \\
41.81516098976135 2.810748866727969e-13 \\
41.825620889663696 2.8016496322327486e-13 \\
41.835609912872314 2.797258410146275e-13 \\
41.84601283073425 2.7930630898398423e-13 \\
41.856395959854126 2.7872704009201596e-13 \\
41.86694383621216 2.78413475271206e-13 \\
41.881303787231445 2.7804598494484203e-13 \\
41.89596700668335 2.77647228938329e-13 \\
41.911576986312866 2.772361740134219e-13 \\
41.927284955978394 2.760394587604867e-13 \\
41.944739818573 2.73994348531318e-13 \\
41.9552857875824 2.713161929824258e-13 \\
41.96558690071106 2.6987578973869733e-13 \\
41.97743582725525 2.6802681845879486e-13 \\
41.987499952316284 2.6561510559379095e-13 \\
41.99785900115967 2.632514364375553e-13 \\
42.008471965789795 2.6154637944352313e-13 \\
42.02027678489685 2.5924938194463176e-13 \\
42.03114581108093 2.5690125753704413e-13 \\
42.04096698760986 2.5395306110830365e-13 \\
42.051814794540405 2.512232094445746e-13 \\
42.06332778930664 2.4825298338294194e-13 \\
42.073792934417725 2.4469329692891964e-13 \\
42.08930778503418 2.418672833087547e-13 \\
42.0996789932251 2.3989815532308653e-13 \\
42.11602282524109 2.3763422599045597e-13 \\
42.13090181350708 2.3570929279584374e-13 \\
42.14087796211243 2.339647437376788e-13 \\
42.15259289741516 2.321352135579817e-13 \\
42.18063497543335 2.309500111768656e-13 \\
42.29556083679199 2.302064788795022e-13 \\
42.3053138256073 2.294454841508982e-13 \\
42.31516981124878 2.2892493835909716e-13 \\
42.325068950653076 2.2857856964630593e-13 \\
42.33620595932007 2.2822509263302135e-13 \\
42.34911799430847 2.279271674285495e-13 \\
42.36478090286255 2.275678289472699e-13 \\
42.38482189178467 2.2696524293232961e-13 \\
42.40405082702637 2.2655366623512696e-13 \\
42.421746015548706 2.2616417338092512e-13 \\
42.44018793106079 2.2566077153597652e-13 \\
42.459043979644775 2.2514637859150435e-13 \\
42.47806787490845 2.2463603785265185e-13 \\
42.49645400047302 2.2414082173410552e-13 \\
42.513927936553955 2.2361896812343393e-13 \\
42.534554958343506 2.2294781309734751e-13 \\
42.54823684692383 2.2192778891720957e-13 \\
42.56229090690613 2.204739686715966e-13 \\
42.57221794128418 2.1884121440994206e-13 \\
42.581946849823 2.1777030726659666e-13 \\
42.59177589416504 2.1690400940199e-13 \\
42.61791181564331 2.1583125911495138e-13 \\
42.627599000930786 2.1508984101182432e-13 \\
42.63799595832825 2.1448267424270528e-13 \\
42.64778995513916 2.138665153718182e-13 \\
42.6580708026886 2.1321932799000728e-13 \\
42.667295932769775 2.1275657695026332e-13 \\
42.68160891532898 2.122249858488301e-13 \\
42.691680908203125 2.1128803866015886e-13 \\
42.70659685134888 2.0990909612708317e-13 \\
42.716726779937744 2.0878054330947943e-13 \\
42.7308189868927 2.0715578503884696e-13 \\
42.745938777923584 2.0555567881511139e-13 \\
42.75636386871338 2.043750639644376e-13 \\
42.76696586608887 2.0326622329758237e-13 \\
42.777108907699585 2.0260607969981026e-13 \\
42.78807783126831 2.0221663427945347e-13 \\
42.80206894874573 2.0186348252682063e-13 \\
42.812613010406494 2.0126736784359736e-13 \\
42.82316994667053 2.0059623314630168e-13 \\
42.83778786659241 1.999255253536114e-13 \\
42.84835386276245 1.9903730627632982e-13 \\
42.858930826187134 1.983541504874467e-13 \\
42.869579792022705 1.9764247340516364e-13 \\
42.88408398628235 1.969831361827573e-13 \\
42.898674964904785 1.9612979453411186e-13 \\
42.90920686721802 1.9504680531280683e-13 \\
42.9198579788208 1.9366015139177933e-13 \\
42.93435478210449 1.920533366671015e-13 \\
42.94472885131836 1.9019958134511294e-13 \\
42.95536994934082 1.8871121570777916e-13 \\
42.965680837631226 1.87643933865448e-13 \\
42.976258993148804 1.8667093695454162e-13 \\
42.98489189147949 1.8604283153096646e-13 \\
42.99526786804199 1.8538038400357781e-13 \\
43.006064891815186 1.8470856490366075e-13 \\
43.0206778049469 1.8401868028504464e-13 \\
43.03091788291931 1.8269337865445268e-13 \\
43.05055093765259 1.8123890111127264e-13 \\
43.06471586227417 1.797011907225636e-13 \\
43.078903913497925 1.7822051614439088e-13 \\
43.09013795852661 1.7672330070682418e-13 \\
43.10260081291199 1.7555437491082251e-13 \\
43.11908984184265 1.7464301489342193e-13 \\
43.13441801071167 1.7362782218921513e-13 \\
43.15052890777588 1.724972635975923e-13 \\
43.1610209941864 1.7115857207017013e-13 \\
43.17275595664978 1.7001406115184012e-13 \\
43.18420696258545 1.6904805734494627e-13 \\
43.193981885910034 1.6828235311315554e-13 \\
43.205832958221436 1.673317110957931e-13 \\
43.21635699272156 1.6667806593479231e-13 \\
43.22683882713318 1.6585038599631688e-13 \\
43.23795795440674 1.65174372389245e-13 \\
43.247806787490845 1.6448954286325812e-13 \\
43.25806379318237 1.6392106855916966e-13 \\
43.267874002456665 1.634369045265191e-13 \\
43.27972888946533 1.629810720518883e-13 \\
43.28954291343689 1.6257613609299212e-13 \\
43.30125379562378 1.6219437495553282e-13 \\
43.31286001205444 1.617529284884782e-13 \\
43.32336783409119 1.6138404902808073e-13 \\
43.33172082901001 1.6107669804097183e-13 \\
43.34308695793152 1.6077210499313918e-13 \\
43.35561394691467 1.6047617201015926e-13 \\
43.37045478820801 1.601465948785144e-13 \\
43.386358976364136 1.5967795526572112e-13 \\
43.39871287345886 1.5897152301144746e-13 \\
43.41326284408569 1.5820659127370462e-13 \\
43.42356085777283 1.5757413548891236e-13 \\
43.43364691734314 1.569909431403324e-13 \\
43.44474196434021 1.5642829642292105e-13 \\
43.45910692214966 1.5559469403007842e-13 \\
43.49207282066345 1.5433658582912624e-13 \\
43.604126930236816 1.529139160671815e-13 \\
43.6137318611145 1.5139283462929295e-13 \\
43.6234188079834 1.498731491017015e-13 \\
43.63436484336853 1.4861682305807034e-13 \\
43.64519000053406 1.473616015454024e-13 \\
43.65649199485779 1.4546335327676047e-13 \\
43.66661787033081 1.434521785755906e-13 \\
43.67901301383972 1.4120819178667018e-13 \\
43.6972599029541 1.394933905256128e-13 \\
43.714977979660034 1.3738620972206933e-13 \\
43.73300290107727 1.3524135966929557e-13 \\
43.75090193748474 1.3296787580501998e-13 \\
43.768863916397095 1.3050533418691723e-13 \\
43.786529779434204 1.285918461014883e-13 \\
43.804011821746826 1.2663166278374313e-13 \\
43.82142090797424 1.246055464213837e-13 \\
43.83107280731201 1.2239643028483585e-13 \\
43.84100580215454 1.193589498071912e-13 \\
43.850958824157715 1.163717695340863e-13 \\
43.86093282699585 1.136437813428412e-13 \\
43.87482690811157 1.1109691590077339e-13 \\
43.884968996047974 1.0896331444553917e-13 \\
43.91107892990112 1.0764361678492623e-13 \\
43.92483878135681 1.0667982203995882e-13 \\
43.938753843307495 1.0575499081056511e-13 \\
43.948500871658325 1.0488217418039639e-13 \\
43.963305950164795 1.0409888554462066e-13 \\
43.973461866378784 1.029081130748434e-13 \\
43.987483978271484 1.0178110524533546e-13 \\
43.99791693687439 1.0070751470161315e-13 \\
44.00798487663269 9.984785757531298e-14 \\
44.018250942230225 9.934742373381156e-14 \\
44.032829999923706 9.905708116828352e-14 \\
44.046736001968384 9.868524048070246e-14 \\
44.05731678009033 9.831410452453351e-14 \\
44.06735587120056 9.79881526939029e-14 \\
44.07785987854004 9.767353755223834e-14 \\
44.08798098564148 9.73927291895646e-14 \\
44.096948862075806 9.716865170556616e-14 \\
44.10763883590698 9.699554527620169e-14 \\
44.117793798446655 9.679895231727575e-14 \\
44.12846899032593 9.662352162950402e-14 \\
44.14312481880188 9.644069126190508e-14 \\
44.15795683860779 9.621082684881099e-14 \\
44.16661190986633 9.599513160285858e-14 \\
44.18200397491455 9.56613328590046e-14 \\
44.19779992103577 9.520341329519177e-14 \\
44.20989394187927 9.469924573245886e-14 \\
44.22620391845703 9.434788291341062e-14 \\
44.24185085296631 9.397559499243341e-14 \\
44.256510972976685 9.35624326495535e-14 \\
44.266979932785034 9.311364071278028e-14 \\
44.277437925338745 9.269534196210821e-14 \\
44.28934693336487 9.239286988477549e-14 \\
44.29967784881592 9.212622391297984e-14 \\
44.31009078025818 9.181918463399552e-14 \\
44.32476878166199 9.151970088890071e-14 \\
44.3395209312439 9.121088622885895e-14 \\
44.34844398498535 9.09033929402149e-14 \\
44.35850977897644 9.068437732510926e-14 \\
44.37303590774536 9.052925509928089e-14 \\
44.38682985305786 9.039766683685904e-14 \\
44.39691400527954 9.025647660894712e-14 \\
44.40636587142944 9.015902038616783e-14 \\
44.41699981689453 9.008839139089397e-14 \\
44.43178987503052 9.003827414547083e-14 \\
44.44104790687561 8.996786199063148e-14 \\
44.45121788978577 8.983048002285041e-14 \\
44.46167278289795 8.961433754350184e-14 \\
44.47246599197388 8.934764413786114e-14 \\
44.48711681365967 8.899018945785625e-14 \\
44.50168490409851 8.868304175865468e-14 \\
44.51245594024658 8.847486816527389e-14 \\
44.52338194847107 8.833928868360458e-14 \\
44.539613008499146 8.81929010615283e-14 \\
44.55163383483887 8.803893757677178e-14 \\
44.56208801269531 8.780363860028811e-14 \\
44.572229862213135 8.752867137681863e-14 \\
44.58876991271973 8.728491562338958e-14 \\
44.60714292526245 8.704486648613771e-14 \\
44.62221097946167 8.674536241225217e-14 \\
44.632022857666016 8.649161167004552e-14 \\
44.64386296272278 8.620554492683521e-14 \\
44.65454077720642 8.598032225429209e-14 \\
44.665727853775024 8.576891638318457e-14 \\
44.67576789855957 8.556102739287405e-14 \\
44.68713998794556 8.543982036625375e-14 \\
44.695979833602905 8.533244369359622e-14 \\
44.70805478096008 8.518647619986178e-14 \\
44.71808981895447 8.510987731637568e-14 \\
44.745718002319336 8.502743729368531e-14 \\
44.858367919921875 8.495184129720876e-14 \\
44.87051486968994 8.48531111368768e-14 \\
44.878859996795654 8.467040951828583e-14 \\
44.889020919799805 8.427467572532862e-14 \\
44.90309286117554 8.380363053896514e-14 \\
44.91312384605408 8.337211129805233e-14 \\
44.92329478263855 8.300302854974753e-14 \\
44.9485387802124 8.270773931180753e-14 \\
44.97471785545349 8.240297685738543e-14 \\
44.99289393424988 8.199060056108057e-14 \\
45.01928186416626 8.138251222011492e-14 \\
45.04542684555054 8.0505250361039e-14 \\
45.062861919403076 7.942111595118928e-14 \\
45.080888986587524 7.838275520180918e-14 \\
45.09574294090271 7.726017904868127e-14 \\
45.10621881484985 7.635314228744347e-14 \\
45.12076377868652 7.528251297090477e-14 \\
45.13069486618042 7.372190558756556e-14 \\
45.140968799591064 7.09033323048093e-14 \\
45.16629600524902 6.64778900872666e-14 \\
45.18040180206299 6.243145106790693e-14 \\
45.190454959869385 5.864919823666409e-14 \\
45.20069694519043 5.630953738228542e-14 \\
45.214720010757446 5.404421891562136e-14 \\
45.22544288635254 5.0941686307627576e-14 \\
45.23943591117859 4.8415244523983963e-14 \\
45.24925899505615 4.697575607583854e-14 \\
45.259676933288574 4.5921200056506933e-14 \\
45.26966381072998 4.4909137986073183e-14 \\
45.27955198287964 4.4164758655762526e-14 \\
45.29423689842224 4.350618037487694e-14 \\
45.30841088294983 4.292691148290867e-14 \\
45.31784391403198 4.2592462217751204e-14 \\
45.32621693611145 4.2393612763053784e-14 \\
45.34093189239502 4.220883760780794e-14 \\
45.34957480430603 4.205777436386282e-14 \\
45.36436581611633 4.1941093881312647e-14 \\
45.37367796897888 4.185535381825978e-14 \\
45.38874888420105 4.178604619438364e-14 \\
45.402015924453735 4.173237141058203e-14 \\
45.410987854003906 4.1689023652473345e-14 \\
45.424208879470825 4.165161190125902e-14 \\
45.43925380706787 4.1617073285801776e-14 \\
45.452645778656006 4.157428118130649e-14 \\
45.467925786972046 4.1527890880851265e-14 \\
45.48090100288391 4.1478241197615007e-14 \\
45.49576497077942 4.143071926114225e-14 \\
45.5105619430542 4.137938906453864e-14 \\
45.521230936050415 4.128523965838543e-14 \\
45.53581881523132 4.12032197640369e-14 \\
45.54619789123535 4.1117506806038345e-14 \\
45.55958080291748 4.104805010436349e-14 \\
45.578415870666504 4.0940720865551006e-14 \\
45.59496998786926 4.080428079840728e-14 \\
45.60864996910095 4.0654274651580335e-14 \\
45.61961793899536 4.0495730412645065e-14 \\
45.62959384918213 4.028342329848167e-14 \\
45.6447479724884 4.0067138517597967e-14 \\
45.65912580490112 3.9784487011230996e-14 \\
45.6736319065094 3.9546104834819323e-14 \\
45.688225984573364 3.932042137635289e-14 \\
45.69860792160034 3.8973205630614405e-14 \\
45.71321082115173 3.8628293814492454e-14 \\
45.72351384162903 3.8361627513906066e-14 \\
45.73422193527222 3.805641104982424e-14 \\
45.74873185157776 3.74990362654766e-14 \\
45.76334095001221 3.700514829459156e-14 \\
45.77380585670471 3.643998080712918e-14 \\
45.78553795814514 3.610012408363644e-14 \\
45.79561185836792 3.574391623612991e-14 \\
45.806023836135864 3.531988476647083e-14 \\
45.81665086746216 3.502070595323703e-14 \\
45.82723379135132 3.47253015188162e-14 \\
45.83735799789429 3.441170959295192e-14 \\
45.85061192512512 3.4268838851672645e-14 \\
45.86572980880737 3.4174167673223926e-14 \\
45.87569189071655 3.406431766436041e-14 \\
45.8864688873291 3.391063878267417e-14 \\
45.89558792114258 3.3752616316034406e-14 \\
45.90418982505798 3.3640719875570324e-14 \\
45.914827823638916 3.350425947963587e-14 \\
45.94320297241211 3.332561006666457e-14 \\
46.054738998413086 3.312312853468932e-14 \\
46.064504861831665 3.288685377625042e-14 \\
46.07413291931152 3.265974052616902e-14 \\
46.08433985710144 3.2371986493327787e-14 \\
46.09810495376587 3.20648455703898e-14 \\
46.108112812042236 3.1746422168594385e-14 \\
46.11817789077759 3.154700350775641e-14 \\
46.13556694984436 3.1365338657492886e-14 \\
46.16224384307861 3.1099654915125313e-14 \\
46.17996287345886 3.074526310625769e-14 \\
46.20536184310913 3.0193837881331564e-14 \\
46.222815990448 2.939787763266491e-14 \\
46.24776577949524 2.8716537882420706e-14 \\
46.2655827999115 2.809585246746349e-14 \\
46.28111481666565 2.7592105033072412e-14 \\
46.29106879234314 2.7262697308017003e-14 \\
46.3011109828949 2.6985344839768055e-14 \\
46.31506681442261 2.6715818955951737e-14 \\
46.32931089401245 2.6482681607549463e-14 \\
46.33940100669861 2.62004908871058e-14 \\
46.36554980278015 2.5994614447077957e-14 \\
46.37557578086853 2.5861142383381414e-14 \\
46.385703802108765 2.574039614268442e-14 \\
46.395551919937134 2.5657353032535607e-14 \\
46.404345989227295 2.560735098359329e-14 \\
46.417600870132446 2.555543802832197e-14 \\
46.4315447807312 2.5500197927633833e-14 \\
46.44156098365784 2.542691941330097e-14 \\
46.450190782547 2.5359061909830533e-14 \\
46.460638999938965 2.5280653763969096e-14 \\
46.47085189819336 2.515294830057746e-14 \\
46.48101496696472 2.5059103826285262e-14 \\
46.491660833358765 2.4953245036669208e-14 \\
46.50183296203613 2.4835114433713334e-14 \\
46.51032781600952 2.471529654112653e-14 \\
46.52109384536743 2.4589725600761975e-14 \\
46.53089785575867 2.446046159674739e-14 \\
46.54150080680847 2.4353782879238395e-14 \\
46.551512002944946 2.420093747797225e-14 \\
46.56632995605469 2.4091710885357914e-14 \\
46.58146095275879 2.402498501790501e-14 \\
46.592005014419556 2.3947993111131383e-14 \\
46.60202193260193 2.3829347512143578e-14 \\
46.617238998413086 2.3751332389569668e-14 \\
46.62769794464111 2.367896867081984e-14 \\
46.64224886894226 2.3610799459224813e-14 \\
46.65691781044006 2.3519238585758412e-14 \\
46.66581583023071 2.3415636291913844e-14 \\
46.67638087272644 2.3281710218557572e-14 \\
46.68695592880249 2.312086205000577e-14 \\
46.69692087173462 2.2945756622885782e-14 \\
46.70786690711975 2.279925380432868e-14 \\
46.723758935928345 2.2634543165537396e-14 \\
46.735567808151245 2.249880105354221e-14 \\
46.74621391296387 2.2368093705385506e-14 \\
46.75640082359314 2.227968379448289e-14 \\
46.767881870269775 2.2197995937049686e-14 \\
46.77858781814575 2.2129460807221446e-14 \\
46.79438281059265 2.2061210280463484e-14 \\
46.80639100074768 2.1959945797553337e-14 \\
46.822141885757446 2.1820998512885742e-14 \\
46.833404779434204 2.1711284029293787e-14 \\
46.84888291358948 2.1586465254186393e-14 \\
46.85987687110901 2.136938765046406e-14 \\
46.8755829334259 2.102688818417589e-14 \\
46.88742995262146 2.083287020540961e-14 \\
46.89796590805054 2.0602626321555156e-14 \\
46.90909790992737 2.0407307300181893e-14 \\
46.920928955078125 2.0294462182816886e-14 \\
46.93028283119202 2.019027035404103e-14 \\
46.939602851867676 2.0115656915783292e-14 \\
46.9490327835083 2.0065234738499138e-14 \\
46.96024179458618 2.002030811097677e-14 \\
46.97213792800903 1.9972881042194107e-14 \\
46.98086190223694 1.994322133651305e-14 \\
47.00115990638733 1.9893043104717706e-14 \\
47.018356800079346 1.984041864177069e-14 \\
47.02940392494202 1.9804619641287935e-14 \\
47.04454493522644 1.9779737201429393e-14 \\
47.060823917388916 1.97535130613824e-14 \\
47.0715229511261 1.9726821359148522e-14 \\
47.08459997177124 1.9703165422997604e-14 \\
47.09359097480774 1.9682098019533495e-14 \\
47.10336494445801 1.9664195131160328e-14 \\
47.13843393325806 1.9643561408565213e-14 \\
47.25373983383179 1.9609361606286874e-14 \\
47.26882791519165 1.957069624631061e-14 \\
47.27895784378052 1.9525274951547045e-14 \\
47.28866982460022 1.9483323103735434e-14 \\
47.297088861465454 1.9449638297489025e-14 \\
47.30712890625 1.941590605739757e-14 \\
47.32172393798828 1.9386266680507247e-14 \\
47.34756398200989 1.9352907134912584e-14 \\
47.36263990402222 1.9308542937267192e-14 \\
47.38098382949829 1.9267858250744674e-14 \\
47.39613485336304 1.9234322522296982e-14 \\
47.41909384727478 1.9205699584943364e-14 \\
47.44414687156677 1.9178425124041776e-14 \\
47.45856189727783 1.9156287070932337e-14 \\
47.473092794418335 1.9138844968482477e-14 \\
47.487602949142456 1.911987820672756e-14 \\
47.49983501434326 1.9099793361482265e-14 \\
47.50820994377136 1.908336769856911e-14 \\
47.51667785644531 1.907264764958866e-14 \\
47.529013872146606 1.906068076810985e-14 \\
47.539023876190186 1.904479043001936e-14 \\
47.54944682121277 1.902072114179018e-14 \\
47.55942392349243 1.897807811509361e-14 \\
47.56942701339722 1.8915946554346613e-14 \\
47.58158493041992 1.8854777223027697e-14 \\
47.61180090904236 1.875995696678026e-14 \\
47.62554383277893 1.8676303992909427e-14 \\
47.63952994346619 1.85467757146153e-14 \\
47.654096841812134 1.841032209494442e-14 \\
47.663848876953125 1.8228623363363006e-14 \\
47.674057960510254 1.811632034708424e-14 \\
47.684770822525024 1.7973625788657993e-14 \\
47.69467878341675 1.789251391362892e-14 \\
47.70950698852539 1.781622673826741e-14 \\
47.72246193885803 1.7697581139279606e-14 \\
47.731427907943726 1.7568174833729883e-14 \\
47.745805978775024 1.73973249001369e-14 \\
47.7604079246521 1.7144407638350345e-14 \\
47.77086687088013 1.687042297309968e-14 \\
47.781091928482056 1.6620290755643696e-14 \\
47.79142999649048 1.6332665471810448e-14 \\
47.805975914001465 1.6069807431354916e-14 \\
47.81481099128723 1.5847369803142358e-14 \\
47.82513999938965 1.5659809603565944e-14 \\
47.83960294723511 1.551899884641439e-14 \\
47.853877782821655 1.5417165157363688e-14 \\
47.86267685890198 1.5339204244898402e-14 \\
47.87550592422485 1.5260694455083296e-14 \\
47.88866400718689 1.5187104232625842e-14 \\
47.898913860321045 1.5119585542334307e-14 \\
47.913543939590454 1.5052121062151397e-14 \\
47.926656007766724 1.4998134570225197e-14 \\
47.93568396568298 1.4951215721210886e-14 \\
47.94448781013489 1.4928318726580708e-14 \\
47.95745587348938 1.491269266276976e-14 \\
47.966513872146606 1.4897554489936432e-14 \\
47.974905014038086 1.4881684480636675e-14 \\
47.98403000831604 1.4864933557071774e-14 \\
47.994303941726685 1.4839637765134972e-14 \\
48.00615978240967 1.4810296543842083e-14 \\
48.01838397979736 1.47687987056902e-14 \\
48.032418966293335 1.4735615342948566e-14 \\
48.04778790473938 1.471064481166351e-14 \\
48.05894684791565 1.469185423276162e-14 \\
48.074081897735596 1.4671986227950823e-14 \\
48.08498477935791 1.4645084461546026e-14 \\
48.09795594215393 1.461342575810945e-14 \\
48.10836887359619 1.457667130446219e-14 \\
48.120359897613525 1.4529427194796135e-14 \\
48.13207983970642 1.4451974502099202e-14 \\
48.14391779899597 1.4345986963475166e-14 \\
48.158397912979126 1.4217942686904628e-14 \\
48.171180963516235 1.4118501018896973e-14 \\
48.181447982788086 1.4008894955522266e-14 \\
48.191826820373535 1.3928027025982004e-14 \\
48.20182800292969 1.3851624654139666e-14 \\
48.21230483055115 1.3750170435849335e-14 \\
48.222665786743164 1.3631335101481346e-14 \\
48.23467183113098 1.3512303255469593e-14 \\
48.25074291229248 1.3378444944749102e-14 \\
48.26610779762268 1.3260280460475338e-14 \\
48.27642583847046 1.3158338351207388e-14 \\
48.30885887145996 1.3073702819117738e-14 \\
48.436769008636475 1.2995396317209973e-14 \\
48.44659900665283 1.2935941380576299e-14 \\
48.455158948898315 1.2890099957470896e-14 \\
48.46354079246521 1.2842212102764927e-14 \\
48.472354888916016 1.2804929100558582e-14 \\
48.48636078834534 1.2768093331748387e-14 \\
48.49637794494629 1.2715455316274216e-14 \\
48.515214920043945 1.2675075561612709e-14 \\
48.54142785072327 1.2617402782300058e-14 \\
48.56385588645935 1.256389062882432e-14 \\
48.58166480064392 1.2528294916248905e-14 \\
48.59645891189575 1.2500369934043826e-14 \\
48.61143398284912 1.2484371175736086e-14 \\
48.62614178657532 1.2469768327725422e-14 \\
48.64864993095398 1.245291576020685e-14 \\
48.66582489013672 1.243819771571536e-14 \\
48.67984700202942 1.2415517561519679e-14 \\
48.68979787826538 1.2374202682484403e-14 \\
48.70332884788513 1.2300951273205851e-14 \\
48.71714997291565 1.2228574001928866e-14 \\
48.74291682243347 1.2173286467395683e-14 \\
48.751280784606934 1.2125615453124211e-14 \\
48.76347088813782 1.2082030525790294e-14 \\
48.777148962020874 1.2034284972619463e-14 \\
48.79136300086975 1.1950415158314132e-14 \\
48.80706596374512 1.186588804644173e-14 \\
48.81706786155701 1.1789763501406092e-14 \\
48.82675790786743 1.173409649611254e-14 \\
48.83529186248779 1.169217175335524e-14 \\
48.845698833465576 1.1667336747341744e-14 \\
48.859548807144165 1.1639587947989694e-14 \\
48.87271285057068 1.1610395804495521e-14 \\
48.882614850997925 1.1577774871630864e-14 \\
48.89513278007507 1.1529507546164525e-14 \\
48.90964484214783 1.1456147716668724e-14 \\
48.91993498802185 1.1383817879236785e-14 \\
48.93455100059509 1.1308872404063725e-14 \\
48.94494700431824 1.123025419403137e-14 \\
48.95403480529785 1.1141119222925905e-14 \\
48.96237087249756 1.1068538663741578e-14 \\
48.975411891937256 1.097735048477197e-14 \\
48.990646839141846 1.088850689300036e-14 \\
49.00118088722229 1.0801994335899595e-14 \\
49.01100277900696 1.0727468989068373e-14 \\
49.01997995376587 1.0676416619271462e-14 \\
49.02888083457947 1.0641783136124128e-14 \\
49.039466857910156 1.061515919652603e-14 \\
49.04932379722595 1.059837439164324e-14 \\
49.05829191207886 1.058348016429872e-14 \\
49.071438789367676 1.0562033290074241e-14 \\
49.080304861068726 1.0532773383944288e-14 \\
49.09329891204834 1.0498973381217053e-14 \\
49.103784799575806 1.0463065960517048e-14 \\
49.11430287361145 1.042941503558853e-14 \\
49.12295198440552 1.0379189369948139e-14 \\
49.13331890106201 1.03350555652644e-14 \\
49.14404892921448 1.0283508528226293e-14 \\
49.153167963027954 1.022725876426503e-14 \\
49.1630380153656 1.0152950257868304e-14 \\
49.17233085632324 1.0087410236541555e-14 \\
49.18838095664978 1.004350682481947e-14 \\
49.204211950302124 9.999461111562247e-15 \\
49.21923089027405 9.952318645849861e-15 \\
49.22959589958191 9.918972652782354e-15 \\
49.238844871520996 9.891738849462234e-15 \\
49.2471559047699 9.861855527083102e-15 \\
49.257818937301636 9.835245140012161e-15 \\
49.2725989818573 9.793232305828348e-15 \\
49.28564095497131 9.75027079474361e-15 \\
49.29648780822754 9.71796834626712e-15 \\
49.30867886543274 9.678191679064058e-15 \\
49.32591485977173 9.640393680825782e-15 \\
49.3406548500061 9.583534053142495e-15 \\
49.3512659072876 9.510702772205781e-15 \\
49.36288380622864 9.433954810920964e-15 \\
49.37362885475159 9.341682429778869e-15 \\
49.38451099395752 9.238778091082839e-15 \\
49.39581084251404 9.081514565963816e-15 \\
49.41246294975281 8.967673337852838e-15 \\
49.42488694190979 8.886222649644865e-15 \\
49.436808824539185 8.814977014385411e-15 \\
49.4481098651886 8.769948742909373e-15 \\
49.462376832962036 8.745974322370287e-15 \\
49.49340796470642 8.717791842149242e-15 \\
49.60472583770752 8.686153467503399e-15 \\
49.613027811050415 8.658851901547499e-15 \\
49.62508296966553 8.62868397609809e-15 \\
49.63917684555054 8.597472506057663e-15 \\
49.64758801460266 8.571465206445167e-15 \\
49.65630292892456 8.552024106239786e-15 \\
49.666332960128784 8.539122100387209e-15 \\
49.689581871032715 8.528422380197492e-15 \\
49.71161079406738 8.51843416768347e-15 \\
49.72636294364929 8.50912358152725e-15 \\
49.749048948287964 8.501351207203245e-15 \\
49.76707196235657 8.486484084913037e-15 \\
49.78963088989258 8.474381678162668e-15 \\
49.80415987968445 8.462740057335605e-15 \\
49.81909394264221 8.453063552946172e-15 \\
49.83466291427612 8.441157657839565e-15 \\
49.84867596626282 8.424650679763473e-15 \\
49.86134481430054 8.407228906104347e-15 \\
49.8698308467865 8.394733476066452e-15 \\
49.88227701187134 8.383200275456637e-15 \\
49.89698600769043 8.369342816439557e-15 \\
49.9055597782135 8.357037121781846e-15 \\
49.913841009140015 8.345151555465974e-15 \\
49.92786192893982 8.328556485963368e-15 \\
49.94189500808716 8.307855000732473e-15 \\
49.96627497673035 8.28807508734819e-15 \\
49.97466278076172 8.269901148431902e-15 \\
49.98460793495178 8.251544250399007e-15 \\
49.99439787864685 8.235958844169528e-15 \\
50.003331899642944 8.218835226107835e-15 \\
50.01170778274536 8.209226484354182e-15 \\
50.02423286437988 8.190625640832477e-15 \\
50.0372679233551 8.159393842001317e-15 \\
50.047133922576904 8.126169821678214e-15 \\
50.05572199821472 8.093149089262452e-15 \\
50.06608295440674 8.052572822957182e-15 \\
50.075949907302856 7.997908704673179e-15 \\
50.08643078804016 7.925877022838673e-15 \\
50.096311807632446 7.844968435716942e-15 \\
50.10683989524841 7.765266023512102e-15 \\
50.11748480796814 7.654209839731696e-15 \\
50.12869596481323 7.548249406161972e-15 \\
50.13976693153381 7.396169722680146e-15 \\
50.150601863861084 7.153647249222295e-15 \\
50.161381006240845 6.91716920287605e-15 \\
50.1771399974823 6.735965138535832e-15 \\
50.18817400932312 6.592572624961046e-15 \\
50.19800400733948 6.508601166702044e-15 \\
50.20938301086426 6.434821208864405e-15 \\
50.220255851745605 6.373462142165304e-15 \\
50.23100185394287 6.3298704385678084e-15 \\
50.24626588821411 6.287437476042157e-15 \\
50.26065683364868 6.248433302886991e-15 \\
50.27430486679077 6.1997119677609236e-15 \\
50.28870487213135 6.155740793403058e-15 \\
50.302950859069824 6.094239425168818e-15 \\
50.31751799583435 6.0159193707338965e-15 \\
50.32804083824158 5.939184961976235e-15 \\
50.3388888835907 5.859570641197909e-15 \\
50.34932780265808 5.7375978967932895e-15 \\
50.360065937042236 5.599687380453133e-15 \\
50.37033486366272 5.474712751283445e-15 \\
50.38096284866333 5.362463945113305e-15 \\
50.39136791229248 5.2507098061843616e-15 \\
50.401803970336914 5.0988537394006106e-15 \\
50.416170835494995 4.9532860452172756e-15 \\
50.42654490470886 4.7982519108154265e-15 \\
50.437060832977295 4.718752786517927e-15 \\
50.44676995277405 4.668208636489368e-15 \\
50.45593786239624 4.600981325531689e-15 \\
50.46626400947571 4.54530076771098e-15 \\
50.47682499885559 4.491097435350283e-15 \\
50.48703598976135 4.4504263013549206e-15 \\
50.495869874954224 4.417635961900812e-15 \\
50.50657296180725 4.390795181868218e-15 \\
50.517183780670166 4.365424851032057e-15 \\
50.52892589569092 4.340772804135168e-15 \\
50.54966592788696 4.322246499512822e-15 \\
50.56932783126831 4.2981907638108e-15 \\
50.58518981933594 4.267738235291113e-15 \\
50.59369897842407 4.2437841435427615e-15 \\
50.60297083854675 4.226782498225473e-15 \\
50.61232781410217 4.2152154162977684e-15 \\
50.62634301185608 4.20641982617348e-15 \\
50.6406888961792 4.1992844206258095e-15 \\
50.64913487434387 4.190942840161249e-15 \\
50.68241596221924 4.183990393730186e-15 \\
50.79942798614502 4.176312887096273e-15 \\
50.80783486366272 4.170458195364851e-15 \\
50.81640601158142 4.1659723088761924e-15 \\
50.824936866760254 4.16036156263358e-15 \\
50.83763885498047 4.15246721556517e-15 \\
50.850040912628174 4.1429533415016095e-15 \\
50.858447790145874 4.135628200573754e-15 \\
50.87892484664917 4.125687421904778e-15 \\
50.90509080886841 4.114025472286981e-15 \\
50.91992783546448 4.103217331880016e-15 \\
50.938108921051025 4.09179255148745e-15 \\
50.956100940704346 4.0818788778727855e-15 \\
50.971096992492676 4.069776471122416e-15 \\
50.98884391784668 4.056786373843324e-15 \\
51.006502866744995 4.048268610525735e-15 \\
51.02065396308899 4.0394255865564e-15 \\
51.02918481826782 4.028448039559984e-15 \\
51.039450883865356 4.0178770683782505e-15 \\
51.047701835632324 4.007922737182118e-15 \\
51.05655479431152 3.998408863118558e-15 \\
51.06516695022583 3.991117603508593e-15 \\
51.07558488845825 3.982545630082379e-15 \\
51.10591697692871 3.971147954744125e-15 \\
51.1197350025177 3.952641978912513e-15 \\
51.13456892967224 3.931249314796659e-15 \\
51.14627981185913 3.913983395199827e-15 \\
51.156574964523315 3.9000649498105444e-15 \\
51.16544198989868 3.888680826999447e-15 \\
51.17546486854553 3.878265709880008e-15 \\
51.18413281440735 3.869822485461777e-15 \\
51.1966187953949 3.863147865837413e-15 \\
51.20764684677124 3.848633109253263e-15 \\
51.22029781341553 3.8230594905097615e-15 \\
51.23018789291382 3.79644910343882e-15 \\
51.24097681045532 3.7746295347175496e-15 \\
51.25113487243652 3.743038593916753e-15 \\
51.261727809906006 3.704793362282327e-15 \\
51.27180600166321 3.657779645577924e-15 \\
51.2801718711853 3.599666409132701e-15 \\
51.29085183143616 3.535373220304311e-15 \\
51.30146789550781 3.437144503477124e-15 \\
51.316356897354126 3.355978418339428e-15 \\
51.32497000694275 3.302947379577731e-15 \\
51.335434913635254 3.276987513810281e-15 \\
51.3461229801178 3.2543818985139583e-15 \\
51.36111783981323 3.231844045853416e-15 \\
51.37627100944519 3.215093122288515e-15 \\
51.38689684867859 3.1945339385927585e-15 \\
51.39695501327515 3.1777694625007014e-15 \\
51.40634298324585 3.1659787638749215e-15 \\
51.41521096229553 3.157447448030176e-15 \\
51.428544998168945 3.148902579658275e-15 \\
51.43765878677368 3.1368679355436857e-15 \\
51.447794914245605 3.1129951589582705e-15 \\
51.46364998817444 3.0813161267309597e-15 \\
51.477086782455444 3.0537570627590938e-15 \\
51.48564791679382 3.034919050012158e-15 \\
51.496460914611816 3.018181678974413e-15 \\
51.5060088634491 3.0086339235929627e-15 \\
51.520831823349 2.998273016582148e-15 \\
51.531431913375854 2.978405011771351e-15 \\
51.54646587371826 2.951740414591786e-15 \\
51.5598258972168 2.93324799128733e-15 \\
51.569074869155884 2.9227312302142205e-15 \\
51.577478885650635 2.9140914941522267e-15 \\
51.592713832855225 2.9067256956429033e-15 \\
51.60274887084961 2.8973270180601696e-15 \\
51.61322784423828 2.881423127442523e-15 \\
51.623865842819214 2.86040315782346e-15 \\
51.640239000320435 2.8346736850176635e-15 \\
51.64991784095764 2.812359449055196e-15 \\
51.66466999053955 2.7947208349615726e-15 \\
51.67626881599426 2.778058002823186e-15 \\
51.690512895584106 2.7655557965217126e-15 \\
51.7013258934021 2.7450304941438464e-15 \\
51.716418981552124 2.716183940092154e-15 \\
51.72689890861511 2.6953808109075883e-15 \\
51.73601484298706 2.6822348595662016e-15 \\
51.74653482437134 2.6687975288909593e-15 \\
51.7552227973938 2.655156910308376e-15 \\
51.765491008758545 2.6438608789237927e-15 \\
51.7743878364563 2.6318059060184695e-15 \\
51.78461694717407 2.6196086315780076e-15 \\
51.81207299232483 2.6091325280863664e-15 \\
51.92369198799133 2.597057226390309e-15 \\
51.932042837142944 2.5850767923843443e-15 \\
51.94169282913208 2.5727507689358997e-15 \\
51.95191478729248 2.564138137928218e-15 \\
51.96018195152283 2.5538517698167618e-15 \\
51.96883487701416 2.544419210916138e-15 \\
51.97730088233948 2.5383951125952653e-15 \\
51.986002922058105 2.530846354969335e-15 \\
51.99672985076904 2.523731278212399e-15 \\
52.01253700256348 2.514732400180769e-15 \\
52.02811884880066 2.5076783097960353e-15 \\
52.050965785980225 2.4986862080279837e-15 \\
52.07340598106384 2.4901210108653482e-15 \\
52.09863090515137 2.4806342418561e-15 \\
52.1214280128479 2.470551161651985e-15 \\
52.138728857040405 2.4634496374222048e-15 \\
52.15286898612976 2.4548979927867254e-15 \\
52.161157846450806 2.4466241749579454e-15 \\
52.17495393753052 2.436114190148414e-15 \\
52.18889594078064 2.4229614625434492e-15 \\
52.19858694076538 2.408528021122236e-15 \\
52.207082986831665 2.389269880033462e-15 \\
52.23033285140991 2.3627882419705037e-15 \\
52.240439891815186 2.3414430116996954e-15 \\
52.24870800971985 2.3160997859178467e-15 \\
52.25724387168884 2.287381980874137e-15 \\
52.26711583137512 2.2573631332234445e-15 \\
52.27711582183838 2.2262465308731105e-15 \\
52.287837982177734 2.1892210266827306e-15 \\
52.29763197898865 2.1419362594352065e-15 \\
52.30777287483215 2.0757253880142323e-15 \\
52.3223659992218 2.0256691289632922e-15 \\
52.33210897445679 1.981501442961664e-15 \\
52.341983795166016 1.947850518033145e-15 \\
52.350497007369995 1.9176216062115337e-15 \\
52.36092185974121 1.8868776983579916e-15 \\
52.37094783782959 1.8681006719832582e-15 \\
52.38547086715698 1.8462743269984094e-15 \\
52.39996886253357 1.8185458564370927e-15 \\
52.40834879875183 1.7804564788649613e-15 \\
52.41677689552307 1.7517183450305174e-15 \\
52.427156925201416 1.7212319351929406e-15 \\
52.43623685836792 1.6857039852533062e-15 \\
52.44669795036316 1.6585786021504345e-15 \\
52.46132779121399 1.637612842639996e-15 \\
52.472131967544556 1.6115648854460318e-15 \\
52.482433795928955 1.6004382606508993e-15 \\
52.49540901184082 1.5893726222279692e-15 \\
52.50622892379761 1.5732112335943571e-15 \\
52.52083086967468 1.5533771101014504e-15 \\
52.53124690055847 1.5393502444949192e-15 \\
52.54182696342468 1.526712512921885e-15 \\
52.55670189857483 1.5144135945277526e-15 \\
52.57139992713928 1.5028058550185797e-15 \\
52.58014798164368 1.492038372193083e-15 \\
52.58879780769348 1.4839271846901758e-15 \\
52.597895860672 1.4785739364635286e-15 \\
52.60704278945923 1.475897312350205e-15 \\
52.6153609752655 1.4740202873390895e-15 \\
52.62941098213196 1.4720822759557717e-15 \\
52.638325929641724 1.470171369626766e-15 \\
52.64739799499512 1.4689313133919857e-15 \\
52.66087579727173 1.4661056114799453e-15 \\
52.67015886306763 1.4635306313202923e-15 \\
52.67864394187927 1.459742699980171e-15 \\
52.68776488304138 1.4568831167502405e-15 \\
52.70079183578491 1.453217158154524e-15 \\
52.71361684799194 1.4473963477409924e-15 \\
52.72668981552124 1.4425445430191197e-15 \\
52.740060806274414 1.4369473493036633e-15 \\
52.7506308555603 1.4302659534157214e-15 \\
52.76368284225464 1.4226358806268546e-15 \\
52.772339820861816 1.418576898743612e-15 \\
52.78117799758911 1.4153039634354214e-15 \\
52.78981280326843 1.4118141876927337e-15 \\
52.79860997200012 1.4090020383078494e-15 \\
52.82997798919678 1.405973048488468e-15 \\
52.94480895996094 1.4033235294294566e-15 \\
52.95335078239441 1.4017446600157746e-15 \\
52.96180582046509 1.3997998723688787e-15 \\
52.97047686576843 1.3973807462715204e-15 \\
52.98288893699646 1.395517273787561e-15 \\
52.99565601348877 1.3937215639393818e-15 \\
53.004416942596436 1.3912143464155091e-15 \\
53.01566696166992 1.3895406093117346e-15 \\
53.03889179229736 1.3875822691376827e-15 \\
53.05390501022339 1.3855155087463822e-15 \\
53.07638692855835 1.3839230868055441e-15 \\
53.09129190444946 1.3818563264142436e-15 \\
53.10630178451538 1.3800335115117524e-15 \\
53.128750801086426 1.3784410895709143e-15 \\
53.1517608165741 1.377411097507053e-15 \\
53.17230796813965 1.3760829498457583e-15 \\
53.18078398704529 1.3742059248346428e-15 \\
53.189157009124756 1.3720239679625157e-15 \\
53.201639890670776 1.369902997462591e-15 \\
53.213773012161255 1.3674635425744985e-15 \\
53.223790884017944 1.3629641035586837e-15 \\
53.23812198638916 1.3589728843112214e-15 \\
53.25069880485535 1.3529352334631928e-15 \\
53.27052593231201 1.3456507501168058e-15 \\
53.28633785247803 1.3370584478998582e-15 \\
53.295854806900024 1.3251525527932517e-15 \\
53.322104930877686 1.3084355105462409e-15 \\
53.335946798324585 1.2839596465023806e-15 \\
53.34597182273865 1.2640509841101155e-15 \\
53.36034083366394 1.2516165404444224e-15 \\
53.374271869659424 1.2369052722165097e-15 \\
53.38739085197449 1.2253924003974292e-15 \\
53.40136098861694 1.214902744378632e-15 \\
53.411263942718506 1.2031662558614764e-15 \\
53.4244818687439 1.1941809303570028e-15 \\
53.43786597251892 1.1862120443892343e-15 \\
53.44642996788025 1.177301257784119e-15 \\
53.46083688735962 1.1703013775080096e-15 \\
53.47385382652283 1.1656122031120097e-15 \\
53.483197927474976 1.1595813285275591e-15 \\
53.49390387535095 1.1522155300182357e-15 \\
53.503741979599 1.1448226264546002e-15 \\
53.51466083526611 1.1385274775906062e-15 \\
53.525585889816284 1.1269942769807917e-15 \\
53.539867877960205 1.1194861769363296e-15 \\
53.549516916275024 1.1155830491153818e-15 \\
53.56332778930664 1.1124998491873761e-15 \\
53.57319092750549 1.1089558633360641e-15 \\
53.58165979385376 1.1030672902867522e-15 \\
53.59048080444336 1.0966501686783536e-15 \\
53.60024690628052 1.0908971209006024e-15 \\
53.60885787010193 1.085489662565331e-15 \\
53.625311851501465 1.0796688521517994e-15 \\
53.634779930114746 1.0740038958005627e-15 \\
53.64465594291687 1.0691114334972218e-15 \\
53.65882396697998 1.0659604709334358e-15 \\
53.67324900627136 1.0616846486156961e-15 \\
53.682923793792725 1.0578628359576847e-15 \\
53.6918158531189 1.0550100289913322e-15 \\
53.70614290237427 1.0527128756383786e-15 \\
53.71545886993408 1.0511814400697428e-15 \\
53.725069999694824 1.0504767086576272e-15 \\
53.73939085006714 1.0494263878030319e-15 \\
53.748114824295044 1.0485725785921995e-15 \\
53.75778079032898 1.047481600156136e-15 \\
53.766989946365356 1.0448727386785928e-15 \\
53.77611684799194 1.0420470367665524e-15 \\
53.790329933166504 1.0397702122043329e-15 \\
53.82288479804993 1.0380625937826682e-15 \\
53.93508696556091 1.034891302428148e-15 \\
53.94332790374756 1.0301885755049922e-15 \\
53.958351850509644 1.0250724965035762e-15 \\
53.9694459438324 1.019495631578854e-15 \\
53.97791385650635 1.0150300738809293e-15 \\
53.986578941345215 1.010828790462548e-15 \\
53.995095014572144 1.0070273065952706e-15 \\
54.01263499259949 1.003164836355791e-15 \\
54.03534698486328 9.985163195412594e-16 \\
};
\addlegendentry{2-RCG}


\addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=triangle, mark repeat=20]
    table[row sep={\\}]
    { \\
0.0 2.0003463096197 \\
0.330996036529541 2.0003463096197 \\
0.6037659645080566 0.09088704414797019 \\
0.7381069660186768 0.01745040974417075 \\
0.8512649536132812 0.007520356263960422 \\
0.9883768558502197 0.0043240577969516905 \\
1.1027119159698486 0.002563680810042608 \\
1.2402119636535645 0.0016452686626779187 \\
1.3535499572753906 0.0012228867500804607 \\
1.6030018329620361 0.0009434209453471122 \\
1.809351921081543 0.0007242983957756581 \\
1.9637219905853271 0.0005752071022413944 \\
2.1112499237060547 0.00047551422070610954 \\
2.2542810440063477 0.0003946667443662587 \\
2.3713388442993164 0.00031579901509687434 \\
2.5141940116882324 0.00026796410424364566 \\
2.655128002166748 0.000229592797196394 \\
2.7715139389038086 0.00019601052203399615 \\
3.0798189640045166 0.00017090444185753216 \\
3.2953479290008545 0.00014784815307861463 \\
3.4366419315338135 0.0001317513376518036 \\
3.5864100456237793 0.00011847311062087387 \\
3.7271368503570557 0.00010423686271371679 \\
3.842452049255371 9.123955749061411e-5 \\
3.956712007522583 7.713134120811106e-5 \\
4.075006008148193 6.425571794638344e-5 \\
4.217322826385498 5.507418372760352e-5 \\
4.332422971725464 4.601812508299578e-5 \\
4.610558032989502 3.8488046298609235e-5 \\
4.801241874694824 3.323122202070459e-5 \\
4.960697889328003 2.892471958949293e-5 \\
5.0989830493927 2.4647872504112724e-5 \\
5.213949918746948 1.9616772892531513e-5 \\
5.334395885467529 1.5901221065673636e-5 \\
5.469115972518921 1.3672788518617758e-5 \\
5.5862038135528564 1.1868599791554147e-5 \\
5.702618837356567 1.038974380826735e-5 \\
5.818053960800171 8.824748203166763e-6 \\
5.935117959976196 7.771253307388585e-6 \\
6.232308864593506 7.007998695714461e-6 \\
6.36437201499939 6.3051300727704135e-6 \\
6.48232889175415 5.609218363040662e-6 \\
6.596925973892212 5.072454409403838e-6 \\
6.710803031921387 4.577537109792684e-6 \\
6.82436203956604 4.17062284525427e-6 \\
6.939885854721069 3.81930004460468e-6 \\
7.057632923126221 3.5227800367804117e-6 \\
7.172055006027222 3.2355264811649033e-6 \\
7.287400960922241 3.0163026033010317e-6 \\
7.401666879653931 2.810826823341627e-6 \\
7.638031959533691 2.624532814234289e-6 \\
7.851235866546631 2.410016672022736e-6 \\
7.988375902175903 2.1549185747654664e-6 \\
8.102689981460571 1.844157989562213e-6 \\
8.217396020889282 1.6151575776904834e-6 \\
8.332648038864136 1.421828649244273e-6 \\
8.470919847488403 1.238141138978899e-6 \\
8.589920997619629 1.0819067335073341e-6 \\
8.705325841903687 9.68993927745339e-7 \\
8.859625816345215 8.594535007369156e-7 \\
9.156203985214233 7.2622997974924e-7 \\
9.335433959960938 5.933029686520439e-7 \\
9.474103927612305 4.93741864017771e-7 \\
9.59035587310791 4.3082080034669083e-7 \\
9.705869913101196 3.8878063269722716e-7 \\
9.820355892181396 3.371931590526501e-7 \\
9.936419010162354 2.9151222813335727e-7 \\
10.051829814910889 2.5021746817854184e-7 \\
10.167587041854858 2.1705309332264755e-7 \\
10.286550998687744 1.874694346818922e-7 \\
10.545287847518921 1.650508704755389e-7 \\
10.727953910827637 1.4695021896885246e-7 \\
10.863674879074097 1.3445464122518905e-7 \\
11.016955852508545 1.2113378325200822e-7 \\
11.158354043960571 1.0772503842251975e-7 \\
11.274178981781006 9.592058394631116e-8 \\
11.396077871322632 8.729938977233332e-8 \\
11.551591873168945 8.080812435917116e-8 \\
11.698336839675903 7.454382131991198e-8 \\
11.976832866668701 6.666096987562953e-8 \\
12.186477899551392 5.917049983210148e-8 \\
12.310876846313477 5.3327913355209105e-8 \\
12.439105033874512 4.995367131281744e-8 \\
12.576192855834961 4.647241519579494e-8 \\
12.690973997116089 4.319000036296294e-8 \\
12.80510687828064 3.855295005450037e-8 \\
12.943346977233887 3.339216538003555e-8 \\
13.05806303024292 2.932410682349461e-8 \\
13.171780824661255 2.6402173266812433e-8 \\
13.442251920700073 2.370170546306616e-8 \\
13.64886999130249 2.1052894178781665e-8 \\
13.79370903968811 1.8987385328784762e-8 \\
13.931809902191162 1.685275965093979e-8 \\
14.047407865524292 1.4726288355774704e-8 \\
14.163226842880249 1.3263758698213045e-8 \\
14.279664039611816 1.2215991810685654e-8 \\
14.394954919815063 1.146212888376841e-8 \\
14.534389972686768 1.0803579761659997e-8 \\
14.672273874282837 1.0157401456189368e-8 \\
14.961262941360474 9.482494920034373e-9 \\
15.1213059425354 8.66586697699837e-9 \\
15.283207893371582 7.637889363030115e-9 \\
15.396347999572754 6.491391917322776e-9 \\
15.510213851928711 5.7592738851494065e-9 \\
15.62438702583313 5.225440136987598e-9 \\
15.738979816436768 4.618382965712326e-9 \\
15.852736949920654 4.095880841130796e-9 \\
15.969059944152832 3.6144712482568168e-9 \\
16.1006338596344 3.09743252170625e-9 \\
16.386523008346558 2.7137900594323178e-9 \\
16.5472629070282 2.397441075104403e-9 \\
16.663578987121582 2.1135290354811517e-9 \\
16.7794668674469 1.930029954669147e-9 \\
16.89586901664734 1.7648520560478611e-9 \\
17.012712001800537 1.6004414883410956e-9 \\
17.128581047058105 1.4619759943875952e-9 \\
17.244407892227173 1.3428442637570376e-9 \\
17.359370946884155 1.207415310833552e-9 \\
17.47684597969055 1.0982214054984767e-9 \\
17.63258385658264 9.77274182104471e-10 \\
17.94051504135132 8.166225842176872e-10 \\
18.11344599723816 6.517232408853168e-10 \\
18.242048025131226 5.254681498544122e-10 \\
18.367403984069824 4.178120065160694e-10 \\
18.48178482055664 3.1696672523950703e-10 \\
18.599524974822998 2.3680355970518785e-10 \\
18.739516973495483 1.8893653915013795e-10 \\
18.854090929031372 1.557007442220355e-10 \\
18.969089031219482 1.355048496234348e-10 \\
19.154111862182617 1.2004653464326408e-10 \\
19.438870906829834 1.0369899369403043e-10 \\
19.606515884399414 8.666228188357588e-11 \\
19.732600927352905 7.369547102420567e-11 \\
19.84732699394226 6.350966588974894e-11 \\
19.962580919265747 5.620423474772627e-11 \\
20.078208923339844 5.168745543604556e-11 \\
20.193456888198853 4.8973184150558416e-11 \\
20.331126928329468 4.61191392218366e-11 \\
20.445557832717896 4.288653191120628e-11 \\
20.586607933044434 4.034837316146088e-11 \\
20.91712188720703 3.750548350080034e-11 \\
21.078897953033447 3.4413070876542114e-11 \\
21.228843927383423 3.06245369029721e-11 \\
21.36694598197937 2.608863598513745e-11 \\
21.48362684249878 2.298748984132931e-11 \\
21.602171897888184 2.0024997068532335e-11 \\
21.717072010040283 1.797005273263593e-11 \\
21.83548903465271 1.5882240719789203e-11 \\
21.950191020965576 1.414053314545416e-11 \\
22.22413992881775 1.265349320277425e-11 \\
22.429296016693115 1.1560671921173084e-11 \\
22.578362941741943 1.0097884557875875e-11 \\
22.715674877166748 9.073750499338958e-12 \\
22.853946924209595 8.054442482169789e-12 \\
22.992408990859985 7.079100191242568e-12 \\
23.107702016830444 6.252481828995533e-12 \\
23.259721994400024 5.671689470344594e-12 \\
23.418705940246582 4.976999572832343e-12 \\
23.688956022262573 4.381242459485565e-12 \\
23.87934398651123 3.8960908745099346e-12 \\
24.000093936920166 3.5094960520575674e-12 \\
24.121230840682983 3.236599363358201e-12 \\
24.235070943832397 3.0153877983961352e-12 \\
24.363386869430542 2.734575912065329e-12 \\
24.477864027023315 2.536782666795554e-12 \\
24.593240976333618 2.35816311004158e-12 \\
24.724592924118042 2.1982071653388335e-12 \\
24.915135860443115 2.0301276867809408e-12 \\
25.106669902801514 1.7679470490665136e-12 \\
25.41810393333435 1.4520903400603961e-12 \\
25.594952821731567 1.2236971689855852e-12 \\
25.72733783721924 9.849253845232303e-13 \\
25.84214496612549 8.458645703356485e-13 \\
25.956554889678955 7.471042149731835e-13 \\
26.072623014450073 6.449870206069047e-13 \\
26.18707585334778 5.725917312450653e-13 \\
26.301122903823853 5.199257501311075e-13 \\
26.415349006652832 4.79074645351376e-13 \\
26.53055691719055 4.477588140755842e-13 \\
26.689551830291748 4.1300292450297676e-13 \\
27.005537033081055 3.844546547977258e-13 \\
27.142879009246826 3.5342778372969216e-13 \\
27.27118682861328 3.305414684909129e-13 \\
27.409459829330444 3.043329206264128e-13 \\
27.524781942367554 2.7563885283401687e-13 \\
27.662665843963623 2.4797037931042e-13 \\
27.801504850387573 2.1905167160414865e-13 \\
27.977219820022583 1.8486906748277007e-13 \\
28.273703813552856 1.5883575379439796e-13 \\
28.463016986846924 1.4237101894545162e-13 \\
28.623220920562744 1.3099481758647655e-13 \\
28.761371850967407 1.2145909684914066e-13 \\
28.877354860305786 1.1406970339003855e-13 \\
29.017457962036133 1.0881713011137023e-13 \\
29.134886980056763 1.0461144212166318e-13 \\
29.27473497390747 1.0018397380131064e-13 \\
29.41428303718567 9.36883288505698e-14 \\
29.67310404777527 8.474804517009937e-14 \\
29.86321496963501 7.86255961596552e-14 \\
29.998751878738403 7.032781746286326e-14 \\
30.12849187850952 6.079930666997441e-14 \\
30.267536878585815 5.138112022439953e-14 \\
30.383743047714233 4.418850268333996e-14 \\
30.52664303779602 3.744987447321796e-14 \\
30.694890022277832 3.028206483311757e-14 \\
30.87186288833618 2.398271468570523e-14 \\
31.055951833724976 1.9689965261547593e-14 \\
31.33635687828064 1.6516424187519585e-14 \\
31.527408838272095 1.4498032765639102e-14 \\
31.65493392944336 1.2832488164530448e-14 \\
31.794769048690796 1.1370963307229254e-14 \\
31.933435916900635 9.873747869662552e-15 \\
32.04865384101868 8.176354829737137e-15 \\
32.163914918899536 6.876050835484537e-15 \\
32.27933096885681 5.913082794673646e-15 \\
32.394448041915894 5.271153793399291e-15 \\
32.50969982147217 4.772820593607063e-15 \\
32.63100004196167 4.289530698958072e-15 \\
32.92827486991882 3.8817758144134296e-15 \\
33.066385984420776 3.52062129449493e-15 \\
33.19474387168884 3.1427226272751074e-15 \\
33.30967688560486 2.8871016363209157e-15 \\
33.42511701583862 2.6660937997233236e-15 \\
33.5649528503418 2.4824909380764815e-15 \\
33.7034478187561 2.206642800341857e-15 \\
33.81836986541748 1.8504620578896347e-15 \\
33.95661187171936 1.610229961521159e-15 \\
34.071974992752075 1.471736686513292e-15 \\
34.34440803527832 1.3572855946802909e-15 \\
34.52359485626221 1.2066695841313202e-15 \\
34.68549203872681 1.0536886575936155e-15 \\
34.80313181877136 9.25569842123719e-16 \\
};
\addlegendentry{M-RCG}


\addplot[color=unia-purple, draw opacity={1.0}, line width={1}, solid, mark=square, mark repeat=20]
    table[row sep={\\}]
    { \\
0.0 2.0003463096197 \\
0.28502893447875977 2.0003463096197 \\
0.31633496284484863 0.09088704414797019 \\
0.3396110534667969 0.01745040974417075 \\
0.3806140422821045 0.007520356263960424 \\
0.4033229351043701 0.0043240577969516905 \\
0.4254150390625 0.0025636808100426077 \\
0.5492360591888428 0.001645268662677919 \\
0.5687160491943359 0.0012228867500804611 \\
0.5919430255889893 0.0009434209453471122 \\
0.6149280071258545 0.0007242983957756585 \\
0.6424510478973389 0.0005752071022413945 \\
0.6664819717407227 0.00047551422070611 \\
0.6922709941864014 0.0003946667443662588 \\
0.7130811214447021 0.00031579901509687434 \\
0.7365219593048096 0.0002679641042436456 \\
0.7652080059051514 0.000229592797196394 \\
0.7871029376983643 0.0001960105220339961 \\
0.8135769367218018 0.000170904441857532 \\
0.8440220355987549 0.00014784815307861436 \\
0.8647451400756836 0.00013175133765180294 \\
0.8897659778594971 0.0001184731106208739 \\
0.9168460369110107 0.00010423686271371673 \\
0.9386630058288574 9.123955749061395e-5 \\
0.9812600612640381 7.713134120811079e-5 \\
1.0020771026611328 6.425571794638305e-5 \\
1.1383509635925293 5.5074183727603235e-5 \\
1.1595959663391113 4.601812508299529e-5 \\
1.1830060482025146 3.8488046298608625e-5 \\
1.2064969539642334 3.323122202070429e-5 \\
1.2313940525054932 2.89247195894932e-5 \\
1.2561860084533691 2.464787250411366e-5 \\
1.277858018875122 1.9616772892532618e-5 \\
1.2979910373687744 1.5901221065673196e-5 \\
1.3203351497650146 1.36727885186162e-5 \\
1.3406610488891602 1.1868599791552588e-5 \\
1.3602161407470703 1.0389743808266124e-5 \\
1.3826661109924316 8.824748203166316e-6 \\
1.402630090713501 7.771253307388496e-6 \\
1.4227449893951416 7.0079986957146846e-6 \\
1.442431926727295 6.305130072770088e-6 \\
1.4642720222473145 5.609218363040716e-6 \\
1.4842369556427002 5.072454409403675e-6 \\
1.5044770240783691 4.5775371097923795e-6 \\
1.5271689891815186 4.170622845254121e-6 \\
1.546900987625122 3.819300044604287e-6 \\
1.5669200420379639 3.5227800367800864e-6 \\
1.588573932647705 3.235526481164666e-6 \\
1.60903000831604 3.0163026033000356e-6 \\
1.6310880184173584 2.810826823340441e-6 \\
1.6527681350708008 2.6245328142333947e-6 \\
1.6970710754394531 2.4100166720218756e-6 \\
1.8244550228118896 2.1549185747648633e-6 \\
1.8492040634155273 1.8441579895623825e-6 \\
1.8715729713439941 1.6151575776907748e-6 \\
1.8923749923706055 1.4218286492437648e-6 \\
1.915910005569458 1.2381411389785805e-6 \\
1.936000108718872 1.0819067335070156e-6 \\
1.9568231105804443 9.689939277428386e-7 \\
1.981269121170044 8.594535007336155e-7 \\
2.0021121501922607 7.26229979746787e-7 \\
2.026176929473877 5.933029686506006e-7 \\
2.0457310676574707 4.937418640141322e-7 \\
2.066154956817627 4.308208003372176e-7 \\
2.086091995239258 3.8878063268412186e-7 \\
2.1063790321350098 3.371931590424586e-7 \\
2.126209020614624 2.915122281308297e-7 \\
2.146286964416504 2.502174681850606e-7 \\
2.166304111480713 2.1705309333832105e-7 \\
2.1865200996398926 1.8746943470634774e-7 \\
2.2072250843048096 1.650508705062286e-7 \\
2.235496997833252 1.469502190034656e-7 \\
2.2579519748687744 1.3445464126289895e-7 \\
2.281269073486328 1.2113378328762426e-7 \\
2.3048059940338135 1.0772503845334498e-7 \\
2.3253350257873535 9.592058397194577e-8 \\
2.34519100189209 8.729938978542507e-8 \\
2.3870480060577393 8.080812436384e-8 \\
2.51241397857666 7.45438213233882e-8 \\
2.535352945327759 6.666096987230916e-8 \\
2.558825969696045 5.917049983670934e-8 \\
2.578634023666382 5.332791337080129e-8 \\
2.5987350940704346 4.9953671338059025e-8 \\
2.6226320266723633 4.6472415235774894e-8 \\
2.642518997192383 4.319000041379847e-8 \\
2.662764072418213 3.855295010459051e-8 \\
2.685857057571411 3.339216542631743e-8 \\
2.705778121948242 2.932410687231081e-8 \\
2.725719928741455 2.6402173317586976e-8 \\
2.7484490871429443 2.3701705505119652e-8 \\
2.772563934326172 2.105289419014546e-8 \\
2.795644998550415 1.8987385306158818e-8 \\
2.8187310695648193 1.6852759601493393e-8 \\
2.8398349285125732 1.4726288287564835e-8 \\
2.8597850799560547 1.3263758632069936e-8 \\
2.8794209957122803 1.2215991751793147e-8 \\
2.8993189334869385 1.1462128828724821e-8 \\
2.9236979484558105 1.0803579705640626e-8 \\
2.9467320442199707 1.0157401396951272e-8 \\
2.9852960109710693 9.482494859745956e-9 \\
3.0086870193481445 8.665866926217051e-9 \\
3.1334941387176514 7.637889346889055e-9 \\
3.153078079223633 6.491391933951727e-9 \\
3.173574924468994 5.759273938356628e-9 \\
3.1944990158081055 5.225440226251318e-9 \\
3.2151870727539062 4.618383123626373e-9 \\
3.23545503616333 4.095881053410805e-9 \\
3.2562060356140137 3.614471520933663e-9 \\
3.2760379314422607 3.0974328924085253e-9 \\
3.2965290546417236 2.71379049468528e-9 \\
3.31665301322937 2.397441565062141e-9 \\
3.3371219635009766 2.113529586377828e-9 \\
3.3574471473693848 1.9300305194842686e-9 \\
3.37739896774292 1.764852627679904e-9 \\
3.3971569538116455 1.6004420764530116e-9 \\
3.4177119731903076 1.4619765738123412e-9 \\
3.438197135925293 1.3428448396581266e-9 \\
3.4582231044769287 1.2074159111156372e-9 \\
3.477869987487793 1.0982220176390233e-9 \\
3.5015180110931396 9.772747713886806e-10 \\
3.5251541137695312 8.166231043297981e-10 \\
3.5477421283721924 6.517236330141375e-10 \\
3.567634105682373 5.254684056651385e-10 \\
3.588226079940796 4.17812146669529e-10 \\
3.608034133911133 3.169667474182177e-10 \\
3.6275389194488525 2.3680346532538874e-10 \\
3.651087999343872 1.8893637387029302e-10 \\
3.671095132827759 1.5570055187101757e-10 \\
3.708951950073242 1.355046538436275e-10 \\
3.7314679622650146 1.2004631946979042e-10 \\
3.8514630794525146 1.036987586457757e-10 \\
3.8741791248321533 8.66620668456275e-11 \\
3.8943300247192383 7.369529274071094e-11 \\
3.9140729904174805 6.35094942673213e-11 \\
3.9341061115264893 5.62040624612248e-11 \\
3.954271078109741 5.168727995114768e-11 \\
3.9741899967193604 4.8973009004473714e-11 \\
3.9969420433044434 4.611895995578364e-11 \\
4.017039060592651 4.2886365228674787e-11 \\
4.0403430461883545 4.034821758522539e-11 \\
4.063143014907837 3.7505329679617117e-11 \\
4.086228132247925 3.44129310822245e-11 \\
4.1093950271606445 3.062442924169637e-11 \\
4.132776975631714 2.6088567402573776e-11 \\
4.152696132659912 2.298748741542695e-11 \\
4.172806978225708 2.002504839872894e-11 \\
4.1925270557403564 1.7970142091223735e-11 \\
4.212101936340332 1.588239632990601e-11 \\
4.231720924377441 1.4140748461229351e-11 \\
4.255743980407715 1.2653749562377935e-11 \\
4.2786829471588135 1.156094142672811e-11 \\
4.30157995223999 1.0098175943985994e-11 \\
4.325952053070068 9.073995183440497e-12 \\
4.349925994873047 8.054623543932594e-12 \\
4.394659042358398 7.079204057810692e-12 \\
4.41402006149292 6.252499637016216e-12 \\
4.541701078414917 5.6716750369031725e-12 \\
4.564233064651489 4.976957932692656e-12 \\
4.584089040756226 4.381213355433497e-12 \\
4.604056119918823 3.89608474876766e-12 \\
4.623955011367798 3.5095131688993655e-12 \\
4.643640041351318 3.2366481592322263e-12 \\
4.663340091705322 3.015468591786776e-12 \\
4.683150053024292 2.7347043629177142e-12 \\
4.703032970428467 2.5369553598728403e-12 \\
4.723676919937134 2.358369901277191e-12 \\
4.7447991371154785 2.198448325783312e-12 \\
4.7678539752960205 2.030396507933345e-12 \\
4.787837982177734 1.7681679552591575e-12 \\
4.810715913772583 1.4522874683441447e-12 \\
4.8303351402282715 1.223901730830479e-12 \\
4.850206136703491 9.849725202126791e-13 \\
4.871139049530029 8.458092828011153e-13 \\
4.890978097915649 7.469369632355505e-13 \\
4.910576105117798 6.446408213007029e-13 \\
4.930192947387695 5.720944144848097e-13 \\
4.95014500617981 5.192990270653022e-13 \\
4.97078013420105 4.783596275711489e-13 \\
4.990926027297974 4.4697599300199536e-13 \\
5.0138959884643555 4.1220799424637397e-13 \\
5.0369789600372314 3.8367772907344985e-13 \\
5.057438135147095 3.5272386546920595e-13 \\
5.077147006988525 3.300530354122082e-13 \\
5.099908113479614 3.042136922687573e-13 \\
5.138111114501953 2.7596379500137436e-13 \\
5.160846948623657 2.486999118472312e-13 \\
5.2883689403533936 2.2019279439068964e-13 \\
5.3165130615234375 1.8604539295859895e-13 \\
5.3444600105285645 1.5962203753867518e-13 \\
5.3688061237335205 1.4263374823689917e-13 \\
5.392956972122192 1.3074337077388642e-13 \\
5.4136271476745605 1.2272562116945676e-13 \\
5.4393470287323 1.1720655777305508e-13 \\
5.4603540897369385 1.0931877012778854e-13 \\
5.480111122131348 9.988660425045218e-14 \\
5.501155138015747 8.973412155477076e-14 \\
5.524888038635254 8.049921948645455e-14 \\
5.547472953796387 6.921848890503041e-14 \\
5.572181940078735 5.866253392338566e-14 \\
5.593378067016602 4.995678350161459e-14 \\
5.6168200969696045 4.374773384264313e-14 \\
5.640233039855957 3.5370781282205443e-14 \\
5.674898147583008 2.6616126566191695e-14 \\
5.698270082473755 2.142079238596703e-14 \\
5.721307992935181 1.8791358172200873e-14 \\
5.745609998703003 1.6518457066592995e-14 \\
5.772540092468262 1.444870156679101e-14 \\
5.795743942260742 1.2767483468026364e-14 \\
5.815959930419922 1.1473223900885371e-14 \\
5.83841609954834 1.0631754266028637e-14 \\
5.864208936691284 9.958295310325688e-15 \\
5.889878988265991 9.135670464479467e-15 \\
5.913866996765137 8.517512595836857e-15 \\
5.9384379386901855 7.84370127442785e-15 \\
5.981884956359863 7.181477363737282e-15 \\
6.002233982086182 6.7009589608917064e-15 \\
6.026943922042847 6.327410654888982e-15 \\
6.152367115020752 5.936467680281443e-15 \\
6.172101974487305 5.3690911308926226e-15 \\
6.191894054412842 4.892719801356804e-15 \\
6.214746952056885 4.505984886431225e-15 \\
6.237978935241699 4.0131607889279386e-15 \\
6.260955095291138 3.4390283047518178e-15 \\
6.280658006668091 2.876754281837257e-15 \\
6.300663948059082 2.4127225282770393e-15 \\
6.320719003677368 2.0804891013095905e-15 \\
6.341213941574097 1.8329521928039938e-15 \\
6.360727071762085 1.5403192501865781e-15 \\
6.380321979522705 1.214916296905788e-15 \\
6.400241136550903 1.0213319990085012e-15 \\
6.423586130142212 8.887950596857264e-16 \\
};
\addlegendentry{M-RCG-mf}

\end{axis}

    \begin{axis}[at={(0.5 * \textwidth, 0)},
    width={0.5 * \textwidth}, height={0.5 * \textwidth}, 
    xlabel={\#matrix-vector multiplications}, 
    xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    rotate={0.0}},
    xmax = {9463.300000000001},
    ymin = {1.0e-16},
    xtick align={inside}, 
    xmajorgrids={true}, 
    x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
    ylabel={$E - E_{\rm ref}$}, 
    scaled y ticks={false}, 
    ymode={log}, log basis y={10},
    ytick align={inside}, 
    yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
    ymajorgrids={true},
    y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
    colorbar={false}
    ]

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=x, mark repeat=100]
    table[row sep={\\}]
    { \\
0 2.0003463096197 \\
1 2.0003463096197 \\
5 1.0370337872133935 \\
7 0.5371488616574379 \\
9 0.3296560306072476 \\
11 0.22167153065708922 \\
13 0.15537727527552408 \\
15 0.11529115112052489 \\
17 0.08946720915993947 \\
19 0.07240655778065289 \\
22 0.05959756640791314 \\
25 0.049277372016310605 \\
27 0.041374828116554116 \\
30 0.036188958579113695 \\
33 0.03117295733791157 \\
35 0.027064198616982407 \\
37 0.023790088110794357 \\
39 0.021345510257016583 \\
41 0.019222520344164225 \\
43 0.01737475386894893 \\
46 0.015495324230200485 \\
49 0.014133663400613233 \\
51 0.012883139826005667 \\
54 0.011747576188511792 \\
57 0.010917960497399251 \\
59 0.01010203586727884 \\
61 0.009456035372235582 \\
64 0.008948058130405527 \\
67 0.008349042898033008 \\
69 0.0076655638490305865 \\
71 0.007012938051999961 \\
73 0.006733884684375401 \\
76 0.006397685898535561 \\
79 0.005915310692614364 \\
81 0.005478840505925571 \\
84 0.005124263109810483 \\
86 0.00482369057496252 \\
88 0.004587526126969056 \\
91 0.004390803463384605 \\
94 0.004178991119995556 \\
96 0.003984128335335216 \\
98 0.00375357480629053 \\
100 0.0035373663455463824 \\
102 0.003378924579787475 \\
104 0.003197203495350583 \\
106 0.003043801940969061 \\
108 0.002908567071628916 \\
110 0.002769627396734244 \\
112 0.0026313254725235853 \\
114 0.0025188504989811238 \\
116 0.0024062674323963467 \\
118 0.002296216980149148 \\
120 0.0022037588721400365 \\
122 0.0021105347631746444 \\
124 0.0020271894744726296 \\
126 0.001955308533202271 \\
128 0.0018765902038574403 \\
130 0.0018135672853382804 \\
133 0.001746872665325467 \\
136 0.0016538319610605685 \\
138 0.0015830977245421428 \\
140 0.0015291328893852483 \\
142 0.001475126654758933 \\
144 0.0014350904997496607 \\
146 0.0014000578685407711 \\
148 0.0013649210616763013 \\
150 0.0013349599885262094 \\
153 0.001307204651887174 \\
156 0.0012710598247403194 \\
158 0.001232312309421603 \\
160 0.0011972856028704176 \\
162 0.0011630887901728356 \\
164 0.001138143584851379 \\
166 0.0011153225048824782 \\
168 0.0010934962565031332 \\
171 0.0010718119884009789 \\
174 0.0010408047922281013 \\
176 0.0010000785684028666 \\
179 0.0009611069454090436 \\
181 0.0009307924872758492 \\
183 0.0009013724889440707 \\
185 0.0008827116837656831 \\
188 0.0008670587693961642 \\
191 0.0008486107133327039 \\
193 0.0008276561254353923 \\
195 0.0008089428674641134 \\
197 0.0007932907646980801 \\
199 0.0007805457344139418 \\
201 0.0007706678139711614 \\
204 0.0007575557275896831 \\
206 0.0007423089120693934 \\
209 0.0007211830842049495 \\
211 0.0007017950744546405 \\
213 0.0006861681405147768 \\
216 0.0006696002254967322 \\
219 0.0006526161376426108 \\
221 0.0006381109818058 \\
223 0.000627150499599252 \\
226 0.0006190270898258044 \\
229 0.0006108318472776589 \\
232 0.0006027207115905182 \\
235 0.00059492259322583 \\
237 0.0005870545973063353 \\
240 0.0005815612447855584 \\
243 0.0005761888221549426 \\
245 0.0005717502593501983 \\
248 0.00056751166260341 \\
250 0.000562060675369144 \\
253 0.0005553330777571132 \\
255 0.000548477683989962 \\
258 0.0005409268461533429 \\
261 0.0005348158987308705 \\
263 0.0005271637615296259 \\
265 0.0005191369145694151 \\
267 0.0005113410773348005 \\
269 0.0005046390178179706 \\
272 0.0004945212168637645 \\
275 0.00048381349734745146 \\
277 0.00047275617002461565 \\
280 0.0004574629781003139 \\
283 0.00043942342887582053 \\
285 0.0004233606170959614 \\
287 0.0004097223984236401 \\
289 0.00039868388120441623 \\
291 0.00038778290340959185 \\
293 0.0003802152129864163 \\
295 0.00037426654507241727 \\
297 0.00036793565034948987 \\
299 0.00036044470416104796 \\
301 0.0003548402922968208 \\
303 0.0003510997141457319 \\
305 0.00034749186393861055 \\
308 0.00034251918982717894 \\
311 0.0003364518226492364 \\
313 0.00032906000245872837 \\
315 0.0003226269948913255 \\
317 0.00031783040968626274 \\
319 0.00031411453741370896 \\
321 0.00031022114094798 \\
323 0.0003065813026179905 \\
325 0.00030352596345242577 \\
327 0.0003000257950646569 \\
330 0.00029687228017844674 \\
333 0.0002930276106969495 \\
335 0.00028744247124517266 \\
337 0.00028124961014261283 \\
339 0.0002768404308540577 \\
341 0.00027197886729300367 \\
343 0.0002655579583342847 \\
345 0.0002602211613260294 \\
347 0.00025606099224017865 \\
349 0.0002510520861674696 \\
351 0.0002470737493673671 \\
353 0.00024232971175591983 \\
355 0.0002379734872689396 \\
357 0.00023320144217052057 \\
360 0.00022898415418087797 \\
362 0.00022616682479122184 \\
364 0.0002241182242484084 \\
366 0.00022297426953354308 \\
369 0.0002220351478708818 \\
371 0.00022109371497062964 \\
373 0.00021969559373892066 \\
376 0.00021666564752962405 \\
379 0.00021167203341915486 \\
381 0.00020734493191392308 \\
383 0.00020269832357482342 \\
385 0.00019783637287028836 \\
387 0.00019304029725694227 \\
389 0.0001880711557095987 \\
392 0.00018328048238584098 \\
394 0.00017936707116492881 \\
396 0.00017668991484146463 \\
399 0.00017432163000152996 \\
402 0.0001724451022795451 \\
404 0.00017055014249096147 \\
407 0.00016875110771636038 \\
410 0.00016692006144013193 \\
412 0.00016475204066756827 \\
414 0.00016337124119904543 \\
416 0.00016252887872028648 \\
419 0.00016157009962340012 \\
421 0.00016047537357799144 \\
423 0.00015919357002169973 \\
426 0.0001578000177007284 \\
428 0.00015621767848004065 \\
430 0.00015457116053533182 \\
432 0.00015362282448315684 \\
434 0.0001525213087762823 \\
436 0.00015170449765783623 \\
438 0.00015096261104874034 \\
440 0.00015021711431636227 \\
443 0.00014927023303194748 \\
446 0.0001480527975906291 \\
448 0.00014684556511024923 \\
450 0.00014592899170361867 \\
452 0.00014520732092106517 \\
454 0.00014454096514912796 \\
457 0.00014352801705471671 \\
460 0.00014213548587990694 \\
462 0.00014081207313945975 \\
464 0.00013958304882186662 \\
466 0.00013846953199641394 \\
468 0.00013741566690203636 \\
471 0.00013652927014663692 \\
474 0.0001356548013035197 \\
476 0.00013481289060799322 \\
478 0.0001341651831085917 \\
480 0.00013373149529041057 \\
483 0.0001333815246784738 \\
485 0.0001328711200598245 \\
488 0.0001324760293290037 \\
491 0.00013196874714641537 \\
493 0.00013108336550070603 \\
495 0.00013004730009313453 \\
498 0.0001286295671139534 \\
500 0.00012730204824995035 \\
503 0.0001260356920752169 \\
505 0.00012506723869028518 \\
507 0.00012429029086982892 \\
510 0.00012363802315744148 \\
513 0.00012282859834308586 \\
515 0.00012187974041854545 \\
517 0.00012114315913769255 \\
519 0.00012023465389969459 \\
521 0.00011922671266374896 \\
523 0.0001182620325962662 \\
525 0.00011754714021383791 \\
527 0.00011685792304509851 \\
530 0.00011560570290205354 \\
533 0.0001136895645257122 \\
535 0.00011209923602233412 \\
537 0.00011064107896462245 \\
540 0.0001091435319178031 \\
542 0.00010791012419777875 \\
544 0.0001070389282868408 \\
547 0.00010626499190777862 \\
549 0.00010504988482223694 \\
551 0.00010306051246083382 \\
554 0.00010134769371356889 \\
556 9.925359792707442e-5 \\
558 9.735970308094535e-5 \\
560 9.562694146320631e-5 \\
562 9.467051849486233e-5 \\
564 9.3982452219369e-5 \\
566 9.330961894859131e-5 \\
569 9.273726940732382e-5 \\
572 9.207474422539792e-5 \\
575 9.13370838912416e-5 \\
578 9.087871919008599e-5 \\
580 9.033585195329312e-5 \\
582 8.97327104952568e-5 \\
584 8.902751178559153e-5 \\
587 8.845441877257649e-5 \\
590 8.784099965583872e-5 \\
592 8.70922909638829e-5 \\
595 8.636867752177142e-5 \\
598 8.579450709800028e-5 \\
601 8.502988115447197e-5 \\
603 8.43493038841305e-5 \\
605 8.380482450974913e-5 \\
607 8.312241901761826e-5 \\
609 8.238607872976893e-5 \\
611 8.190118260641309e-5 \\
613 8.131648894713813e-5 \\
615 8.086727074705937e-5 \\
617 8.03909381358496e-5 \\
619 7.993879733095203e-5 \\
621 7.952805821040762e-5 \\
623 7.913158350376978e-5 \\
625 7.875328874311745e-5 \\
627 7.83630491612966e-5 \\
629 7.797442494942052e-5 \\
631 7.767267215321405e-5 \\
633 7.737347494909197e-5 \\
636 7.69804358648777e-5 \\
639 7.648608335578683e-5 \\
641 7.558049899892719e-5 \\
643 7.47714894826655e-5 \\
645 7.400943479972772e-5 \\
647 7.309283587599591e-5 \\
649 7.241684525321664e-5 \\
652 7.138802484683214e-5 \\
655 6.95476003139791e-5 \\
657 6.783728584665484e-5 \\
659 6.603951301243744e-5 \\
661 6.440783422544546e-5 \\
663 6.265875820782692e-5 \\
665 6.099905628414553e-5 \\
667 5.987706929110876e-5 \\
669 5.848466765918588e-5 \\
671 5.657221492688366e-5 \\
673 5.502474394621852e-5 \\
675 5.3456592247167186e-5 \\
678 5.2423212522468126e-5 \\
680 5.1704652776148163e-5 \\
683 5.1187370330352995e-5 \\
686 5.059897487959318e-5 \\
688 4.988004652280323e-5 \\
691 4.9410866945895745e-5 \\
693 4.908364912829565e-5 \\
695 4.8855820307519806e-5 \\
698 4.87087664367698e-5 \\
700 4.8523083190750535e-5 \\
703 4.833561873688961e-5 \\
705 4.822164011415408e-5 \\
707 4.8111169708126865e-5 \\
710 4.794498402617153e-5 \\
712 4.777133404613663e-5 \\
714 4.746746336958231e-5 \\
716 4.703376290380332e-5 \\
719 4.668126945795146e-5 \\
722 4.6177642635390325e-5 \\
724 4.5558185768350206e-5 \\
726 4.478952932125453e-5 \\
729 4.4034194530001786e-5 \\
731 4.3572434710620984e-5 \\
734 4.314910369068026e-5 \\
736 4.268820563414485e-5 \\
739 4.237594657695323e-5 \\
742 4.2100146958707864e-5 \\
745 4.169931827848615e-5 \\
748 4.128506025133994e-5 \\
750 4.098625129524124e-5 \\
753 4.067179305738004e-5 \\
755 4.021308890657892e-5 \\
758 3.974904781696602e-5 \\
760 3.93387315824666e-5 \\
763 3.889879424188032e-5 \\
766 3.856198585557968e-5 \\
768 3.8363025518941125e-5 \\
770 3.8207244341882375e-5 \\
773 3.8053914973994936e-5 \\
776 3.789400963675598e-5 \\
778 3.7758835340441756e-5 \\
780 3.760806035817459e-5 \\
782 3.7407777929328746e-5 \\
784 3.718409255426997e-5 \\
786 3.702369753696879e-5 \\
788 3.6887659157953156e-5 \\
790 3.669261417067163e-5 \\
793 3.643867732467308e-5 \\
796 3.617278068972041e-5 \\
798 3.593018514540804e-5 \\
801 3.5739720440428524e-5 \\
804 3.558346210347997e-5 \\
806 3.5444076423568e-5 \\
808 3.5351620166351576e-5 \\
811 3.529056604436722e-5 \\
813 3.520447707895151e-5 \\
815 3.507855918685636e-5 \\
817 3.491369935976977e-5 \\
819 3.468089507339733e-5 \\
821 3.436515476219678e-5 \\
823 3.39266550633552e-5 \\
825 3.3488421309547296e-5 \\
828 3.305764525276228e-5 \\
830 3.251569165387573e-5 \\
832 3.209861307736385e-5 \\
834 3.1738315623123476e-5 \\
836 3.1360925345638586e-5 \\
839 3.08348155178507e-5 \\
842 3.021502152164755e-5 \\
845 2.964725483070475e-5 \\
848 2.8685152672292195e-5 \\
850 2.7691737941971462e-5 \\
852 2.6789341185908753e-5 \\
855 2.6004429462627208e-5 \\
857 2.5581900602954176e-5 \\
859 2.523705009022609e-5 \\
861 2.4965378369203918e-5 \\
863 2.4791056035761684e-5 \\
866 2.4649649608168852e-5 \\
868 2.4461520106854756e-5 \\
870 2.4112039308282814e-5 \\
873 2.3715742507369214e-5 \\
875 2.341519080312481e-5 \\
877 2.319744205657772e-5 \\
879 2.3039369797013223e-5 \\
881 2.289402878094829e-5 \\
883 2.2781685309272598e-5 \\
885 2.2656464506859525e-5 \\
887 2.2540927259051332e-5 \\
889 2.2416049136277726e-5 \\
891 2.2329327487151434e-5 \\
893 2.22417174596628e-5 \\
895 2.2160871729068628e-5 \\
898 2.2078995542562546e-5 \\
900 2.192539768601249e-5 \\
903 2.1723198201334287e-5 \\
905 2.1576127169382695e-5 \\
908 2.1472055015625994e-5 \\
910 2.1362987202968233e-5 \\
913 2.128223426728695e-5 \\
915 2.1156921494393377e-5 \\
917 2.097087863390585e-5 \\
919 2.0702001119652073e-5 \\
922 2.03996445863763e-5 \\
924 2.0098839574293988e-5 \\
926 1.9744395529981962e-5 \\
928 1.9449479110506825e-5 \\
930 1.9165544505094053e-5 \\
933 1.8936004125617555e-5 \\
935 1.8739518418130606e-5 \\
937 1.8610664136068812e-5 \\
940 1.851156567310822e-5 \\
943 1.839570393195336e-5 \\
945 1.8283439375231478e-5 \\
947 1.815515641328138e-5 \\
949 1.805840370650728e-5 \\
951 1.7972894542692927e-5 \\
953 1.7912646239913152e-5 \\
955 1.7873851886253098e-5 \\
958 1.781884120075245e-5 \\
961 1.7733532910079435e-5 \\
963 1.7625709472960878e-5 \\
965 1.754535661149932e-5 \\
967 1.7475326549702756e-5 \\
969 1.7400738437070398e-5 \\
971 1.7312742486249356e-5 \\
973 1.7222490244484587e-5 \\
976 1.707500351890747e-5 \\
979 1.6827243864559846e-5 \\
982 1.6628708942538854e-5 \\
985 1.645722146900471e-5 \\
987 1.6150546890636516e-5 \\
989 1.5812851721926125e-5 \\
992 1.5477686124836344e-5 \\
994 1.5233671198454185e-5 \\
996 1.5054596342241954e-5 \\
998 1.4912561159543667e-5 \\
1000 1.4824562867210603e-5 \\
1003 1.4750083563393014e-5 \\
1006 1.4682238815593182e-5 \\
1008 1.4609135153036266e-5 \\
1010 1.4546349390979926e-5 \\
1013 1.4479020505650199e-5 \\
1016 1.4398193817135369e-5 \\
1019 1.4316534016794302e-5 \\
1021 1.4245552924280814e-5 \\
1024 1.4160205513629667e-5 \\
1027 1.4066225775913126e-5 \\
1029 1.3987213247647588e-5 \\
1031 1.3908627175246988e-5 \\
1033 1.3832830728798487e-5 \\
1035 1.3738397243799646e-5 \\
1037 1.3630119336982621e-5 \\
1040 1.3551606646961987e-5 \\
1042 1.349434115249186e-5 \\
1044 1.3454252016035431e-5 \\
1047 1.3412811937044663e-5 \\
1049 1.335350105326094e-5 \\
1052 1.3267211901897932e-5 \\
1054 1.3183356859590949e-5 \\
1056 1.30973756919e-5 \\
1058 1.2991876152932382e-5 \\
1060 1.2893732150888188e-5 \\
1062 1.279124068768159e-5 \\
1064 1.2701285705576032e-5 \\
1066 1.2597826890023252e-5 \\
1069 1.2413242237813851e-5 \\
1072 1.2121302807526783e-5 \\
1074 1.1858075259535902e-5 \\
1076 1.1602694307291478e-5 \\
1078 1.1233359800732887e-5 \\
1081 1.0841120444936956e-5 \\
1083 1.0486030609284253e-5 \\
1085 1.0179780439186148e-5 \\
1087 9.89670475509633e-6 \\
1089 9.730189424358086e-6 \\
1091 9.559047344066907e-6 \\
1094 9.353923292147676e-6 \\
1097 9.160623290961087e-6 \\
1099 8.998978481326784e-6 \\
1101 8.817259226293128e-6 \\
1103 8.67611099564041e-6 \\
1105 8.532753726879073e-6 \\
1107 8.371281022859034e-6 \\
1109 8.248747162210492e-6 \\
1111 8.149454163234174e-6 \\
1113 8.057889542922037e-6 \\
1115 7.975539344536172e-6 \\
1117 7.898529361695142e-6 \\
1119 7.838358343088542e-6 \\
1121 7.800203462474719e-6 \\
1123 7.76244238434387e-6 \\
1126 7.717054427807409e-6 \\
1129 7.665957531632992e-6 \\
1131 7.630450501018637e-6 \\
1133 7.605670272785767e-6 \\
1135 7.589917782684044e-6 \\
1138 7.575172952119932e-6 \\
1141 7.557686199662151e-6 \\
1143 7.5394408895346825e-6 \\
1146 7.5184205035074806e-6 \\
1148 7.490408916857465e-6 \\
1151 7.4480777785556235e-6 \\
1154 7.401387890088511e-6 \\
1157 7.348219355692815e-6 \\
1159 7.29372394240119e-6 \\
1161 7.247137455224557e-6 \\
1163 7.201973126159983e-6 \\
1166 7.154731904869515e-6 \\
1169 7.105176961357908e-6 \\
1171 7.043804856683891e-6 \\
1173 6.993406949801398e-6 \\
1175 6.955150909202015e-6 \\
1177 6.913286881775185e-6 \\
1179 6.874898838503954e-6 \\
1181 6.8339090207849285e-6 \\
1183 6.793756620759184e-6 \\
1185 6.761331824301209e-6 \\
1187 6.728077823872286e-6 \\
1189 6.6981974183495335e-6 \\
1191 6.670261699618487e-6 \\
1193 6.644802341429738e-6 \\
1195 6.622115409366185e-6 \\
1198 6.592893915361093e-6 \\
1201 6.552258314712964e-6 \\
1203 6.498331225933709e-6 \\
1205 6.447601758069102e-6 \\
1207 6.405249559760041e-6 \\
1209 6.358678902590635e-6 \\
1211 6.308857039264299e-6 \\
1213 6.248769123148286e-6 \\
1215 6.1640271925682085e-6 \\
1217 6.0866824778419494e-6 \\
1219 6.006612614295653e-6 \\
1221 5.87752667420731e-6 \\
1224 5.779257283364481e-6 \\
1226 5.697812355605815e-6 \\
1228 5.63919819740155e-6 \\
1230 5.5772962848166656e-6 \\
1232 5.524991269227065e-6 \\
1234 5.489020162293894e-6 \\
1237 5.459753928558997e-6 \\
1239 5.41379652223374e-6 \\
1242 5.314452823006736e-6 \\
1244 5.23113085218427e-6 \\
1247 5.152287367457901e-6 \\
1249 5.083428153231272e-6 \\
1251 5.038424919348529e-6 \\
1254 4.979374325011852e-6 \\
1257 4.930469024051499e-6 \\
1259 4.882040666150472e-6 \\
1261 4.84454900054712e-6 \\
1264 4.8199228876537925e-6 \\
1266 4.803038681913759e-6 \\
1268 4.79247157846009e-6 \\
1271 4.779143409223715e-6 \\
1273 4.767235758061277e-6 \\
1276 4.7541466384501505e-6 \\
1279 4.737292425198279e-6 \\
1282 4.720226681425179e-6 \\
1284 4.7064660791429775e-6 \\
1287 4.693027420663827e-6 \\
1289 4.673628514504264e-6 \\
1292 4.657668972747274e-6 \\
1295 4.6391875843947955e-6 \\
1298 4.620430772064693e-6 \\
1300 4.602678438293657e-6 \\
1303 4.578835716435761e-6 \\
1306 4.5599114988664175e-6 \\
1308 4.542485199051223e-6 \\
1310 4.529084515250772e-6 \\
1313 4.516958551972147e-6 \\
1315 4.498486862278564e-6 \\
1318 4.468222249948214e-6 \\
1320 4.434779246874518e-6 \\
1323 4.412848346240781e-6 \\
1326 4.394327028103096e-6 \\
1329 4.374615473772102e-6 \\
1332 4.349274329146383e-6 \\
1335 4.320574304062591e-6 \\
1337 4.291256220773917e-6 \\
1339 4.270079522784684e-6 \\
1341 4.2496930503393664e-6 \\
1343 4.239997091878157e-6 \\
1346 4.2298259040647935e-6 \\
1349 4.218470691437235e-6 \\
1352 4.2049489147680534e-6 \\
1355 4.190015413512452e-6 \\
1357 4.1775019106319295e-6 \\
1359 4.1612730181772624e-6 \\
1361 4.1471371681617975e-6 \\
1363 4.132382422332883e-6 \\
1365 4.116490559605218e-6 \\
1367 4.105212615852179e-6 \\
1369 4.093177400853057e-6 \\
1371 4.082767152218025e-6 \\
1373 4.0707487310170394e-6 \\
1375 4.059376067977733e-6 \\
1377 4.049088725454258e-6 \\
1380 4.0366879326872695e-6 \\
1383 4.022755513644691e-6 \\
1385 4.000295115614179e-6 \\
1387 3.985458008488391e-6 \\
1389 3.967987509956841e-6 \\
1391 3.951551166995592e-6 \\
1393 3.937431106049208e-6 \\
1395 3.921340426480881e-6 \\
1397 3.907596911309499e-6 \\
1399 3.892375215977581e-6 \\
1401 3.878752727726157e-6 \\
1403 3.8662333713601054e-6 \\
1406 3.850438590982026e-6 \\
1409 3.830813056991134e-6 \\
1411 3.8003104089764404e-6 \\
1413 3.7613061542066684e-6 \\
1415 3.729358578572262e-6 \\
1417 3.6876053188037353e-6 \\
1419 3.6387492861000997e-6 \\
1421 3.5888445585883274e-6 \\
1423 3.5344825172248015e-6 \\
1425 3.4435851788636117e-6 \\
1427 3.354083160197189e-6 \\
1429 3.229770805613665e-6 \\
1431 3.091316300872309e-6 \\
1434 2.933085506228075e-6 \\
1436 2.7873271754664394e-6 \\
1438 2.664805074599197e-6 \\
1441 2.589841299790973e-6 \\
1444 2.5418416697715524e-6 \\
1447 2.5032512616236013e-6 \\
1449 2.4642112866583578e-6 \\
1451 2.437866582483795e-6 \\
1453 2.4220028702487417e-6 \\
1455 2.4106737768430606e-6 \\
1457 2.4011567238603905e-6 \\
1460 2.393026998120728e-6 \\
1463 2.3840675630666013e-6 \\
1465 2.37285328552449e-6 \\
1467 2.3626504939579224e-6 \\
1469 2.353487710980179e-6 \\
1471 2.3455602929774248e-6 \\
1473 2.336773071157226e-6 \\
1475 2.3273658490324583e-6 \\
1477 2.3195334040052533e-6 \\
1479 2.3131002519100413e-6 \\
1482 2.3070958038461626e-6 \\
1485 2.3013061085612457e-6 \\
1488 2.2964296361812863e-6 \\
1491 2.291125817801465e-6 \\
1494 2.286737837492206e-6 \\
1496 2.2817156921304044e-6 \\
1498 2.2788477289233553e-6 \\
1501 2.2761565008747086e-6 \\
1503 2.2724792694235062e-6 \\
1505 2.265903254642542e-6 \\
1507 2.2574249372476097e-6 \\
1510 2.2493251118518533e-6 \\
1512 2.240963035494902e-6 \\
1514 2.2323969890196486e-6 \\
1516 2.2240186276809655e-6 \\
1518 2.2172721639540283e-6 \\
1520 2.2096668999516022e-6 \\
1522 2.20338287757389e-6 \\
1525 2.196180287067065e-6 \\
1528 2.184338089227226e-6 \\
1530 2.1699173625931148e-6 \\
1532 2.152691948646319e-6 \\
1535 2.1303843849335185e-6 \\
1537 2.104869193666063e-6 \\
1539 2.087683461477811e-6 \\
1541 2.0695578540518014e-6 \\
1543 2.053042025290788e-6 \\
1545 2.037791838559194e-6 \\
1547 2.0234149964974503e-6 \\
1549 2.0103383558284655e-6 \\
1551 1.9979930428808306e-6 \\
1553 1.9861244334383026e-6 \\
1555 1.975426486963625e-6 \\
1558 1.964444311987169e-6 \\
1561 1.9511118440886463e-6 \\
1563 1.9338291382810875e-6 \\
1565 1.924662344763133e-6 \\
1567 1.9151190730806373e-6 \\
1569 1.905450040932529e-6 \\
1571 1.8966895555013252e-6 \\
1573 1.8893953166973068e-6 \\
1575 1.8795435652952663e-6 \\
1578 1.872915861626459e-6 \\
1581 1.867378777618504e-6 \\
1583 1.861470561409372e-6 \\
1585 1.8536634455644068e-6 \\
1587 1.845106508251417e-6 \\
1590 1.8358512331705112e-6 \\
1592 1.8290478626355254e-6 \\
1594 1.8228774493061497e-6 \\
1597 1.817355084487204e-6 \\
1600 1.812186096726078e-6 \\
1602 1.8075243764675253e-6 \\
1604 1.8040885211556071e-6 \\
1607 1.8004520581413032e-6 \\
1609 1.7954663587407e-6 \\
1612 1.7898257386542984e-6 \\
1614 1.785444590816389e-6 \\
1617 1.781666256757835e-6 \\
1620 1.7781071983344739e-6 \\
1622 1.7748994210687038e-6 \\
1624 1.7732012848130816e-6 \\
1626 1.7718902331357984e-6 \\
1629 1.7708676771677708e-6 \\
1632 1.7697488362399474e-6 \\
1635 1.7682494045806203e-6 \\
1637 1.766043493126428e-6 \\
1640 1.7626123844913027e-6 \\
1642 1.7564539160855268e-6 \\
1644 1.750515335101017e-6 \\
1646 1.7452627137758684e-6 \\
1648 1.7394521940947619e-6 \\
1650 1.731601809658694e-6 \\
1652 1.7188132465263136e-6 \\
1654 1.7051214932110653e-6 \\
1656 1.6916826086784385e-6 \\
1658 1.6764636207122375e-6 \\
1660 1.6542997306660288e-6 \\
1662 1.6287795652125255e-6 \\
1664 1.6047811828318482e-6 \\
1666 1.5747898459903044e-6 \\
1668 1.5424831461774844e-6 \\
1670 1.4857543426133747e-6 \\
1673 1.430313809283475e-6 \\
1675 1.3798674751338685e-6 \\
1677 1.3379823710390188e-6 \\
1680 1.2949966644392705e-6 \\
1683 1.2421419906998707e-6 \\
1685 1.1867225308807256e-6 \\
1687 1.1252266147728456e-6 \\
1689 1.0690662405561373e-6 \\
1692 1.0330448042866796e-6 \\
1694 1.0107304577865617e-6 \\
1697 9.93972413002729e-7 \\
1699 9.742823977293747e-7 \\
1702 9.487769481657617e-7 \\
1704 9.294084159412142e-7 \\
1706 9.146627496840564e-7 \\
1708 9.039325997165493e-7 \\
1710 8.969918805128567e-7 \\
1712 8.921003159623216e-7 \\
1714 8.883307538845291e-7 \\
1716 8.854877710332359e-7 \\
1719 8.826874286404761e-7 \\
1721 8.791821707927901e-7 \\
1724 8.753812747782096e-7 \\
1726 8.716484482598899e-7 \\
1728 8.691198109821816e-7 \\
1730 8.661387444481694e-7 \\
1732 8.639413299112988e-7 \\
1734 8.620631704402324e-7 \\
1736 8.608729578285369e-7 \\
1738 8.596905723277083e-7 \\
1740 8.583689184934215e-7 \\
1742 8.573454411826053e-7 \\
1744 8.56633686181714e-7 \\
1747 8.558138371775445e-7 \\
1749 8.542449645311856e-7 \\
1752 8.519248835833982e-7 \\
1754 8.503047543996812e-7 \\
1757 8.480598622490242e-7 \\
1760 8.452690547535908e-7 \\
1763 8.414915260420572e-7 \\
1766 8.358442045054224e-7 \\
1768 8.303901078646694e-7 \\
1770 8.243011597964392e-7 \\
1772 8.183150554472778e-7 \\
1774 8.144492271402713e-7 \\
1776 8.109990106967455e-7 \\
1778 8.067800721237365e-7 \\
1780 8.036737855369457e-7 \\
1782 8.001517706669967e-7 \\
1784 7.97506866343059e-7 \\
1786 7.951010237740986e-7 \\
1788 7.932974117828547e-7 \\
1790 7.9141493856664e-7 \\
1793 7.889525581525071e-7 \\
1796 7.860168330831e-7 \\
1798 7.820602551641533e-7 \\
1800 7.774278335190762e-7 \\
1802 7.729285829484681e-7 \\
1804 7.681232781056498e-7 \\
1806 7.612666947653607e-7 \\
1808 7.565853148637131e-7 \\
1810 7.515606386912469e-7 \\
1812 7.466494120720603e-7 \\
1814 7.408989177131164e-7 \\
1816 7.349095223773176e-7 \\
1818 7.298010312196122e-7 \\
1820 7.239648196079483e-7 \\
1822 7.173131983595406e-7 \\
1824 7.11981904290427e-7 \\
1826 7.062534750608358e-7 \\
1828 6.990472434055254e-7 \\
1830 6.92850081430974e-7 \\
1832 6.874185485721592e-7 \\
1834 6.799567327744977e-7 \\
1836 6.720966723614981e-7 \\
1838 6.655295108103017e-7 \\
1840 6.581375719521748e-7 \\
1842 6.495883286976084e-7 \\
1845 6.416673519602287e-7 \\
1847 6.357117808277761e-7 \\
1850 6.29548933982122e-7 \\
1853 6.233371848164151e-7 \\
1855 6.15874342711161e-7 \\
1857 6.111490609421357e-7 \\
1859 6.067067101736515e-7 \\
1861 6.023200304029947e-7 \\
1863 5.983645774494439e-7 \\
1865 5.953461043869208e-7 \\
1867 5.929890379331059e-7 \\
1869 5.907318872823392e-7 \\
1871 5.890532800855138e-7 \\
1873 5.872345309917678e-7 \\
1875 5.858313683964976e-7 \\
1878 5.843491333834314e-7 \\
1881 5.822931445137111e-7 \\
1883 5.797170087587107e-7 \\
1885 5.76236970236222e-7 \\
1887 5.725320677024787e-7 \\
1889 5.683768464518764e-7 \\
1892 5.642126634649122e-7 \\
1894 5.60675945984652e-7 \\
1896 5.579868208367445e-7 \\
1898 5.558635539146121e-7 \\
1901 5.537414905053075e-7 \\
1903 5.507425558828912e-7 \\
1906 5.478543774102234e-7 \\
1908 5.454441159175806e-7 \\
1911 5.426852245649173e-7 \\
1914 5.400126596753218e-7 \\
1916 5.377243604200057e-7 \\
1918 5.362108743121489e-7 \\
1920 5.345306328107476e-7 \\
1922 5.330363947026709e-7 \\
1924 5.314792307026665e-7 \\
1926 5.302740920424824e-7 \\
1928 5.293176947364115e-7 \\
1930 5.282325897929311e-7 \\
1932 5.272578357975159e-7 \\
1934 5.264268202965014e-7 \\
1936 5.257960348256953e-7 \\
1939 5.24964568488413e-7 \\
1942 5.238462623024436e-7 \\
1944 5.224912034555818e-7 \\
1946 5.204376135299962e-7 \\
1948 5.182408936507208e-7 \\
1950 5.156365327678309e-7 \\
1953 5.136387405629643e-7 \\
1956 5.11506847468688e-7 \\
1958 5.084429942184726e-7 \\
1960 5.048016601142414e-7 \\
1962 4.999124214080168e-7 \\
1965 4.959532538677697e-7 \\
1967 4.921971500458289e-7 \\
1969 4.882685652387594e-7 \\
1971 4.855931185005955e-7 \\
1973 4.832666452977085e-7 \\
1975 4.807096235271105e-7 \\
1977 4.784400342359416e-7 \\
1980 4.7602995081567217e-7 \\
1983 4.7240459972505954e-7 \\
1985 4.661161415281628e-7 \\
1988 4.6049662351698085e-7 \\
1991 4.553841436784705e-7 \\
1994 4.481194348911015e-7 \\
1996 4.411465007465634e-7 \\
1998 4.326165090515313e-7 \\
2000 4.2620094593669454e-7 \\
2002 4.175821977810598e-7 \\
2004 4.099107211916322e-7 \\
2006 4.0225056859889696e-7 \\
2008 3.928005782748148e-7 \\
2010 3.818892040423702e-7 \\
2013 3.737932183557499e-7 \\
2015 3.6830401222437826e-7 \\
2018 3.646023772447903e-7 \\
2020 3.600748237842839e-7 \\
2023 3.5478867013262266e-7 \\
2025 3.50224847882475e-7 \\
2027 3.4689640321500893e-7 \\
2029 3.4471020552865266e-7 \\
2031 3.433330318993938e-7 \\
2034 3.4148110011253646e-7 \\
2036 3.394325382868559e-7 \\
2038 3.366546768301948e-7 \\
2040 3.324673255117262e-7 \\
2043 3.2950901090706244e-7 \\
2045 3.275324164443523e-7 \\
2048 3.2547037036377395e-7 \\
2051 3.2371277397614325e-7 \\
2053 3.2263365223887577e-7 \\
2055 3.21940407901642e-7 \\
2057 3.211863334743925e-7 \\
2059 3.206265352017617e-7 \\
2062 3.1996736541279854e-7 \\
2064 3.191727304277341e-7 \\
2067 3.1848133669097015e-7 \\
2069 3.178094109663424e-7 \\
2072 3.1707234249120684e-7 \\
2075 3.16365480715389e-7 \\
2077 3.1582971916236725e-7 \\
2079 3.154695612095354e-7 \\
2081 3.1518184519495487e-7 \\
2084 3.1484398913361706e-7 \\
2087 3.145129647963492e-7 \\
2090 3.1415723803950095e-7 \\
2092 3.137328413110475e-7 \\
2095 3.133069668570255e-7 \\
2098 3.12562673352274e-7 \\
2100 3.1183754900795604e-7 \\
2103 3.110983159956146e-7 \\
2105 3.1017585191574063e-7 \\
2107 3.0958005476396637e-7 \\
2110 3.0914200139976094e-7 \\
2112 3.082684155655355e-7 \\
2115 3.074206415303854e-7 \\
2117 3.065517572161018e-7 \\
2120 3.059661965426456e-7 \\
2123 3.052430706116643e-7 \\
2125 3.045933799691186e-7 \\
2127 3.0406536735251777e-7 \\
2129 3.036657772195086e-7 \\
2131 3.033398017225809e-7 \\
2133 3.0306700003503693e-7 \\
2136 3.027955446042172e-7 \\
2139 3.02521285058608e-7 \\
2142 3.0210207155465034e-7 \\
2144 3.012262358712464e-7 \\
2147 2.996679153544719e-7 \\
2149 2.9772089547494134e-7 \\
2151 2.9606094274263147e-7 \\
2154 2.94474806445213e-7 \\
2157 2.9263562318076076e-7 \\
2160 2.907562523187486e-7 \\
2162 2.8854635579815617e-7 \\
2164 2.870966458592698e-7 \\
2167 2.858951045111701e-7 \\
2170 2.847408028901812e-7 \\
2172 2.8339430791766735e-7 \\
2174 2.822911564238963e-7 \\
2176 2.8154922222139897e-7 \\
2178 2.810035071461179e-7 \\
2180 2.805216689174048e-7 \\
2183 2.8001588065572873e-7 \\
2185 2.7913567091807827e-7 \\
2188 2.7814111132509853e-7 \\
2191 2.7682363534617974e-7 \\
2194 2.753005287164077e-7 \\
2196 2.744916134030399e-7 \\
2198 2.7380569121806294e-7 \\
2200 2.7318463317794366e-7 \\
2202 2.7270016042438945e-7 \\
2205 2.721225959626515e-7 \\
2208 2.7148461919694286e-7 \\
2210 2.7076803548198314e-7 \\
2212 2.7001364280523113e-7 \\
2214 2.694215036534123e-7 \\
2216 2.6874477161047057e-7 \\
2218 2.679636564508766e-7 \\
2220 2.671990967346188e-7 \\
2222 2.66436691060063e-7 \\
2225 2.6552172874206215e-7 \\
2227 2.6380058324067935e-7 \\
2230 2.6184900645969566e-7 \\
2232 2.5995021714524856e-7 \\
2234 2.585079034288652e-7 \\
2236 2.5752605327186034e-7 \\
2239 2.5635833449868265e-7 \\
2242 2.5534773190072504e-7 \\
2244 2.5445983066318533e-7 \\
2246 2.537324121780108e-7 \\
2248 2.531213719555081e-7 \\
2250 2.5265425888569917e-7 \\
2253 2.521584286421436e-7 \\
2256 2.5159584030940547e-7 \\
2258 2.5103969703679015e-7 \\
2260 2.504968065210244e-7 \\
2262 2.500426155075915e-7 \\
2264 2.4970149284187307e-7 \\
2266 2.4948489026030586e-7 \\
2269 2.4925651429757274e-7 \\
2272 2.4895922266080276e-7 \\
2274 2.485329145445058e-7 \\
2276 2.480379184825984e-7 \\
2278 2.4767407458740713e-7 \\
2280 2.4716747022491593e-7 \\
2282 2.46538677067515e-7 \\
2284 2.457694007246318e-7 \\
2286 2.448460334821288e-7 \\
2288 2.4384365185993765e-7 \\
2290 2.428865819637839e-7 \\
2292 2.4163218269600994e-7 \\
2294 2.401751447576628e-7 \\
2296 2.388731958572615e-7 \\
2298 2.3737463288841636e-7 \\
2300 2.358023615022176e-7 \\
2302 2.3302631751644678e-7 \\
2304 2.2996246311858315e-7 \\
2306 2.2681779996704902e-7 \\
2308 2.229232041596165e-7 \\
2311 2.196825716824902e-7 \\
2313 2.1684371684042435e-7 \\
2315 2.1411839828115758e-7 \\
2317 2.1216361096187302e-7 \\
2320 2.1063831926997897e-7 \\
2323 2.08965617973014e-7 \\
2325 2.0683400961684528e-7 \\
2327 2.0505745923758586e-7 \\
2329 2.03540360838924e-7 \\
2331 2.024362025782175e-7 \\
2334 2.0118310630092814e-7 \\
2337 2.0028123321071513e-7 \\
2339 1.9936541026156784e-7 \\
2342 1.985840750064595e-7 \\
2345 1.979898783161207e-7 \\
2348 1.9722929478474993e-7 \\
2351 1.9668604372836664e-7 \\
2353 1.9616785301563547e-7 \\
2356 1.9575815790452662e-7 \\
2359 1.954183847301615e-7 \\
2362 1.949727199496371e-7 \\
2365 1.9455510875477836e-7 \\
2368 1.942168098837519e-7 \\
2370 1.9357714338447157e-7 \\
2373 1.9294415330955143e-7 \\
2376 1.924101350833261e-7 \\
2379 1.920337399832745e-7 \\
2382 1.9172917561220308e-7 \\
2385 1.9143861751063062e-7 \\
2387 1.911056210725828e-7 \\
2389 1.9091273994534795e-7 \\
2391 1.9074843246413262e-7 \\
2393 1.90606805046948e-7 \\
2396 1.904710876420433e-7 \\
2398 1.903068271370245e-7 \\
2400 1.89886179213684e-7 \\
2403 1.894561299891541e-7 \\
2406 1.888397587124498e-7 \\
2409 1.880767366789878e-7 \\
2411 1.868776141471137e-7 \\
2413 1.853688483936607e-7 \\
2415 1.8426838702924537e-7 \\
2417 1.8287775213040512e-7 \\
2419 1.8142429700982306e-7 \\
2421 1.79587047548708e-7 \\
2423 1.7762032891618625e-7 \\
2425 1.756110578377023e-7 \\
2427 1.736645713869552e-7 \\
2429 1.7135624411075787e-7 \\
2431 1.6817083163446505e-7 \\
2433 1.641063994759409e-7 \\
2435 1.5998385892567471e-7 \\
2437 1.5543945603337925e-7 \\
2439 1.5009879367167914e-7 \\
2441 1.4522958513245982e-7 \\
2443 1.3970470328492952e-7 \\
2446 1.2958523168870375e-7 \\
2449 1.169625588105951e-7 \\
2451 1.0572756031125297e-7 \\
2453 9.656573069881917e-8 \\
2455 9.080931414102734e-8 \\
2457 8.622063344781013e-8 \\
2459 8.279870249771828e-8 \\
2461 7.934681688903373e-8 \\
2463 7.680394553611009e-8 \\
2465 7.495190446203968e-8 \\
2467 7.373917690872537e-8 \\
2469 7.278443650947109e-8 \\
2472 7.186154988497522e-8 \\
2475 7.089198015249786e-8 \\
2478 6.955988493605685e-8 \\
2481 6.807497354938894e-8 \\
2483 6.699526449714156e-8 \\
2485 6.63535817035845e-8 \\
2488 6.56223887397962e-8 \\
2491 6.478660177756756e-8 \\
2493 6.397038063653791e-8 \\
2495 6.355857699178515e-8 \\
2497 6.31968225699907e-8 \\
2499 6.292996539048899e-8 \\
2501 6.276092470732479e-8 \\
2504 6.262614794801211e-8 \\
2506 6.240030500177302e-8 \\
2509 6.214165219136053e-8 \\
2511 6.199501336677629e-8 \\
2513 6.187770957033918e-8 \\
2516 6.17872999395143e-8 \\
2518 6.168576231151119e-8 \\
2520 6.157563494825496e-8 \\
2523 6.148649587818766e-8 \\
2526 6.134502229982489e-8 \\
2528 6.116773348265302e-8 \\
2531 6.099919215940097e-8 \\
2533 6.088185484372206e-8 \\
2536 6.07812199846403e-8 \\
2539 6.068012038174165e-8 \\
2542 6.054524710969247e-8 \\
2544 6.037702436961296e-8 \\
2547 6.025107578577527e-8 \\
2550 6.014868135829785e-8 \\
2552 6.00500414067105e-8 \\
2554 5.993901952658538e-8 \\
2556 5.982298856176729e-8 \\
2559 5.973564120160786e-8 \\
2562 5.965771600167116e-8 \\
2564 5.952369818034201e-8 \\
2567 5.9353340832789616e-8 \\
2569 5.919162797691488e-8 \\
2571 5.9056119881122375e-8 \\
2573 5.896542091022596e-8 \\
2575 5.888574643866327e-8 \\
2578 5.879835126591988e-8 \\
2581 5.868191666446432e-8 \\
2583 5.853928947821877e-8 \\
2585 5.836766947264489e-8 \\
2587 5.8103692109184846e-8 \\
2589 5.7834191469708295e-8 \\
2591 5.7578636219962696e-8 \\
2593 5.7316955687935654e-8 \\
2595 5.702884025825532e-8 \\
2597 5.658234644080498e-8 \\
2599 5.6082316269612275e-8 \\
2601 5.5531369198748987e-8 \\
2603 5.5066532373230506e-8 \\
2605 5.447351100479613e-8 \\
2607 5.353275250493392e-8 \\
2609 5.2703241219257595e-8 \\
2611 5.1883046186909675e-8 \\
2614 5.1000989967869934e-8 \\
2616 5.026552373867853e-8 \\
2618 4.9696412131371246e-8 \\
2620 4.9250162828493884e-8 \\
2622 4.8906840939177325e-8 \\
2624 4.859307759228274e-8 \\
2627 4.837261772069239e-8 \\
2630 4.812043648264237e-8 \\
2632 4.7845227591464094e-8 \\
2634 4.758791937076759e-8 \\
2636 4.736987603662672e-8 \\
2638 4.715939595372642e-8 \\
2640 4.696225860178539e-8 \\
2642 4.6778874637284234e-8 \\
2644 4.662100629575667e-8 \\
2646 4.65084281676693e-8 \\
2649 4.636926696010782e-8 \\
2652 4.618879690443308e-8 \\
2654 4.596294514646281e-8 \\
2656 4.572976781426328e-8 \\
2658 4.548399411638147e-8 \\
2660 4.5223016870768993e-8 \\
2662 4.499026801440067e-8 \\
2664 4.476958275293348e-8 \\
2666 4.4534934769205066e-8 \\
2668 4.430951821194517e-8 \\
2671 4.407223720354552e-8 \\
2673 4.3860084563512554e-8 \\
2675 4.3692084938565636e-8 \\
2677 4.3583551470565806e-8 \\
2680 4.3481725873681636e-8 \\
2683 4.337406563367861e-8 \\
2685 4.3266108251793626e-8 \\
2687 4.3131270578370816e-8 \\
2689 4.303198861127641e-8 \\
2692 4.2914802605165396e-8 \\
2694 4.27325821716803e-8 \\
2697 4.238497367596133e-8 \\
2700 4.216281329954885e-8 \\
2703 4.193792241465619e-8 \\
2706 4.174557963638201e-8 \\
2708 4.158887059479185e-8 \\
2710 4.1439650183895704e-8 \\
2712 4.130984694419214e-8 \\
2715 4.115018178049273e-8 \\
2718 4.0985226548679666e-8 \\
2720 4.08155845106392e-8 \\
2722 4.066243042331972e-8 \\
2724 4.0514379702128096e-8 \\
2726 4.0372940690190564e-8 \\
2729 4.023475957364421e-8 \\
2732 4.009925614884539e-8 \\
2735 3.99143056407846e-8 \\
2738 3.977610396719585e-8 \\
2740 3.969027404140794e-8 \\
2743 3.9640132656209876e-8 \\
2745 3.960026795914943e-8 \\
2748 3.9553905990021834e-8 \\
2751 3.951201906315211e-8 \\
2754 3.9473713758924624e-8 \\
2757 3.9416785395507e-8 \\
2760 3.9361266532609966e-8 \\
2762 3.931205128529465e-8 \\
2765 3.926089668976118e-8 \\
2768 3.9205190185728875e-8 \\
2770 3.911541322153901e-8 \\
2772 3.904974512577454e-8 \\
2774 3.899521822324335e-8 \\
2776 3.894354223849011e-8 \\
2778 3.8885628161744034e-8 \\
2780 3.8826210444280163e-8 \\
2783 3.874070524804757e-8 \\
2786 3.8627966073796e-8 \\
2788 3.847504032305902e-8 \\
2790 3.827022886116751e-8 \\
2792 3.806186061529218e-8 \\
2794 3.780097071575788e-8 \\
2796 3.7383487921993435e-8 \\
2799 3.699594719873303e-8 \\
2801 3.664740428107455e-8 \\
2803 3.629909780516875e-8 \\
2806 3.5993820636532746e-8 \\
2809 3.556788098593754e-8 \\
2811 3.504175190096356e-8 \\
2813 3.447101788691851e-8 \\
2815 3.3844108685501134e-8 \\
2817 3.317290659945001e-8 \\
2820 3.2476763402414124e-8 \\
2822 3.1906428206310636e-8 \\
2824 3.1364124868427426e-8 \\
2826 3.0991980431362034e-8 \\
2828 3.068072288082589e-8 \\
2831 3.0249653028039075e-8 \\
2833 2.957840027440151e-8 \\
2835 2.8573738015830468e-8 \\
2838 2.7546800073852476e-8 \\
2840 2.672443077596264e-8 \\
2843 2.613375942432265e-8 \\
2846 2.5652026185641523e-8 \\
2848 2.5273273777210673e-8 \\
2850 2.5069889989853204e-8 \\
2853 2.4891764926508937e-8 \\
2855 2.4675122101139248e-8 \\
2857 2.4483296460352146e-8 \\
2859 2.4263363226983763e-8 \\
2862 2.4024815502847908e-8 \\
2864 2.3884350943444014e-8 \\
2866 2.377565567285246e-8 \\
2868 2.3653821300237995e-8 \\
2870 2.3553236054166336e-8 \\
2873 2.3415834515248563e-8 \\
2876 2.3220249563856408e-8 \\
2879 2.303258252173276e-8 \\
2881 2.2860715144774164e-8 \\
2884 2.2667492095309032e-8 \\
2887 2.2507495374677374e-8 \\
2890 2.2391587805015948e-8 \\
2892 2.226260791709546e-8 \\
2895 2.2153133772481878e-8 \\
2897 2.2068119765302147e-8 \\
2899 2.201421070374763e-8 \\
2901 2.198358676272895e-8 \\
2904 2.195447068809248e-8 \\
2907 2.192369478876675e-8 \\
2909 2.188881812544859e-8 \\
2911 2.1860207108166023e-8 \\
2913 2.183645014484372e-8 \\
2915 2.1807409806309753e-8 \\
2918 2.1777716360440048e-8 \\
2921 2.173448563822216e-8 \\
2923 2.165735820656322e-8 \\
2925 2.1576582526161515e-8 \\
2927 2.1508002435790554e-8 \\
2930 2.144703732456923e-8 \\
2932 2.1380338343439625e-8 \\
2934 2.1334102193670216e-8 \\
2936 2.130185251987966e-8 \\
2939 2.1257179563017616e-8 \\
2942 2.1206532148363203e-8 \\
2944 2.1136082280330548e-8 \\
2946 2.1060012144571473e-8 \\
2949 2.1001538634649345e-8 \\
2952 2.0938075720024836e-8 \\
2954 2.087575356630051e-8 \\
2957 2.0803789189663337e-8 \\
2959 2.074296291359307e-8 \\
2962 2.066589717843165e-8 \\
2965 2.0573618219760237e-8 \\
2967 2.0477082120374114e-8 \\
2969 2.0412878855639827e-8 \\
2971 2.0357354815643536e-8 \\
2973 2.0287892559872004e-8 \\
2975 2.0233175213149905e-8 \\
2977 2.0177759339559133e-8 \\
2979 2.0130079566512977e-8 \\
2981 2.0092478258974453e-8 \\
2984 2.004036577637813e-8 \\
2987 1.9963896244506356e-8 \\
2989 1.986613749426733e-8 \\
2991 1.9739741316556598e-8 \\
2993 1.959276245080575e-8 \\
2995 1.9426469264411034e-8 \\
2998 1.92147464466935e-8 \\
3000 1.9010225526467695e-8 \\
3002 1.8829467117074342e-8 \\
3004 1.8690366729439702e-8 \\
3007 1.852973516130714e-8 \\
3009 1.8321643497391457e-8 \\
3012 1.8111142877933405e-8 \\
3014 1.7901907210384036e-8 \\
3016 1.7741312061822175e-8 \\
3019 1.7605487086416575e-8 \\
3022 1.7478168426576638e-8 \\
3025 1.734249764742045e-8 \\
3028 1.719265946793845e-8 \\
3030 1.701169823921638e-8 \\
3032 1.6914161186596928e-8 \\
3034 1.6821826599843078e-8 \\
3036 1.675362649348702e-8 \\
3038 1.669091806093774e-8 \\
3041 1.662701757491349e-8 \\
3044 1.6564778999719006e-8 \\
3046 1.6521190096263356e-8 \\
3048 1.64788686265297e-8 \\
3050 1.643610695256718e-8 \\
3052 1.640106262668008e-8 \\
3054 1.6372625940622968e-8 \\
3056 1.6351534567556243e-8 \\
3058 1.633459586198433e-8 \\
3061 1.6312081089711215e-8 \\
3063 1.6276008608710443e-8 \\
3065 1.623396228517493e-8 \\
3068 1.617408616848943e-8 \\
3070 1.6096491572410276e-8 \\
3072 1.6029241682955907e-8 \\
3074 1.5957361887742358e-8 \\
3076 1.5886380620471396e-8 \\
3078 1.5822478456061525e-8 \\
3081 1.5758875753150276e-8 \\
3083 1.570378227284887e-8 \\
3085 1.5667924863359316e-8 \\
3088 1.5633769625449448e-8 \\
3090 1.5594386006341813e-8 \\
3093 1.5535721438245088e-8 \\
3095 1.5469292864733492e-8 \\
3097 1.5378909876835308e-8 \\
3099 1.5312749973331557e-8 \\
3101 1.5265323274661635e-8 \\
3103 1.5213559895461244e-8 \\
3105 1.5139517505579736e-8 \\
3107 1.5051676207908165e-8 \\
3109 1.498696916797036e-8 \\
3112 1.493437876320849e-8 \\
3115 1.4875246746420519e-8 \\
3117 1.478829626863073e-8 \\
3120 1.4698545301569308e-8 \\
3122 1.463134329420982e-8 \\
3125 1.4567669928787898e-8 \\
3128 1.4493681917120561e-8 \\
3131 1.438567634308598e-8 \\
3134 1.4266518636346951e-8 \\
3136 1.4199362752831683e-8 \\
3138 1.4122188951316275e-8 \\
3140 1.4034164412398363e-8 \\
3142 1.3970841804085616e-8 \\
3144 1.3920443237553488e-8 \\
3146 1.3870840332707852e-8 \\
3148 1.3829414318023553e-8 \\
3150 1.3790705512439934e-8 \\
3152 1.375834436171384e-8 \\
3154 1.3727656251918529e-8 \\
3157 1.369811102325529e-8 \\
3159 1.3659937182952566e-8 \\
3162 1.358725871594815e-8 \\
3164 1.3503702913209134e-8 \\
3167 1.3434248967962451e-8 \\
3170 1.3356614191899663e-8 \\
3173 1.327996967998875e-8 \\
3175 1.3194255735095165e-8 \\
3177 1.3101761707623037e-8 \\
3179 1.2981495888706146e-8 \\
3181 1.2868308564826278e-8 \\
3183 1.2773133421892669e-8 \\
3185 1.2696147606166847e-8 \\
3187 1.2607984623610059e-8 \\
3189 1.2529090516955803e-8 \\
3192 1.2440103969529556e-8 \\
3195 1.2335860459932889e-8 \\
3197 1.2233479922941993e-8 \\
3199 1.2182194303798596e-8 \\
3201 1.2125388279558608e-8 \\
3203 1.2087252238426416e-8 \\
3205 1.2050934469891056e-8 \\
3207 1.2007761975943465e-8 \\
3209 1.1968592171058775e-8 \\
3211 1.1934960472483893e-8 \\
3213 1.191287966673994e-8 \\
3215 1.1891444030880842e-8 \\
3218 1.1870589607549395e-8 \\
3221 1.1848137057659288e-8 \\
3223 1.1818739405574557e-8 \\
3225 1.1799271735266992e-8 \\
3227 1.178717957142178e-8 \\
3230 1.1760193965797507e-8 \\
3233 1.1729322358796051e-8 \\
3235 1.1697718167201564e-8 \\
3238 1.1659845968870332e-8 \\
3240 1.161055556106222e-8 \\
3243 1.1529248041798558e-8 \\
3246 1.1450214308573092e-8 \\
3248 1.1378549321490949e-8 \\
3250 1.1334174000385278e-8 \\
3253 1.129859174528637e-8 \\
3256 1.1267958082972196e-8 \\
3258 1.1242825236986072e-8 \\
3261 1.1218384669984193e-8 \\
3263 1.1190669885909987e-8 \\
3266 1.1170461552415716e-8 \\
3269 1.1146244183948687e-8 \\
3271 1.1118498178233269e-8 \\
3273 1.10828374523826e-8 \\
3276 1.1054319188894045e-8 \\
3278 1.1034345253417804e-8 \\
3281 1.1010817541527794e-8 \\
3284 1.0993433743764153e-8 \\
3286 1.0979378857223525e-8 \\
3289 1.0957368094016338e-8 \\
3292 1.0936645882668493e-8 \\
3294 1.091046631330545e-8 \\
3296 1.0882497824316907e-8 \\
3298 1.0851871720375878e-8 \\
3301 1.0818265492854213e-8 \\
3304 1.0787707249344e-8 \\
3306 1.0752020389552129e-8 \\
3309 1.0718132862639403e-8 \\
3312 1.0694494599878363e-8 \\
3314 1.0672057026601413e-8 \\
3316 1.0657518441964018e-8 \\
3319 1.0647905868219759e-8 \\
3321 1.0636737874681072e-8 \\
3323 1.062211681220266e-8 \\
3325 1.0594664336519065e-8 \\
3327 1.0561490686690684e-8 \\
3330 1.0537527105462818e-8 \\
3333 1.0510915409868275e-8 \\
3336 1.048445372179614e-8 \\
3338 1.0463976204599034e-8 \\
3341 1.0442970299223448e-8 \\
3343 1.0405034638588499e-8 \\
3346 1.035685426389345e-8 \\
3348 1.0308342679529335e-8 \\
3350 1.026722665197486e-8 \\
3352 1.02196011319243e-8 \\
3354 1.0182204190586387e-8 \\
3356 1.0136566790592595e-8 \\
3358 1.0084467342369658e-8 \\
3360 1.002265274387907e-8 \\
3362 9.953140368815683e-9 \\
3364 9.882848752321258e-9 \\
3366 9.809897267373682e-9 \\
3368 9.73519982509774e-9 \\
3370 9.648531347696704e-9 \\
3372 9.553363446040985e-9 \\
3374 9.471256163113553e-9 \\
3376 9.381133346365671e-9 \\
3378 9.29831052404157e-9 \\
3380 9.22198713097425e-9 \\
3382 9.119351542984588e-9 \\
3384 8.990160981361495e-9 \\
3386 8.891715680987963e-9 \\
3388 8.798801306266802e-9 \\
3390 8.704162659053548e-9 \\
3392 8.537478006211087e-9 \\
3394 8.438438720703581e-9 \\
3396 8.346349901758776e-9 \\
3398 8.237345617203716e-9 \\
3400 8.097337048357906e-9 \\
3402 7.95849378433034e-9 \\
3404 7.818880712826546e-9 \\
3406 7.665786896969909e-9 \\
3408 7.503999018472235e-9 \\
3411 7.3511746235012105e-9 \\
3414 7.141936098638659e-9 \\
3417 6.973828466840123e-9 \\
3419 6.812507919282563e-9 \\
3421 6.6952739675695265e-9 \\
3423 6.614863361776549e-9 \\
3426 6.54864380869477e-9 \\
3429 6.4862672830582e-9 \\
3431 6.405899712190347e-9 \\
3434 6.295052679533553e-9 \\
3437 6.2058391356325745e-9 \\
3439 6.157964319575813e-9 \\
3441 6.121019327960935e-9 \\
3444 6.0853408076895444e-9 \\
3447 6.053616665143758e-9 \\
3449 6.026311123845396e-9 \\
3451 6.002496946368077e-9 \\
3454 5.9685222945002054e-9 \\
3457 5.945594779287492e-9 \\
3460 5.927913343233156e-9 \\
3463 5.915268067042793e-9 \\
3466 5.904464543846305e-9 \\
3469 5.8973943940014944e-9 \\
3471 5.8914236036788285e-9 \\
3474 5.8867382952835015e-9 \\
3476 5.882380522324827e-9 \\
3479 5.876880502885375e-9 \\
3481 5.870108584308533e-9 \\
3483 5.8657435572851595e-9 \\
3486 5.8616635290455275e-9 \\
3489 5.858066454597871e-9 \\
3492 5.852064917080864e-9 \\
3494 5.844099755022297e-9 \\
3497 5.83703989094251e-9 \\
3500 5.829145863198745e-9 \\
3502 5.8177221129134394e-9 \\
3504 5.796239757102216e-9 \\
3507 5.760434965353556e-9 \\
3510 5.730845110712057e-9 \\
3513 5.6930564068646675e-9 \\
3516 5.661896230002117e-9 \\
3519 5.607868652620837e-9 \\
3522 5.562196279571777e-9 \\
3524 5.5140917468176915e-9 \\
3527 5.468043408247438e-9 \\
3530 5.42296248695845e-9 \\
3532 5.370576416359018e-9 \\
3534 5.319448837558043e-9 \\
3536 5.288595005393908e-9 \\
3539 5.247494008323885e-9 \\
3542 5.209122394562581e-9 \\
3544 5.163791499437746e-9 \\
3546 5.1279850834254825e-9 \\
3548 5.1044898471107065e-9 \\
3550 5.090336661210703e-9 \\
3553 5.0785104536627316e-9 \\
3555 5.059889427175485e-9 \\
3558 5.0353031038011405e-9 \\
3560 5.008862160826269e-9 \\
3562 4.981946748402208e-9 \\
3564 4.967247584986619e-9 \\
3566 4.956289710371061e-9 \\
3569 4.938153462631992e-9 \\
3572 4.915966634743037e-9 \\
3574 4.889797266258763e-9 \\
3576 4.866982499269622e-9 \\
3578 4.849297865123809e-9 \\
3580 4.82948174721355e-9 \\
3582 4.807303846584296e-9 \\
3584 4.786790319631358e-9 \\
3586 4.758638907453958e-9 \\
3588 4.741706451806126e-9 \\
3590 4.727801706056682e-9 \\
3592 4.702073810012881e-9 \\
3594 4.677325565021742e-9 \\
3596 4.655529667395124e-9 \\
3599 4.6348954140559406e-9 \\
3601 4.618402321004706e-9 \\
3603 4.605575054425601e-9 \\
3606 4.594027228606106e-9 \\
3608 4.5778624611377385e-9 \\
3611 4.558811166545005e-9 \\
3613 4.538067771933142e-9 \\
3615 4.519550623560773e-9 \\
3617 4.497770690174176e-9 \\
3619 4.482721910189439e-9 \\
3621 4.465106309479549e-9 \\
3624 4.438558779341266e-9 \\
3627 4.412854768779545e-9 \\
3629 4.393511342565726e-9 \\
3631 4.375570342317792e-9 \\
3633 4.363829141790232e-9 \\
3635 4.356147539209918e-9 \\
3637 4.349883755962408e-9 \\
3640 4.343192525927081e-9 \\
3643 4.3360009388185424e-9 \\
3645 4.330102033403842e-9 \\
3647 4.32438324284365e-9 \\
3649 4.317905547008953e-9 \\
3651 4.3128277673882935e-9 \\
3654 4.306519685110465e-9 \\
3656 4.294103940727075e-9 \\
3658 4.277619553765075e-9 \\
3661 4.256999995295562e-9 \\
3663 4.232607183570793e-9 \\
3665 4.214864627550218e-9 \\
3668 4.1960483040509025e-9 \\
3671 4.175178967708308e-9 \\
3673 4.16107163309765e-9 \\
3676 4.143068628296477e-9 \\
3679 4.128604933148765e-9 \\
3682 4.117055776769259e-9 \\
3684 4.101877390992549e-9 \\
3686 4.084513516351847e-9 \\
3688 4.070907819623084e-9 \\
3690 4.057939794951948e-9 \\
3692 4.037633765389048e-9 \\
3694 4.014533076384134e-9 \\
3696 3.977865127528378e-9 \\
3698 3.9435838080528036e-9 \\
3700 3.908048369379686e-9 \\
3703 3.879373600399513e-9 \\
3705 3.861178336473324e-9 \\
3708 3.846016112125906e-9 \\
3711 3.82960637968665e-9 \\
3713 3.813398484485452e-9 \\
3715 3.800490379453553e-9 \\
3717 3.790700085450809e-9 \\
3719 3.783635820668943e-9 \\
3721 3.777641083871049e-9 \\
3724 3.772472306958765e-9 \\
3727 3.766057252449571e-9 \\
3729 3.75794780398662e-9 \\
3731 3.7488013318395124e-9 \\
3733 3.739273188902868e-9 \\
3735 3.732286320767223e-9 \\
3737 3.724979980650428e-9 \\
3739 3.7176565966789694e-9 \\
3741 3.709490530378972e-9 \\
3743 3.7023007086971595e-9 \\
3745 3.695988380968227e-9 \\
3748 3.687303650753244e-9 \\
3751 3.6757820675391143e-9 \\
3754 3.661440677294695e-9 \\
3756 3.6459604476070623e-9 \\
3759 3.623515710471034e-9 \\
3761 3.587740523513215e-9 \\
3764 3.5360719432712745e-9 \\
3766 3.476486934069487e-9 \\
3768 3.4273685318460647e-9 \\
3770 3.3802817558326796e-9 \\
3772 3.3264736307153783e-9 \\
3774 3.283785413577792e-9 \\
3776 3.242874715659531e-9 \\
3779 3.2138209788193893e-9 \\
3782 3.1798631304114544e-9 \\
3784 3.147478357318819e-9 \\
3787 3.1129823705497005e-9 \\
3789 3.068624226560692e-9 \\
3791 3.0300702123315032e-9 \\
3793 3.0055485676679507e-9 \\
3795 2.9919057500319823e-9 \\
3797 2.9796151327775734e-9 \\
3800 2.9654672651602764e-9 \\
3803 2.949217490996758e-9 \\
3805 2.935020617088899e-9 \\
3807 2.9239797594618738e-9 \\
3809 2.9173830923067507e-9 \\
3811 2.9126824969453948e-9 \\
3814 2.9075205530817777e-9 \\
3817 2.9026109259606926e-9 \\
3819 2.8990241255619003e-9 \\
3822 2.8952040806277685e-9 \\
3825 2.8908591987922673e-9 \\
3827 2.8856325870734324e-9 \\
3829 2.880603436773016e-9 \\
3831 2.8758041295743448e-9 \\
3833 2.8719122137387844e-9 \\
3835 2.867588145061338e-9 \\
3838 2.8618512496868947e-9 \\
3841 2.8549394848998116e-9 \\
3843 2.8467718424883396e-9 \\
3845 2.835109550011934e-9 \\
3847 2.820981205779011e-9 \\
3849 2.8060122422848767e-9 \\
3851 2.792548280588841e-9 \\
3853 2.7734782769830903e-9 \\
3855 2.75568705980061e-9 \\
3858 2.7412890201282034e-9 \\
3861 2.7247307884611677e-9 \\
3863 2.6925266357661856e-9 \\
3866 2.6551091879300267e-9 \\
3869 2.6213858604954253e-9 \\
3872 2.5803876337973674e-9 \\
3874 2.544233670381921e-9 \\
3876 2.516112061634753e-9 \\
3878 2.4936648305626773e-9 \\
3880 2.4723769937468206e-9 \\
3882 2.4583619584868334e-9 \\
3884 2.448769815034961e-9 \\
3887 2.4391066702998936e-9 \\
3889 2.42535250769612e-9 \\
3891 2.396884236417372e-9 \\
3893 2.3560209544006114e-9 \\
3896 2.316874641432613e-9 \\
3898 2.2940830936155543e-9 \\
3900 2.2738993436330498e-9 \\
3903 2.2526019430088432e-9 \\
3906 2.232061990654053e-9 \\
3908 2.2136822571888824e-9 \\
3910 2.1979714780485655e-9 \\
3913 2.1895886210315167e-9 \\
3916 2.1834896343729255e-9 \\
3918 2.178001891727367e-9 \\
3920 2.172608174705955e-9 \\
3923 2.1671141481262486e-9 \\
3926 2.161717184515641e-9 \\
3928 2.154154135607523e-9 \\
3931 2.141397267678164e-9 \\
3933 2.1299481602350787e-9 \\
3936 2.1204307123158972e-9 \\
3939 2.111364484316163e-9 \\
3941 2.098010323589171e-9 \\
3944 2.086806557877229e-9 \\
3946 2.0791765028353964e-9 \\
3949 2.0717102926969206e-9 \\
3952 2.066244085992795e-9 \\
3954 2.0609062613348742e-9 \\
3956 2.055889652211051e-9 \\
3958 2.0518976475268776e-9 \\
3961 2.0480250702869835e-9 \\
3964 2.043421271702764e-9 \\
3966 2.037848827944437e-9 \\
3968 2.03359393509254e-9 \\
3970 2.0291420484453977e-9 \\
3972 2.024019112800365e-9 \\
3974 2.019679718701594e-9 \\
3976 2.0161501031843603e-9 \\
3978 2.0124121742048895e-9 \\
3980 2.008477803485591e-9 \\
3982 2.005275224529709e-9 \\
3984 2.0016763969068108e-9 \\
3986 1.9986591871744264e-9 \\
3989 1.995292522188625e-9 \\
3991 1.9901296197954196e-9 \\
3994 1.9813556939346673e-9 \\
3996 1.970713149451449e-9 \\
3998 1.9603132430311924e-9 \\
4000 1.949867633518475e-9 \\
4002 1.942000636269794e-9 \\
4004 1.934224201127538e-9 \\
4006 1.9260547184793897e-9 \\
4008 1.916735731843423e-9 \\
4010 1.907416885781044e-9 \\
4012 1.8962881100711027e-9 \\
4014 1.886205457286589e-9 \\
4016 1.8745666914010153e-9 \\
4018 1.8631987555115122e-9 \\
4020 1.851194910253498e-9 \\
4022 1.839280503915892e-9 \\
4024 1.8280835234325246e-9 \\
4026 1.8167556302937666e-9 \\
4028 1.8057743085932772e-9 \\
4030 1.7932525195473608e-9 \\
4032 1.7792029075960913e-9 \\
4034 1.7676350954311183e-9 \\
4036 1.7561280535094209e-9 \\
4039 1.7436315262521506e-9 \\
4042 1.7265896533750808e-9 \\
4044 1.7058254228775752e-9 \\
4046 1.6914499634907917e-9 \\
4048 1.6766822517248845e-9 \\
4050 1.663926496098863e-9 \\
4052 1.6535644253935279e-9 \\
4054 1.6471829404127842e-9 \\
4056 1.6398307182627359e-9 \\
4058 1.6352979772656854e-9 \\
4060 1.6307989466891578e-9 \\
4062 1.6265317785070402e-9 \\
4064 1.623636823791096e-9 \\
4066 1.6208278924199036e-9 \\
4069 1.618217178745579e-9 \\
4072 1.614703993112871e-9 \\
4074 1.6104535803537572e-9 \\
4076 1.6066510315356722e-9 \\
4078 1.6030149819104924e-9 \\
4080 1.5981890248326861e-9 \\
4082 1.5934517359633975e-9 \\
4084 1.589247744506145e-9 \\
4086 1.584760903241948e-9 \\
4088 1.5797516469468658e-9 \\
4090 1.574800212149753e-9 \\
4092 1.570932235084809e-9 \\
4094 1.5663655547040658e-9 \\
4096 1.5615359171190259e-9 \\
4098 1.5564768451086972e-9 \\
4101 1.5500178566607136e-9 \\
4104 1.541077566807067e-9 \\
4107 1.5320741115178106e-9 \\
4109 1.5238812425949206e-9 \\
4111 1.5175044534902976e-9 \\
4114 1.5116650792587486e-9 \\
4117 1.5045409170299086e-9 \\
4119 1.4979166653794965e-9 \\
4121 1.4904145126582889e-9 \\
4123 1.483496799463749e-9 \\
4125 1.478005049579856e-9 \\
4127 1.4718190865966848e-9 \\
4129 1.4658594614489775e-9 \\
4131 1.4591574266410463e-9 \\
4133 1.4529105169268147e-9 \\
4135 1.4471565335571275e-9 \\
4138 1.4433685998995241e-9 \\
4141 1.440175836463079e-9 \\
4143 1.4358855157127742e-9 \\
4145 1.4304407523998736e-9 \\
4147 1.4233997503140306e-9 \\
4150 1.4153604532959538e-9 \\
4152 1.4063154483572341e-9 \\
4155 1.3967134976800716e-9 \\
4158 1.3888273528653706e-9 \\
4160 1.3798629744043675e-9 \\
4162 1.374227753917238e-9 \\
4165 1.369986969259663e-9 \\
4167 1.3640791084773194e-9 \\
4170 1.3589959368888634e-9 \\
4172 1.3546889411294744e-9 \\
4175 1.348581592073737e-9 \\
4178 1.3428873976969254e-9 \\
4180 1.3386005283145012e-9 \\
4182 1.3338190417742446e-9 \\
4184 1.3292388859870012e-9 \\
4187 1.3241732655785098e-9 \\
4190 1.3194311696075101e-9 \\
4192 1.313877076885748e-9 \\
4194 1.3096320567313998e-9 \\
4196 1.3068944695020105e-9 \\
4198 1.304934482079269e-9 \\
4200 1.3038249137975596e-9 \\
4203 1.3028911390251027e-9 \\
4206 1.3017596573573027e-9 \\
4208 1.3002013966211456e-9 \\
4211 1.298029600220929e-9 \\
4214 1.2951948926410409e-9 \\
4216 1.2920465252710088e-9 \\
4218 1.2879948455300555e-9 \\
4221 1.2821191189347873e-9 \\
4224 1.277143761047332e-9 \\
4227 1.2718689700199183e-9 \\
4229 1.2659371887357648e-9 \\
4232 1.2610169316222422e-9 \\
4235 1.257351964265138e-9 \\
4238 1.2521921721430338e-9 \\
4240 1.2446760813930352e-9 \\
4242 1.2393020721449054e-9 \\
4244 1.2345457626357901e-9 \\
4246 1.229583078448315e-9 \\
4248 1.2253215357372607e-9 \\
4250 1.2210653891478527e-9 \\
4252 1.2165499355443784e-9 \\
4254 1.2119919522404396e-9 \\
4256 1.2081835808162313e-9 \\
4259 1.2054185905802203e-9 \\
4262 1.2021841642358426e-9 \\
4265 1.1995500900298015e-9 \\
4268 1.1964901331669832e-9 \\
4271 1.1932848582204268e-9 \\
4274 1.1898486586940107e-9 \\
4277 1.1851766410520014e-9 \\
4279 1.1788285500606002e-9 \\
4281 1.1693997339817298e-9 \\
4283 1.1609693012517804e-9 \\
4285 1.1533397917059423e-9 \\
4288 1.1445118614707042e-9 \\
4290 1.135141788644609e-9 \\
4292 1.1283819300076737e-9 \\
4294 1.1251667101557037e-9 \\
4296 1.121149564490111e-9 \\
4298 1.1174710688919795e-9 \\
4300 1.1143185220852028e-9 \\
4302 1.111437873762514e-9 \\
4305 1.1086101721208817e-9 \\
4307 1.1042731421520525e-9 \\
4310 1.0996507176114787e-9 \\
4312 1.094351588284948e-9 \\
4314 1.0904547744305482e-9 \\
4316 1.0875251576424006e-9 \\
4318 1.0842151735874356e-9 \\
4321 1.082743421518804e-9 \\
4324 1.0812190935459301e-9 \\
4326 1.0791715899065844e-9 \\
4328 1.0764646329200034e-9 \\
4330 1.0742320536184509e-9 \\
4332 1.0711691347152974e-9 \\
4334 1.0673297431420745e-9 \\
4336 1.0638375410768975e-9 \\
4339 1.0611176655436045e-9 \\
4341 1.0588084122504604e-9 \\
4343 1.0567853916647742e-9 \\
4346 1.0551315835183013e-9 \\
4348 1.0528460977528168e-9 \\
4350 1.0489396713416269e-9 \\
4352 1.0432803600041976e-9 \\
4354 1.0343639830764982e-9 \\
4356 1.0239853799888748e-9 \\
4359 1.0144183594935604e-9 \\
4361 1.0084212177387361e-9 \\
4364 1.0038898158804465e-9 \\
4366 9.97458370097877e-10 \\
4369 9.878096095407947e-10 \\
4372 9.776214794025417e-10 \\
4374 9.6965602469748e-10 \\
4376 9.649646822427246e-10 \\
4378 9.617927746412422e-10 \\
4380 9.599679547711072e-10 \\
4382 9.591088894159053e-10 \\
4384 9.582783146373005e-10 \\
4387 9.574699070565148e-10 \\
4390 9.565432920096155e-10 \\
4392 9.553418276394567e-10 \\
4394 9.542863622862105e-10 \\
4396 9.53113261878164e-10 \\
4398 9.518339092709667e-10 \\
4400 9.508588372377598e-10 \\
4402 9.498980702086742e-10 \\
4405 9.485038227389185e-10 \\
4407 9.459071191792769e-10 \\
4410 9.419037985889376e-10 \\
4412 9.373048779590413e-10 \\
4414 9.306209013988783e-10 \\
4416 9.213840911076335e-10 \\
4418 9.082630421554253e-10 \\
4420 8.934340099746264e-10 \\
4422 8.708444457493662e-10 \\
4424 8.425170688400861e-10 \\
4427 8.177686389247143e-10 \\
4429 7.915272313182686e-10 \\
4431 7.640535493652406e-10 \\
4433 7.391779721879657e-10 \\
4436 7.089900906152142e-10 \\
4439 6.757138636468004e-10 \\
4441 6.450393192670989e-10 \\
4443 6.176845880211026e-10 \\
4445 6.003068453571889e-10 \\
4447 5.731781187916576e-10 \\
4449 5.49865795304832e-10 \\
4451 5.198286601585983e-10 \\
4454 4.914379730523895e-10 \\
4457 4.687276787817022e-10 \\
4459 4.468909298063588e-10 \\
4462 4.2608251491936186e-10 \\
4464 4.0881368921347454e-10 \\
4467 3.945952778191945e-10 \\
4469 3.8022174104134724e-10 \\
4472 3.6594005420559437e-10 \\
4475 3.506663232697078e-10 \\
4477 3.4287401254806324e-10 \\
4480 3.3496794728704767e-10 \\
4483 3.2494826292505654e-10 \\
4485 3.1967585581427465e-10 \\
4487 3.14966935399761e-10 \\
4489 3.11346088592969e-10 \\
4491 3.0876730784391545e-10 \\
4494 3.0696732742502286e-10 \\
4497 3.0463060916310295e-10 \\
4499 3.0118369218301534e-10 \\
4501 2.98001958491125e-10 \\
4503 2.958579933167306e-10 \\
4506 2.9407175131145654e-10 \\
4509 2.9222397448353497e-10 \\
4512 2.9073066428798346e-10 \\
4514 2.89496918468989e-10 \\
4516 2.8861852971728006e-10 \\
4519 2.877840045057583e-10 \\
4522 2.8677621137973477e-10 \\
4525 2.8520233196589403e-10 \\
4528 2.838587333800968e-10 \\
4530 2.8279319235310256e-10 \\
4532 2.821799995950851e-10 \\
4535 2.817134857300576e-10 \\
4538 2.8130444851894596e-10 \\
4541 2.808469528510775e-10 \\
4544 2.804218857989371e-10 \\
4546 2.7993056628944617e-10 \\
4549 2.7938099496214357e-10 \\
4552 2.787081783623465e-10 \\
4554 2.780322349031552e-10 \\
4556 2.774102866366125e-10 \\
4558 2.7689718234096125e-10 \\
4561 2.7635015705239655e-10 \\
4564 2.7552444914892386e-10 \\
4566 2.748306088051289e-10 \\
4568 2.741401230235132e-10 \\
4571 2.7336075278925655e-10 \\
4574 2.726125514158949e-10 \\
4576 2.718825282708244e-10 \\
4578 2.713433964280851e-10 \\
4580 2.710190646462219e-10 \\
4582 2.708166881124508e-10 \\
4585 2.7062005875143694e-10 \\
4587 2.703972199955256e-10 \\
4589 2.7002753477640236e-10 \\
4591 2.6955059850299577e-10 \\
4593 2.687708391282506e-10 \\
4595 2.677193134878724e-10 \\
4597 2.6636633849129454e-10 \\
4600 2.650454419741294e-10 \\
4603 2.640514075159762e-10 \\
4605 2.6263605204616134e-10 \\
4607 2.6099602979458595e-10 \\
4609 2.598375385296989e-10 \\
4611 2.587528761269437e-10 \\
4613 2.577396247612656e-10 \\
4616 2.566437501088487e-10 \\
4618 2.558738740432811e-10 \\
4621 2.550516756412544e-10 \\
4624 2.5401994593334757e-10 \\
4626 2.530435198603762e-10 \\
4628 2.5216338319858237e-10 \\
4631 2.5088836445240044e-10 \\
4634 2.4995570502582337e-10 \\
4637 2.487880870215872e-10 \\
4639 2.478140156866567e-10 \\
4642 2.470386538969095e-10 \\
4645 2.4599686632327533e-10 \\
4647 2.4484542699392117e-10 \\
4650 2.4387518430212234e-10 \\
4653 2.4287086213415753e-10 \\
4656 2.416753428307575e-10 \\
4658 2.4070176776904264e-10 \\
4660 2.397805158637148e-10 \\
4663 2.3917505927444505e-10 \\
4665 2.3872162445193234e-10 \\
4668 2.383049395768516e-10 \\
4671 2.380165009516536e-10 \\
4674 2.3759166925947607e-10 \\
4677 2.370844179885954e-10 \\
4680 2.3661134603534823e-10 \\
4683 2.362601774172379e-10 \\
4686 2.359303877277571e-10 \\
4689 2.3555176221140084e-10 \\
4692 2.3503700809207996e-10 \\
4694 2.3450707652470206e-10 \\
4696 2.3386480509172405e-10 \\
4698 2.3326813697750184e-10 \\
4700 2.3245675868953982e-10 \\
4702 2.3193669023129776e-10 \\
4704 2.3130650406112327e-10 \\
4706 2.3052190886008574e-10 \\
4709 2.2961988278662193e-10 \\
4712 2.286703594761661e-10 \\
4714 2.275087142265017e-10 \\
4716 2.2692131790432672e-10 \\
4718 2.2645069545516655e-10 \\
4721 2.2596133672530454e-10 \\
4724 2.2544883103122523e-10 \\
4726 2.2493826314524132e-10 \\
4728 2.245135109115305e-10 \\
4730 2.2412945088599477e-10 \\
4732 2.2370663115456497e-10 \\
4734 2.2333524623847217e-10 \\
4736 2.2306183941232186e-10 \\
4739 2.227562840469697e-10 \\
4741 2.222188133713652e-10 \\
4743 2.2126759339970593e-10 \\
4746 2.2023090115615412e-10 \\
4748 2.1914271475752516e-10 \\
4751 2.1762408889525577e-10 \\
4753 2.158673915211547e-10 \\
4756 2.1398273304234225e-10 \\
4759 2.1155169951166553e-10 \\
4762 2.0890161858520698e-10 \\
4764 2.0649441108844951e-10 \\
4766 2.0453349834658775e-10 \\
4768 2.02678000711708e-10 \\
4770 2.0107067511774277e-10 \\
4772 1.9973793282448147e-10 \\
4774 1.988351415414531e-10 \\
4776 1.9804078389267519e-10 \\
4778 1.9726665079536874e-10 \\
4780 1.965731509588186e-10 \\
4783 1.958111692403194e-10 \\
4786 1.9480000135885115e-10 \\
4789 1.9388376967550015e-10 \\
4792 1.9310718342170066e-10 \\
4794 1.922379387701281e-10 \\
4796 1.905434490745428e-10 \\
4799 1.884883506125313e-10 \\
4801 1.862404557558938e-10 \\
4804 1.8429310700662609e-10 \\
4806 1.8299481160531823e-10 \\
4809 1.8193203864811432e-10 \\
4812 1.8055914413356994e-10 \\
4814 1.7950442791659109e-10 \\
4816 1.7864332155079947e-10 \\
4818 1.779412059458316e-10 \\
4820 1.7752867920292278e-10 \\
4822 1.7731028959937526e-10 \\
4825 1.7706487402728783e-10 \\
4828 1.7672180348461035e-10 \\
4830 1.7629132524718972e-10 \\
4832 1.7579513064973525e-10 \\
4834 1.752642612745832e-10 \\
4836 1.748092591361862e-10 \\
4839 1.7421961045176052e-10 \\
4842 1.7337077789830648e-10 \\
4844 1.723584891144222e-10 \\
4846 1.712977326851677e-10 \\
4848 1.7034034887508003e-10 \\
4851 1.6960964605044386e-10 \\
4853 1.6898518773389914e-10 \\
4855 1.6859967218049937e-10 \\
4858 1.6824667795566593e-10 \\
4861 1.6793044496074333e-10 \\
4863 1.675950968309985e-10 \\
4865 1.672491835034485e-10 \\
4868 1.6691543831240559e-10 \\
4871 1.6651052012764877e-10 \\
4873 1.6597189485126947e-10 \\
4875 1.6550338602036325e-10 \\
4877 1.6503320839902566e-10 \\
4879 1.6471434921571954e-10 \\
4881 1.6444182714597582e-10 \\
4883 1.6415735133392837e-10 \\
4885 1.6396550345357296e-10 \\
4887 1.6376303254000274e-10 \\
4889 1.6355049096711954e-10 \\
4891 1.6341056576597368e-10 \\
4894 1.6324190426058455e-10 \\
4896 1.629550803647871e-10 \\
4899 1.625099743088245e-10 \\
4901 1.6191380324708828e-10 \\
4903 1.6124169373006678e-10 \\
4905 1.60515712714312e-10 \\
4907 1.5964128496649124e-10 \\
4909 1.5880721617697905e-10 \\
4912 1.5771237281089236e-10 \\
4914 1.567118989033423e-10 \\
4916 1.5579664958169847e-10 \\
4918 1.5492376674065833e-10 \\
4920 1.5420591353458102e-10 \\
4923 1.532944643889856e-10 \\
4925 1.5195000642388885e-10 \\
4928 1.5013450178165064e-10 \\
4930 1.4811169939842788e-10 \\
4932 1.459864421867298e-10 \\
4934 1.4413490822558607e-10 \\
4936 1.42569137756305e-10 \\
4938 1.4079956673501443e-10 \\
4940 1.389554400295606e-10 \\
4942 1.369812853438076e-10 \\
4944 1.3541190351906273e-10 \\
4946 1.3377117020026879e-10 \\
4949 1.3138459589755788e-10 \\
4952 1.2866360165735826e-10 \\
4954 1.2679727668491684e-10 \\
4956 1.2503513323455437e-10 \\
4958 1.2325303300355197e-10 \\
4960 1.2196627382506748e-10 \\
4962 1.2090825471491916e-10 \\
4964 1.1989676300936704e-10 \\
4967 1.1868694522738747e-10 \\
4970 1.1717722338901214e-10 \\
4972 1.1580593760687503e-10 \\
4974 1.1427241728009189e-10 \\
4976 1.1281569007839031e-10 \\
4978 1.1179385978006334e-10 \\
4980 1.1090343112585927e-10 \\
4982 1.101819886413849e-10 \\
4984 1.093540020702063e-10 \\
4986 1.0851816025100013e-10 \\
4988 1.0764273857439026e-10 \\
4990 1.068191380211277e-10 \\
4992 1.060419301603414e-10 \\
4994 1.0515225697143487e-10 \\
4996 1.0457024200542786e-10 \\
4998 1.0413812604674437e-10 \\
5000 1.0365433602318574e-10 \\
5003 1.0335998742549805e-10 \\
5006 1.0318782685410886e-10 \\
5009 1.0302787795672024e-10 \\
5012 1.0289151372274222e-10 \\
5014 1.0271479107933296e-10 \\
5016 1.0246452997734372e-10 \\
5019 1.0213255444819179e-10 \\
5021 1.0183611314379956e-10 \\
5023 1.015719794649492e-10 \\
5025 1.0129064004649885e-10 \\
5027 1.0105038948481212e-10 \\
5029 1.0087857522792561e-10 \\
5032 1.0069038252513056e-10 \\
5035 1.0045135408968519e-10 \\
5037 1.0023191353509056e-10 \\
5040 9.997909474596632e-11 \\
5043 9.979296887810147e-11 \\
5045 9.960841286044348e-11 \\
5047 9.945872946027449e-11 \\
5049 9.93584380759192e-11 \\
5051 9.927810288266892e-11 \\
5054 9.920078705694373e-11 \\
5056 9.908515442868821e-11 \\
5058 9.889113689037906e-11 \\
5060 9.853544559066882e-11 \\
5063 9.817359077101458e-11 \\
5065 9.772253553510125e-11 \\
5067 9.713035155231543e-11 \\
5069 9.653401653888193e-11 \\
5072 9.584545517546481e-11 \\
5075 9.497921724013324e-11 \\
5077 9.376310494625846e-11 \\
5079 9.257911731203267e-11 \\
5081 9.187184284273515e-11 \\
5083 9.104971900671284e-11 \\
5085 9.036078599234353e-11 \\
5087 8.988720304105996e-11 \\
5089 8.952842774859887e-11 \\
5092 8.913723734550304e-11 \\
5095 8.864458215992197e-11 \\
5097 8.828189823053764e-11 \\
5099 8.789569557078733e-11 \\
5101 8.764680796999151e-11 \\
5103 8.744804044032075e-11 \\
5105 8.724653494102249e-11 \\
5108 8.706807308825077e-11 \\
5111 8.686691538745692e-11 \\
5113 8.669102829122815e-11 \\
5115 8.653459976441227e-11 \\
5117 8.645606972034533e-11 \\
5120 8.63881417030761e-11 \\
5122 8.62929965792002e-11 \\
5125 8.617302186354541e-11 \\
5127 8.606098869841112e-11 \\
5130 8.588380118299162e-11 \\
5133 8.56763501697012e-11 \\
5135 8.550989666236512e-11 \\
5138 8.528732240435004e-11 \\
5141 8.506422469352608e-11 \\
5143 8.487917869102503e-11 \\
5146 8.47117644179338e-11 \\
5149 8.454782514833066e-11 \\
5152 8.436807576482153e-11 \\
5155 8.42224140770861e-11 \\
5157 8.406105847481252e-11 \\
5160 8.395081959651106e-11 \\
5163 8.385226068591224e-11 \\
5165 8.376049910629492e-11 \\
5167 8.36834578954275e-11 \\
5170 8.363434297458403e-11 \\
5172 8.356877129455384e-11 \\
5174 8.347220135284045e-11 \\
5176 8.333023592715146e-11 \\
5179 8.303070368433823e-11 \\
5182 8.262294629257606e-11 \\
5184 8.224344245048735e-11 \\
5186 8.199276952107915e-11 \\
5188 8.182399763713259e-11 \\
5191 8.170332774459733e-11 \\
5194 8.160373888259223e-11 \\
5197 8.147819379367323e-11 \\
5200 8.133736397489223e-11 \\
5202 8.121246145871954e-11 \\
5204 8.110333476178287e-11 \\
5207 8.095881032758748e-11 \\
5210 8.076345073672418e-11 \\
5212 8.052267195851528e-11 \\
5214 8.028966088578478e-11 \\
5216 8.001738417776896e-11 \\
5218 7.969641830155028e-11 \\
5220 7.938892076418897e-11 \\
5222 7.900019469842109e-11 \\
5224 7.862203705595984e-11 \\
5226 7.830228148817883e-11 \\
5228 7.791104001238442e-11 \\
5230 7.75057265681731e-11 \\
5232 7.696147369975993e-11 \\
5234 7.63648497396712e-11 \\
5236 7.57032683339643e-11 \\
5238 7.505955716859266e-11 \\
5240 7.450519359992504e-11 \\
5242 7.372545281924712e-11 \\
5244 7.28470047887844e-11 \\
5247 7.147430246262762e-11 \\
5250 6.995174265409052e-11 \\
5252 6.777578667158156e-11 \\
5254 6.618883879974972e-11 \\
5256 6.529446818973441e-11 \\
5258 6.45354301207911e-11 \\
5261 6.371294522511655e-11 \\
5263 6.212724167178928e-11 \\
5266 6.023939974500545e-11 \\
5268 5.876644677339001e-11 \\
5270 5.7618620086989734e-11 \\
5272 5.637448192589772e-11 \\
5274 5.4976106918800186e-11 \\
5276 5.416590074825431e-11 \\
5278 5.3512271586011843e-11 \\
5280 5.2890513488530223e-11 \\
5282 5.23413893336374e-11 \\
5285 5.198219486151137e-11 \\
5288 5.166871572655435e-11 \\
5290 5.126956155356976e-11 \\
5292 5.081765614729913e-11 \\
5295 5.032385133472072e-11 \\
5297 4.983540557762685e-11 \\
5299 4.9444657508688605e-11 \\
5301 4.911392158176179e-11 \\
5303 4.8842340755357854e-11 \\
5305 4.86308187594214e-11 \\
5307 4.8464823042900125e-11 \\
5309 4.834174142394733e-11 \\
5311 4.8250558191650136e-11 \\
5314 4.815622001234617e-11 \\
5317 4.804788308892952e-11 \\
5319 4.790452299299969e-11 \\
5321 4.7777583044104465e-11 \\
5323 4.766324104333881e-11 \\
5325 4.757017526337568e-11 \\
5328 4.7465132423985847e-11 \\
5331 4.7343746808938946e-11 \\
5333 4.723957957799988e-11 \\
5335 4.7134149807183476e-11 \\
5337 4.704919366973516e-11 \\
5340 4.696888514785832e-11 \\
5343 4.691244318195693e-11 \\
5346 4.687062957669857e-11 \\
5348 4.6829006303131596e-11 \\
5350 4.6785795669492675e-11 \\
5353 4.6713955240921395e-11 \\
5356 4.663622300702308e-11 \\
5358 4.652878896651809e-11 \\
5360 4.641313974996933e-11 \\
5362 4.628266724677945e-11 \\
5365 4.6099552838540104e-11 \\
5368 4.585335891771304e-11 \\
5370 4.550761867626362e-11 \\
5372 4.5244175471566804e-11 \\
5374 4.483173280853646e-11 \\
5376 4.430790526550833e-11 \\
5378 4.3826897060778806e-11 \\
5381 4.348021308232461e-11 \\
5383 4.3158341280651914e-11 \\
5385 4.2931342176730485e-11 \\
5387 4.2735471350661535e-11 \\
5389 4.26247397905641e-11 \\
5392 4.251955090236537e-11 \\
5395 4.241599133286266e-11 \\
5397 4.2304018408711574e-11 \\
5399 4.2197262678967014e-11 \\
5402 4.211770230402303e-11 \\
5405 4.202589632632675e-11 \\
5407 4.19397229144418e-11 \\
5409 4.1883690499134804e-11 \\
5411 4.181550354050547e-11 \\
5413 4.1769951402868474e-11 \\
5415 4.1737841766195834e-11 \\
5417 4.171702473889467e-11 \\
5420 4.16917316574633e-11 \\
5422 4.1645356434194536e-11 \\
5424 4.157638817237465e-11 \\
5426 4.147063727442729e-11 \\
5428 4.131415489664475e-11 \\
5430 4.103548910042295e-11 \\
5433 4.07823927284375e-11 \\
5435 4.0464438901379254e-11 \\
5437 4.0096733706473497e-11 \\
5439 3.972208146581875e-11 \\
5441 3.9288486099718373e-11 \\
5443 3.886441701502017e-11 \\
5446 3.817104616464723e-11 \\
5449 3.713276492116769e-11 \\
5451 3.6225872507896634e-11 \\
5453 3.532286857216467e-11 \\
5455 3.439612850320234e-11 \\
5457 3.312814072001756e-11 \\
5459 3.205647480455801e-11 \\
5461 3.075239103081037e-11 \\
5463 2.956676445559428e-11 \\
5465 2.7885526793756683e-11 \\
5467 2.6337086916732033e-11 \\
5469 2.4776181350690332e-11 \\
5471 2.3236076880954123e-11 \\
5473 2.1507227442941253e-11 \\
5475 1.9959012327803224e-11 \\
5477 1.8213589368805926e-11 \\
5479 1.6053199412412612e-11 \\
5481 1.415862582341762e-11 \\
5484 1.2547932826253647e-11 \\
5487 1.1679893109541734e-11 \\
5490 1.1138428863326309e-11 \\
5493 1.0671993115065302e-11 \\
5495 1.0329187415873513e-11 \\
5497 1.011742914517862e-11 \\
5499 9.959232474354793e-12 \\
5501 9.865274938104795e-12 \\
5504 9.783946696979677e-12 \\
5507 9.692007870635948e-12 \\
5509 9.58305162383332e-12 \\
5511 9.495214564701066e-12 \\
5514 9.447917762809427e-12 \\
5516 9.421370178149327e-12 \\
5519 9.393000313911559e-12 \\
5521 9.367953861369373e-12 \\
5523 9.325455040338007e-12 \\
5525 9.272162010897592e-12 \\
5527 9.20555286458482e-12 \\
5529 9.131029923327167e-12 \\
5531 9.045503800467983e-12 \\
5533 8.945250295426099e-12 \\
5536 8.851791898751259e-12 \\
5538 8.760252004596895e-12 \\
5540 8.702988450617986e-12 \\
5542 8.652365079291936e-12 \\
5544 8.613505809757123e-12 \\
5546 8.572142893789342e-12 \\
5549 8.544249014634086e-12 \\
5552 8.522931926185917e-12 \\
5555 8.50460598890131e-12 \\
5557 8.486790487223245e-12 \\
5560 8.474192572974996e-12 \\
5563 8.464972429608753e-12 \\
5566 8.455080541681492e-12 \\
5568 8.443265536598257e-12 \\
5570 8.42928380768342e-12 \\
5572 8.407407209927876e-12 \\
5574 8.383975120867995e-12 \\
5576 8.364955666887493e-12 \\
5578 8.33638370058851e-12 \\
5581 8.305061438638583e-12 \\
5583 8.28857862471841e-12 \\
5585 8.276241406882535e-12 \\
5587 8.265205428165286e-12 \\
5589 8.258001128345818e-12 \\
5592 8.248811390074249e-12 \\
5594 8.233139762667003e-12 \\
5596 8.213354889057781e-12 \\
5599 8.193939084644337e-12 \\
5601 8.175912515908344e-12 \\
5603 8.158971694332932e-12 \\
5605 8.14198701000338e-12 \\
5607 8.121332992498849e-12 \\
5609 8.101682424433744e-12 \\
5612 8.072522441086513e-12 \\
5614 8.022098718814263e-12 \\
5617 7.941848188201123e-12 \\
5619 7.857171625835508e-12 \\
5621 7.790960395272564e-12 \\
5623 7.715584620586035e-12 \\
5626 7.599252505746407e-12 \\
5629 7.428815436340708e-12 \\
5632 7.308949425506236e-12 \\
5634 7.218032283527222e-12 \\
5637 7.13807008970559e-12 \\
5639 7.0049956232744875e-12 \\
5641 6.794186354741171e-12 \\
5644 6.553486330267578e-12 \\
5646 6.39070235261812e-12 \\
5648 6.222482347906146e-12 \\
5650 6.0562275680520194e-12 \\
5652 5.924529232004608e-12 \\
5654 5.7728587128701506e-12 \\
5657 5.65459897465927e-12 \\
5660 5.523719773681962e-12 \\
5662 5.369751430344457e-12 \\
5665 5.1907316606873005e-12 \\
5667 5.0111478009685906e-12 \\
5669 4.8987758904180286e-12 \\
5671 4.792263719915254e-12 \\
5674 4.665827321942775e-12 \\
5677 4.502836675030451e-12 \\
5679 4.388609504827386e-12 \\
5682 4.322839381918318e-12 \\
5684 4.2778978804973965e-12 \\
5687 4.251810817486323e-12 \\
5689 4.229159381095686e-12 \\
5691 4.196612282398975e-12 \\
5693 4.164493687505884e-12 \\
5696 4.1400236849300186e-12 \\
5698 4.118267142236287e-12 \\
5700 4.103115423652066e-12 \\
5702 4.091669216714066e-12 \\
5705 4.07889436744753e-12 \\
5707 4.065070118898246e-12 \\
5710 4.053279230537086e-12 \\
5712 4.0456773673334945e-12 \\
5715 4.038656162155905e-12 \\
5717 4.0284379022696715e-12 \\
5720 4.015786835009916e-12 \\
5722 4.004519067420716e-12 \\
5725 3.989172673560162e-12 \\
5728 3.9738987450623105e-12 \\
5730 3.9613778701546795e-12 \\
5732 3.949566436162351e-12 \\
5734 3.939220735087005e-12 \\
5736 3.929209713669779e-12 \\
5739 3.918929417090489e-12 \\
5742 3.907659630174743e-12 \\
5744 3.893876079864508e-12 \\
5747 3.881338528572212e-12 \\
5750 3.87044600335491e-12 \\
5753 3.859355333414322e-12 \\
5756 3.849583812256998e-12 \\
5758 3.8438614880583095e-12 \\
5760 3.839251656932545e-12 \\
5762 3.8358122694858235e-12 \\
5765 3.8325583551494964e-12 \\
5767 3.828943930038291e-12 \\
5770 3.8246880773693155e-12 \\
5772 3.819370384197662e-12 \\
5775 3.812560801731615e-12 \\
5777 3.802558772416156e-12 \\
5780 3.789357784261989e-12 \\
5782 3.774747089338101e-12 \\
5784 3.755299721088911e-12 \\
5786 3.72825965792075e-12 \\
5788 3.707795877239909e-12 \\
5791 3.692125151075719e-12 \\
5794 3.676575828449793e-12 \\
5797 3.663815006048864e-12 \\
5799 3.653047042108653e-12 \\
5802 3.64329273943708e-12 \\
5804 3.6248339263999715e-12 \\
5807 3.6071116525562136e-12 \\
5809 3.5948912710569506e-12 \\
5812 3.5830894661351663e-12 \\
5814 3.567598710755345e-12 \\
5817 3.550753298971112e-12 \\
5819 3.536260239982939e-12 \\
5822 3.520258479790435e-12 \\
5825 3.499578848009579e-12 \\
5827 3.4807739305339584e-12 \\
5829 3.4669627805021704e-12 \\
5831 3.4507554149201813e-12 \\
5833 3.432593442885372e-12 \\
5835 3.4113663703225737e-12 \\
5837 3.393627440422941e-12 \\
5840 3.3793190549460603e-12 \\
5842 3.3689538924417187e-12 \\
5844 3.360824341264515e-12 \\
5847 3.354628342689195e-12 \\
5850 3.3489497931532206e-12 \\
5853 3.343696386394132e-12 \\
5856 3.3376728030692915e-12 \\
5858 3.3303352954604064e-12 \\
5860 3.3230720624766e-12 \\
5863 3.317880909251003e-12 \\
5866 3.313662583529723e-12 \\
5868 3.3091223649596956e-12 \\
5871 3.3061290724968433e-12 \\
5874 3.3030295078922967e-12 \\
5876 3.3004701673489817e-12 \\
5879 3.29812959169902e-12 \\
5882 3.295266721981254e-12 \\
5884 3.2908349981673746e-12 \\
5886 3.28611310797082e-12 \\
5889 3.2814200439995264e-12 \\
5892 3.2767012708842178e-12 \\
5895 3.2695782658988953e-12 \\
5898 3.262663990160567e-12 \\
5900 3.25592236006568e-12 \\
5902 3.2514320080193233e-12 \\
5904 3.248849709495006e-12 \\
5907 3.2472432268072435e-12 \\
5909 3.244389437282672e-12 \\
5911 3.240352044575189e-12 \\
5914 3.2324873843175145e-12 \\
5917 3.2174208162614147e-12 \\
5919 3.187015199814479e-12 \\
5922 3.160205644804452e-12 \\
5924 3.1380878933806935e-12 \\
5926 3.1258718283613297e-12 \\
5929 3.1024308217385797e-12 \\
5932 3.0731087637190894e-12 \\
5934 3.038624236397728e-12 \\
5936 3.0036998279261984e-12 \\
5939 2.9716051329147473e-12 \\
5941 2.9348568050097633e-12 \\
5944 2.896080219443129e-12 \\
5947 2.8698133415017493e-12 \\
5950 2.8415744624389443e-12 \\
5953 2.815599444946134e-12 \\
5955 2.7984353793671438e-12 \\
5957 2.78874584422285e-12 \\
5959 2.7787600847162426e-12 \\
5962 2.76764010743568e-12 \\
5965 2.7560132385344265e-12 \\
5967 2.743610433243379e-12 \\
5969 2.732065821405699e-12 \\
5971 2.7206744344400458e-12 \\
5974 2.7099409210238658e-12 \\
5977 2.6949767016528486e-12 \\
5980 2.677716819706865e-12 \\
5982 2.665046697593928e-12 \\
5985 2.6413604444397616e-12 \\
5988 2.6209901219861886e-12 \\
5990 2.60474372512599e-12 \\
5993 2.5924721557316587e-12 \\
5995 2.5764946071289187e-12 \\
5998 2.5560317073623426e-12 \\
6000 2.542831796634084e-12 \\
6003 2.5350241925157363e-12 \\
6006 2.529994659952739e-12 \\
6008 2.5223880804696973e-12 \\
6010 2.5141946968895885e-12 \\
6012 2.507313075965443e-12 \\
6014 2.501583582479889e-12 \\
6016 2.494273979524418e-12 \\
6018 2.4883830212303268e-12 \\
6020 2.4811514876075386e-12 \\
6022 2.468977266015769e-12 \\
6024 2.4600723815362303e-12 \\
6026 2.451063752461312e-12 \\
6028 2.4383596202814765e-12 \\
6030 2.4273213444108745e-12 \\
6033 2.418501820523628e-12 \\
6035 2.409300772668148e-12 \\
6038 2.4008585714657173e-12 \\
6041 2.3883592247474737e-12 \\
6044 2.3750305650112324e-12 \\
6046 2.3659247710928685e-12 \\
6048 2.3612882685936608e-12 \\
6050 2.3583046932927794e-12 \\
6052 2.3560574538973415e-12 \\
6055 2.354214872633993e-12 \\
6057 2.3523074018706215e-12 \\
6059 2.3496588382647746e-12 \\
6062 2.3459901691636267e-12 \\
6065 2.341707841632852e-12 \\
6067 2.3361964354142936e-12 \\
6070 2.3303693840620067e-12 \\
6072 2.3228719498564164e-12 \\
6075 2.310680611422849e-12 \\
6078 2.3008055286292614e-12 \\
6080 2.2954869342145523e-12 \\
6082 2.291641594369398e-12 \\
6085 2.2868189208046473e-12 \\
6087 2.2813680333961042e-12 \\
6090 2.27732497573227e-12 \\
6093 2.2732257496196374e-12 \\
6095 2.2676043036568352e-12 \\
6097 2.2571664725018828e-12 \\
6100 2.245931854394107e-12 \\
6102 2.2355571576869113e-12 \\
6105 2.2223001162804262e-12 \\
6108 2.2087292051212702e-12 \\
6110 2.1959350367272736e-12 \\
6112 2.1842833599250606e-12 \\
6114 2.176983006569374e-12 \\
6117 2.169139772857133e-12 \\
6120 2.1595898829526554e-12 \\
6122 2.1509381393516012e-12 \\
6124 2.142531486427901e-12 \\
6126 2.1352581703638907e-12 \\
6128 2.12829610841481e-12 \\
6130 2.1228427070124796e-12 \\
6132 2.117541107466824e-12 \\
6134 2.1134256928605037e-12 \\
6136 2.109732371712459e-12 \\
6139 2.105648053379698e-12 \\
6142 2.099265260322586e-12 \\
6145 2.0916852234639793e-12 \\
6147 2.0863405268819676e-12 \\
6150 2.0815775047654944e-12 \\
6152 2.074857816212073e-12 \\
6155 2.0682181350027175e-12 \\
6157 2.0617643538083617e-12 \\
6160 2.056661617269931e-12 \\
6163 2.0524106164056775e-12 \\
6165 2.0487445968235887e-12 \\
6167 2.0466240667807965e-12 \\
6170 2.0448969394962907e-12 \\
6173 2.0435807180588933e-12 \\
6175 2.0422529363158318e-12 \\
6177 2.040922328870858e-12 \\
6180 2.039340972568443e-12 \\
6182 2.0371451311322446e-12 \\
6185 2.0338752722477184e-12 \\
6188 2.0299160505168716e-12 \\
6191 2.0238956384833855e-12 \\
6194 2.02087631839213e-12 \\
6197 2.017654774266915e-12 \\
6199 2.0142670151723947e-12 \\
6201 2.011075903246909e-12 \\
6203 2.0053655933635443e-12 \\
6205 1.996557968595141e-12 \\
6207 1.983302905857621e-12 \\
6209 1.9742262837539604e-12 \\
6211 1.966751028259061e-12 \\
6213 1.954707229412378e-12 \\
6215 1.9362461463269705e-12 \\
6217 1.9195001016718456e-12 \\
6219 1.9021748829924426e-12 \\
6221 1.8782009300155438e-12 \\
6223 1.8361311210075663e-12 \\
6226 1.809725438083054e-12 \\
6229 1.7818506883198783e-12 \\
6232 1.7523579497733845e-12 \\
6234 1.7182476009505385e-12 \\
6236 1.6798630019031029e-12 \\
6238 1.6410515185790418e-12 \\
6240 1.6012029077855719e-12 \\
6242 1.5592489593322517e-12 \\
6244 1.5105400450973229e-12 \\
6246 1.462820289161934e-12 \\
6248 1.4204299222291342e-12 \\
6250 1.37968748161214e-12 \\
6252 1.3291377072848116e-12 \\
6255 1.2934199609786201e-12 \\
6257 1.2641683218902328e-12 \\
6260 1.2349586007683391e-12 \\
6263 1.2160887260300596e-12 \\
6266 1.1996450585845773e-12 \\
6268 1.1769465813721812e-12 \\
6270 1.1579343644411814e-12 \\
6272 1.138175775958379e-12 \\
6274 1.117840141198062e-12 \\
6276 1.0887404665966757e-12 \\
6278 1.0602918282948126e-12 \\
6280 1.0343835773270367e-12 \\
6283 1.0124989971329983e-12 \\
6286 9.927161631791137e-13 \\
6288 9.71762146933456e-13 \\
6291 9.54951693893022e-13 \\
6293 9.39835042472817e-13 \\
6295 9.27595694211799e-13 \\
6298 9.17177798824293e-13 \\
6301 9.061625012634841e-13 \\
6303 8.973670602169942e-13 \\
6306 8.83359737354622e-13 \\
6309 8.693320721489886e-13 \\
6311 8.606254340366888e-13 \\
6313 8.541543462651548e-13 \\
6315 8.468794377792035e-13 \\
6318 8.418176569778384e-13 \\
6320 8.392081788603095e-13 \\
6322 8.378574120311913e-13 \\
6325 8.367097230452432e-13 \\
6327 8.349764632421992e-13 \\
6330 8.323773121503633e-13 \\
6333 8.292603393246847e-13 \\
6335 8.257620593712066e-13 \\
6338 8.23937048959316e-13 \\
6341 8.223175219641658e-13 \\
6344 8.208871746955872e-13 \\
6346 8.194043452655966e-13 \\
6349 8.174924834834264e-13 \\
6352 8.149432531253699e-13 \\
6354 8.118393110545519e-13 \\
6356 8.089597581758569e-13 \\
6358 8.057169094779527e-13 \\
6360 8.018900213985214e-13 \\
6362 7.985297536053371e-13 \\
6364 7.948054717090043e-13 \\
6367 7.91125425261309e-13 \\
6370 7.869085496604346e-13 \\
6373 7.828669556695332e-13 \\
6375 7.79491847859113e-13 \\
6377 7.756670062112822e-13 \\
6379 7.732175631106758e-13 \\
6381 7.711639012368716e-13 \\
6383 7.69042510608605e-13 \\
6386 7.66941184496793e-13 \\
6389 7.649165114785757e-13 \\
6391 7.631564244480263e-13 \\
6393 7.617302649103389e-13 \\
6395 7.610445409175597e-13 \\
6398 7.602846100623374e-13 \\
6400 7.591746038781468e-13 \\
6402 7.575571843009693e-13 \\
6405 7.56070594044693e-13 \\
6408 7.541098957309159e-13 \\
6411 7.51613520228768e-13 \\
6413 7.493040340761023e-13 \\
6416 7.468254733709011e-13 \\
6419 7.443080304652891e-13 \\
6421 7.420114327659488e-13 \\
6424 7.388776277015424e-13 \\
6426 7.341031536996223e-13 \\
6429 7.259637633877034e-13 \\
6431 7.198629916444453e-13 \\
6433 7.141317024490432e-13 \\
6436 7.091103691649753e-13 \\
6438 7.04045281546984e-13 \\
6441 6.999632264862582e-13 \\
6443 6.957845622357003e-13 \\
6446 6.904407397916902e-13 \\
6448 6.85506915175469e-13 \\
6450 6.819038945158652e-13 \\
6452 6.791664534369288e-13 \\
6454 6.771447416458951e-13 \\
6457 6.753486523269556e-13 \\
6460 6.73820923374497e-13 \\
6463 6.723881840848753e-13 \\
6466 6.713223117053684e-13 \\
6467 6.704373113532863e-13 \\
6468 6.696716138977592e-13 \\
6470 6.690952994567109e-13 \\
6472 6.686127075172105e-13 \\
6474 6.679713544983402e-13 \\
6476 6.669384350886133e-13 \\
6478 6.654900765114442e-13 \\
6480 6.638216858796328e-13 \\
6482 6.619508679259548e-13 \\
6484 6.59132206551772e-13 \\
6487 6.551061911908365e-13 \\
6489 6.514165360013875e-13 \\
6491 6.481154385417666e-13 \\
6493 6.435139354439394e-13 \\
6495 6.391042480392156e-13 \\
6497 6.354166325051036e-13 \\
6499 6.32792022991005e-13 \\
6501 6.299912306238775e-13 \\
6503 6.270392598163241e-13 \\
6505 6.243964763633092e-13 \\
6507 6.2189951132623e-13 \\
6509 6.193240839331808e-13 \\
6511 6.164268992166558e-13 \\
6513 6.129576758814002e-13 \\
6516 6.091308962221861e-13 \\
6519 6.034370526593162e-13 \\
6521 5.972810475916336e-13 \\
6523 5.911455068399567e-13 \\
6526 5.857953282607103e-13 \\
6528 5.819151042106563e-13 \\
6530 5.791918797327066e-13 \\
6533 5.768476516766763e-13 \\
6535 5.746434957650676e-13 \\
6538 5.71955277464762e-13 \\
6540 5.701942282047845e-13 \\
6542 5.684555744959324e-13 \\
6544 5.670643059394083e-13 \\
6546 5.6611497851718e-13 \\
6548 5.653428097299358e-13 \\
6550 5.646402467221652e-13 \\
6552 5.642416262409237e-13 \\
6555 5.637373570342372e-13 \\
6557 5.628065017065226e-13 \\
6560 5.615588899378528e-13 \\
6563 5.602112808475619e-13 \\
6565 5.584718410921348e-13 \\
6568 5.561526987638704e-13 \\
6571 5.534319543983902e-13 \\
6573 5.506599882565237e-13 \\
6575 5.481850257472824e-13 \\
6577 5.46449251950451e-13 \\
6579 5.443618104027104e-13 \\
6581 5.425569864800188e-13 \\
6583 5.41341074072367e-13 \\
6585 5.40215272417776e-13 \\
6588 5.389418430848739e-13 \\
6591 5.376977549732646e-13 \\
6594 5.361092700415654e-13 \\
6597 5.342729026119181e-13 \\
6599 5.328520624411394e-13 \\
6601 5.319293996160906e-13 \\
6604 5.309367854221259e-13 \\
6607 5.296171419716215e-13 \\
6609 5.281073768939083e-13 \\
6611 5.271960101002442e-13 \\
6613 5.265994414073612e-13 \\
6616 5.25485782817102e-13 \\
6619 5.24315400124431e-13 \\
6621 5.234070487680591e-13 \\
6623 5.227502797495488e-13 \\
6626 5.218998722230327e-13 \\
6628 5.20455891112135e-13 \\
6631 5.184985063912476e-13 \\
6633 5.161323774513331e-13 \\
6635 5.136181261658664e-13 \\
6637 5.112871728101855e-13 \\
6639 5.080307241512802e-13 \\
6641 5.05466023583475e-13 \\
6643 5.025642377839805e-13 \\
6645 4.992480021515262e-13 \\
6647 4.961671535869822e-13 \\
6649 4.922264513844941e-13 \\
6651 4.875997338098931e-13 \\
6653 4.831097951156146e-13 \\
6655 4.799331437366043e-13 \\
6657 4.759270844719062e-13 \\
6659 4.718372841419106e-13 \\
6661 4.682996340970441e-13 \\
6663 4.629789796982073e-13 \\
6665 4.578127766751046e-13 \\
6667 4.526819593004064e-13 \\
6669 4.476546425755991e-13 \\
6671 4.4240330257690197e-13 \\
6673 4.349041946342079e-13 \\
6675 4.284864089519787e-13 \\
6677 4.2175787059832437e-13 \\
6679 4.1494400553369545e-13 \\
6681 4.0886691683164264e-13 \\
6683 4.020391129928337e-13 \\
6685 3.9250535737193545e-13 \\
6688 3.846740024497468e-13 \\
6690 3.775976588154227e-13 \\
6692 3.7223999246492265e-13 \\
6695 3.689251459665019e-13 \\
6697 3.6484260979106203e-13 \\
6700 3.5946051501036316e-13 \\
6703 3.55472907511388e-13 \\
6706 3.5246117683533987e-13 \\
6708 3.489424461183832e-13 \\
6711 3.4637134875776035e-13 \\
6714 3.445989153749718e-13 \\
6716 3.4277207537191517e-13 \\
6718 3.408952468724434e-13 \\
6720 3.38887629709652e-13 \\
6722 3.362917786581786e-13 \\
6724 3.3321254962062966e-13 \\
6727 3.3094462906875163e-13 \\
6729 3.290176020086938e-13 \\
6732 3.272053513011207e-13 \\
6735 3.2569101902175587e-13 \\
6737 3.242391706688441e-13 \\
6739 3.2304519980265803e-13 \\
6741 3.221882735105798e-13 \\
6743 3.2133049340929074e-13 \\
6746 3.2071611669572467e-13 \\
6749 3.200113581785548e-13 \\
6752 3.188667185112168e-13 \\
6755 3.1792020323837336e-13 \\
6757 3.1719287298722504e-13 \\
6760 3.1669234427803353e-13 \\
6762 3.1608855208817635e-13 \\
6764 3.154672025993885e-13 \\
6767 3.149766959840289e-13 \\
6769 3.146581777145434e-13 \\
6772 3.1433044372659175e-13 \\
6774 3.138521411619362e-13 \\
6776 3.131735729034954e-13 \\
6778 3.1236644537245215e-13 \\
6781 3.1156784238099006e-13 \\
6784 3.1071374856708744e-13 \\
6787 3.09043704526963e-13 \\
6789 3.069019512266444e-13 \\
6791 3.040264370010419e-13 \\
6794 3.008185944807819e-13 \\
6796 2.980783886863056e-13 \\
6798 2.956123776212509e-13 \\
6800 2.9392644324303593e-13 \\
6802 2.92756799163095e-13 \\
6804 2.912753182095565e-13 \\
6807 2.9036838309227236e-13 \\
6810 2.8949877163477605e-13 \\
6813 2.8887820819256324e-13 \\
6816 2.883350838905202e-13 \\
6819 2.878234827666422e-13 \\
6820 2.8741961068112776e-13 \\
6822 2.8706873575305714e-13 \\
6824 2.867023228526021e-13 \\
6826 2.861952143914763e-13 \\
6829 2.8571712866725524e-13 \\
6831 2.8517498014716744e-13 \\
6834 2.8458701053276497e-13 \\
6837 2.841116488665023e-13 \\
6840 2.835512044347538e-13 \\
6843 2.829725589590347e-13 \\
6845 2.823125983203792e-13 \\
6848 2.817244525231237e-13 \\
6851 2.810748866727969e-13 \\
6853 2.8016496322327486e-13 \\
6855 2.797258410146275e-13 \\
6857 2.7930630898398423e-13 \\
6859 2.7872704009201596e-13 \\
6861 2.78413475271206e-13 \\
6864 2.7804598494484203e-13 \\
6867 2.77647228938329e-13 \\
6870 2.772361740134219e-13 \\
6873 2.760394587604867e-13 \\
6876 2.73994348531318e-13 \\
6878 2.713161929824258e-13 \\
6880 2.6987578973869733e-13 \\
6882 2.6802681845879486e-13 \\
6884 2.6561510559379095e-13 \\
6886 2.632514364375553e-13 \\
6888 2.6154637944352313e-13 \\
6890 2.5924938194463176e-13 \\
6892 2.5690125753704413e-13 \\
6894 2.5395306110830365e-13 \\
6896 2.512232094445746e-13 \\
6898 2.4825298338294194e-13 \\
6900 2.4469329692891964e-13 \\
6903 2.418672833087547e-13 \\
6905 2.3989815532308653e-13 \\
6908 2.3763422599045597e-13 \\
6911 2.3570929279584374e-13 \\
6913 2.339647437376788e-13 \\
6915 2.321352135579817e-13 \\
6917 2.309500111768656e-13 \\
6919 2.302064788795022e-13 \\
6921 2.294454841508982e-13 \\
6923 2.2892493835909716e-13 \\
6925 2.2857856964630593e-13 \\
6927 2.2822509263302135e-13 \\
6929 2.279271674285495e-13 \\
6932 2.275678289472699e-13 \\
6934 2.2696524293232961e-13 \\
6936 2.2655366623512696e-13 \\
6938 2.2616417338092512e-13 \\
6940 2.2566077153597652e-13 \\
6942 2.2514637859150435e-13 \\
6944 2.2463603785265185e-13 \\
6946 2.2414082173410552e-13 \\
6948 2.2361896812343393e-13 \\
6951 2.2294781309734751e-13 \\
6954 2.2192778891720957e-13 \\
6957 2.204739686715966e-13 \\
6959 2.1884121440994206e-13 \\
6961 2.1777030726659666e-13 \\
6963 2.1690400940199e-13 \\
6965 2.1583125911495138e-13 \\
6967 2.1508984101182432e-13 \\
6969 2.1448267424270528e-13 \\
6971 2.138665153718182e-13 \\
6973 2.1321932799000728e-13 \\
6974 2.1275657695026332e-13 \\
6977 2.122249858488301e-13 \\
6979 2.1128803866015886e-13 \\
6982 2.0990909612708317e-13 \\
6984 2.0878054330947943e-13 \\
6987 2.0715578503884696e-13 \\
6990 2.0555567881511139e-13 \\
6992 2.043750639644376e-13 \\
6994 2.0326622329758237e-13 \\
6996 2.0260607969981026e-13 \\
6998 2.0221663427945347e-13 \\
7001 2.0186348252682063e-13 \\
7003 2.0126736784359736e-13 \\
7005 2.0059623314630168e-13 \\
7008 1.999255253536114e-13 \\
7010 1.9903730627632982e-13 \\
7012 1.983541504874467e-13 \\
7014 1.9764247340516364e-13 \\
7017 1.969831361827573e-13 \\
7020 1.9612979453411186e-13 \\
7022 1.9504680531280683e-13 \\
7024 1.9366015139177933e-13 \\
7027 1.920533366671015e-13 \\
7029 1.9019958134511294e-13 \\
7031 1.8871121570777916e-13 \\
7033 1.87643933865448e-13 \\
7035 1.8667093695454162e-13 \\
7036 1.8604283153096646e-13 \\
7038 1.8538038400357781e-13 \\
7040 1.8470856490366075e-13 \\
7043 1.8401868028504464e-13 \\
7045 1.8269337865445268e-13 \\
7048 1.8123890111127264e-13 \\
7050 1.797011907225636e-13 \\
7052 1.7822051614439088e-13 \\
7054 1.7672330070682418e-13 \\
7056 1.7555437491082251e-13 \\
7059 1.7464301489342193e-13 \\
7062 1.7362782218921513e-13 \\
7065 1.724972635975923e-13 \\
7067 1.7115857207017013e-13 \\
7069 1.7001406115184012e-13 \\
7071 1.6904805734494627e-13 \\
7073 1.6828235311315554e-13 \\
7075 1.673317110957931e-13 \\
7077 1.6667806593479231e-13 \\
7079 1.6585038599631688e-13 \\
7081 1.65174372389245e-13 \\
7083 1.6448954286325812e-13 \\
7085 1.6392106855916966e-13 \\
7086 1.634369045265191e-13 \\
7088 1.629810720518883e-13 \\
7090 1.6257613609299212e-13 \\
7092 1.6219437495553282e-13 \\
7094 1.617529284884782e-13 \\
7095 1.6138404902808073e-13 \\
7096 1.6107669804097183e-13 \\
7098 1.6077210499313918e-13 \\
7100 1.6047617201015926e-13 \\
7103 1.601465948785144e-13 \\
7106 1.5967795526572112e-13 \\
7108 1.5897152301144746e-13 \\
7111 1.5820659127370462e-13 \\
7113 1.5757413548891236e-13 \\
7115 1.569909431403324e-13 \\
7117 1.5642829642292105e-13 \\
7120 1.5559469403007842e-13 \\
7123 1.5433658582912624e-13 \\
7125 1.529139160671815e-13 \\
7127 1.5139283462929295e-13 \\
7129 1.498731491017015e-13 \\
7131 1.4861682305807034e-13 \\
7133 1.473616015454024e-13 \\
7135 1.4546335327676047e-13 \\
7137 1.434521785755906e-13 \\
7139 1.4120819178667018e-13 \\
7141 1.394933905256128e-13 \\
7143 1.3738620972206933e-13 \\
7145 1.3524135966929557e-13 \\
7147 1.3296787580501998e-13 \\
7149 1.3050533418691723e-13 \\
7151 1.285918461014883e-13 \\
7153 1.2663166278374313e-13 \\
7155 1.246055464213837e-13 \\
7157 1.2239643028483585e-13 \\
7159 1.193589498071912e-13 \\
7161 1.163717695340863e-13 \\
7163 1.136437813428412e-13 \\
7166 1.1109691590077339e-13 \\
7168 1.0896331444553917e-13 \\
7170 1.0764361678492623e-13 \\
7173 1.0667982203995882e-13 \\
7176 1.0575499081056511e-13 \\
7178 1.0488217418039639e-13 \\
7181 1.0409888554462066e-13 \\
7183 1.029081130748434e-13 \\
7186 1.0178110524533546e-13 \\
7188 1.0070751470161315e-13 \\
7190 9.984785757531298e-14 \\
7192 9.934742373381156e-14 \\
7195 9.905708116828352e-14 \\
7198 9.868524048070246e-14 \\
7200 9.831410452453351e-14 \\
7202 9.79881526939029e-14 \\
7204 9.767353755223834e-14 \\
7206 9.73927291895646e-14 \\
7207 9.716865170556616e-14 \\
7209 9.699554527620169e-14 \\
7211 9.679895231727575e-14 \\
7213 9.662352162950402e-14 \\
7215 9.644069126190508e-14 \\
7217 9.621082684881099e-14 \\
7218 9.599513160285858e-14 \\
7221 9.56613328590046e-14 \\
7224 9.520341329519177e-14 \\
7226 9.469924573245886e-14 \\
7229 9.434788291341062e-14 \\
7232 9.397559499243341e-14 \\
7235 9.35624326495535e-14 \\
7237 9.311364071278028e-14 \\
7239 9.269534196210821e-14 \\
7241 9.239286988477549e-14 \\
7243 9.212622391297984e-14 \\
7245 9.181918463399552e-14 \\
7248 9.151970088890071e-14 \\
7251 9.121088622885895e-14 \\
7252 9.09033929402149e-14 \\
7254 9.068437732510926e-14 \\
7256 9.052925509928089e-14 \\
7258 9.039766683685904e-14 \\
7260 9.025647660894712e-14 \\
7261 9.015902038616783e-14 \\
7263 9.008839139089397e-14 \\
7266 9.003827414547083e-14 \\
7267 8.996786199063148e-14 \\
7269 8.983048002285041e-14 \\
7271 8.961433754350184e-14 \\
7273 8.934764413786114e-14 \\
7276 8.899018945785625e-14 \\
7279 8.868304175865468e-14 \\
7281 8.847486816527389e-14 \\
7283 8.833928868360458e-14 \\
7286 8.81929010615283e-14 \\
7288 8.803893757677178e-14 \\
7290 8.780363860028811e-14 \\
7292 8.752867137681863e-14 \\
7295 8.728491562338958e-14 \\
7298 8.704486648613771e-14 \\
7301 8.674536241225217e-14 \\
7303 8.649161167004552e-14 \\
7305 8.620554492683521e-14 \\
7307 8.598032225429209e-14 \\
7309 8.576891638318457e-14 \\
7311 8.556102739287405e-14 \\
7313 8.543982036625375e-14 \\
7314 8.533244369359622e-14 \\
7316 8.518647619986178e-14 \\
7318 8.510987731637568e-14 \\
7319 8.502743729368531e-14 \\
7321 8.495184129720876e-14 \\
7323 8.48531111368768e-14 \\
7324 8.467040951828583e-14 \\
7326 8.427467572532862e-14 \\
7329 8.380363053896514e-14 \\
7331 8.337211129805233e-14 \\
7333 8.300302854974753e-14 \\
7336 8.270773931180753e-14 \\
7339 8.240297685738543e-14 \\
7341 8.199060056108057e-14 \\
7344 8.138251222011492e-14 \\
7347 8.0505250361039e-14 \\
7349 7.942111595118928e-14 \\
7351 7.838275520180918e-14 \\
7354 7.726017904868127e-14 \\
7356 7.635314228744347e-14 \\
7359 7.528251297090477e-14 \\
7361 7.372190558756556e-14 \\
7363 7.09033323048093e-14 \\
7365 6.64778900872666e-14 \\
7368 6.243145106790693e-14 \\
7370 5.864919823666409e-14 \\
7372 5.630953738228542e-14 \\
7375 5.404421891562136e-14 \\
7377 5.0941686307627576e-14 \\
7380 4.8415244523983963e-14 \\
7382 4.697575607583854e-14 \\
7384 4.5921200056506933e-14 \\
7386 4.4909137986073183e-14 \\
7388 4.4164758655762526e-14 \\
7391 4.350618037487694e-14 \\
7394 4.292691148290867e-14 \\
7395 4.2592462217751204e-14 \\
7396 4.2393612763053784e-14 \\
7399 4.220883760780794e-14 \\
7400 4.205777436386282e-14 \\
7403 4.1941093881312647e-14 \\
7404 4.185535381825978e-14 \\
7407 4.178604619438364e-14 \\
7409 4.173237141058203e-14 \\
7410 4.1689023652473345e-14 \\
7412 4.165161190125902e-14 \\
7415 4.1617073285801776e-14 \\
7417 4.157428118130649e-14 \\
7420 4.1527890880851265e-14 \\
7422 4.1478241197615007e-14 \\
7425 4.143071926114225e-14 \\
7428 4.137938906453864e-14 \\
7430 4.128523965838543e-14 \\
7433 4.12032197640369e-14 \\
7435 4.1117506806038345e-14 \\
7437 4.104805010436349e-14 \\
7439 4.0940720865551006e-14 \\
7442 4.080428079840728e-14 \\
7444 4.0654274651580335e-14 \\
7446 4.0495730412645065e-14 \\
7448 4.028342329848167e-14 \\
7451 4.0067138517597967e-14 \\
7454 3.9784487011230996e-14 \\
7457 3.9546104834819323e-14 \\
7460 3.932042137635289e-14 \\
7462 3.8973205630614405e-14 \\
7465 3.8628293814492454e-14 \\
7467 3.8361627513906066e-14 \\
7469 3.805641104982424e-14 \\
7472 3.74990362654766e-14 \\
7475 3.700514829459156e-14 \\
7477 3.643998080712918e-14 \\
7479 3.610012408363644e-14 \\
7481 3.574391623612991e-14 \\
7483 3.531988476647083e-14 \\
7485 3.502070595323703e-14 \\
7487 3.47253015188162e-14 \\
7489 3.441170959295192e-14 \\
7491 3.4268838851672645e-14 \\
7494 3.4174167673223926e-14 \\
7496 3.406431766436041e-14 \\
7498 3.391063878267417e-14 \\
7499 3.3752616316034406e-14 \\
7500 3.3640719875570324e-14 \\
7502 3.350425947963587e-14 \\
7504 3.332561006666457e-14 \\
7506 3.312312853468932e-14 \\
7508 3.288685377625042e-14 \\
7510 3.265974052616902e-14 \\
7512 3.2371986493327787e-14 \\
7515 3.20648455703898e-14 \\
7517 3.1746422168594385e-14 \\
7519 3.154700350775641e-14 \\
7521 3.1365338657492886e-14 \\
7524 3.1099654915125313e-14 \\
7526 3.074526310625769e-14 \\
7529 3.0193837881331564e-14 \\
7531 2.939787763266491e-14 \\
7534 2.8716537882420706e-14 \\
7536 2.809585246746349e-14 \\
7538 2.7592105033072412e-14 \\
7540 2.7262697308017003e-14 \\
7542 2.6985344839768055e-14 \\
7545 2.6715818955951737e-14 \\
7548 2.6482681607549463e-14 \\
7550 2.62004908871058e-14 \\
7552 2.5994614447077957e-14 \\
7554 2.5861142383381414e-14 \\
7556 2.574039614268442e-14 \\
7558 2.5657353032535607e-14 \\
7559 2.560735098359329e-14 \\
7561 2.555543802832197e-14 \\
7564 2.5500197927633833e-14 \\
7566 2.542691941330097e-14 \\
7567 2.5359061909830533e-14 \\
7569 2.5280653763969096e-14 \\
7571 2.515294830057746e-14 \\
7573 2.5059103826285262e-14 \\
7575 2.4953245036669208e-14 \\
7577 2.4835114433713334e-14 \\
7578 2.471529654112653e-14 \\
7580 2.4589725600761975e-14 \\
7582 2.446046159674739e-14 \\
7584 2.4353782879238395e-14 \\
7586 2.420093747797225e-14 \\
7589 2.4091710885357914e-14 \\
7592 2.402498501790501e-14 \\
7594 2.3947993111131383e-14 \\
7596 2.3829347512143578e-14 \\
7599 2.3751332389569668e-14 \\
7601 2.367896867081984e-14 \\
7604 2.3610799459224813e-14 \\
7607 2.3519238585758412e-14 \\
7608 2.3415636291913844e-14 \\
7610 2.3281710218557572e-14 \\
7612 2.312086205000577e-14 \\
7614 2.2945756622885782e-14 \\
7616 2.279925380432868e-14 \\
7619 2.2634543165537396e-14 \\
7621 2.249880105354221e-14 \\
7623 2.2368093705385506e-14 \\
7624 2.227968379448289e-14 \\
7626 2.2197995937049686e-14 \\
7628 2.2129460807221446e-14 \\
7631 2.2061210280463484e-14 \\
7633 2.1959945797553337e-14 \\
7636 2.1820998512885742e-14 \\
7638 2.1711284029293787e-14 \\
7641 2.1586465254186393e-14 \\
7643 2.136938765046406e-14 \\
7646 2.102688818417589e-14 \\
7648 2.083287020540961e-14 \\
7650 2.0602626321555156e-14 \\
7652 2.0407307300181893e-14 \\
7654 2.0294462182816886e-14 \\
7655 2.019027035404103e-14 \\
7656 2.0115656915783292e-14 \\
7657 2.0065234738499138e-14 \\
7659 2.002030811097677e-14 \\
7661 1.9972881042194107e-14 \\
7662 1.994322133651305e-14 \\
7666 1.9893043104717706e-14 \\
7669 1.984041864177069e-14 \\
7670 1.9804619641287935e-14 \\
7672 1.9779737201429393e-14 \\
7675 1.97535130613824e-14 \\
7676 1.9726821359148522e-14 \\
7677 1.9703165422997604e-14 \\
7678 1.9682098019533495e-14 \\
7679 1.9664195131160328e-14 \\
7682 1.9643561408565213e-14 \\
7684 1.9609361606286874e-14 \\
7687 1.957069624631061e-14 \\
7689 1.9525274951547045e-14 \\
7690 1.9483323103735434e-14 \\
7691 1.9449638297489025e-14 \\
7693 1.941590605739757e-14 \\
7695 1.9386266680507247e-14 \\
7698 1.9352907134912584e-14 \\
7699 1.9308542937267192e-14 \\
7701 1.9267858250744674e-14 \\
7702 1.9234322522296982e-14 \\
7704 1.9205699584943364e-14 \\
7707 1.9178425124041776e-14 \\
7708 1.9156287070932337e-14 \\
7709 1.9138844968482477e-14 \\
7711 1.911987820672756e-14 \\
7713 1.9099793361482265e-14 \\
7714 1.908336769856911e-14 \\
7715 1.907264764958866e-14 \\
7717 1.906068076810985e-14 \\
7719 1.904479043001936e-14 \\
7721 1.902072114179018e-14 \\
7723 1.897807811509361e-14 \\
7725 1.8915946554346613e-14 \\
7727 1.8854777223027697e-14 \\
7730 1.875995696678026e-14 \\
7733 1.8676303992909427e-14 \\
7736 1.85467757146153e-14 \\
7739 1.841032209494442e-14 \\
7741 1.8228623363363006e-14 \\
7743 1.811632034708424e-14 \\
7745 1.7973625788657993e-14 \\
7747 1.789251391362892e-14 \\
7750 1.781622673826741e-14 \\
7752 1.7697581139279606e-14 \\
7753 1.7568174833729883e-14 \\
7756 1.73973249001369e-14 \\
7759 1.7144407638350345e-14 \\
7761 1.687042297309968e-14 \\
7763 1.6620290755643696e-14 \\
7765 1.6332665471810448e-14 \\
7768 1.6069807431354916e-14 \\
7769 1.5847369803142358e-14 \\
7771 1.5659809603565944e-14 \\
7774 1.551899884641439e-14 \\
7777 1.5417165157363688e-14 \\
7778 1.5339204244898402e-14 \\
7780 1.5260694455083296e-14 \\
7782 1.5187104232625842e-14 \\
7784 1.5119585542334307e-14 \\
7787 1.5052121062151397e-14 \\
7789 1.4998134570225197e-14 \\
7790 1.4951215721210886e-14 \\
7791 1.4928318726580708e-14 \\
7793 1.491269266276976e-14 \\
7794 1.4897554489936432e-14 \\
7795 1.4881684480636675e-14 \\
7796 1.4864933557071774e-14 \\
7798 1.4839637765134972e-14 \\
7800 1.4810296543842083e-14 \\
7801 1.47687987056902e-14 \\
7803 1.4735615342948566e-14 \\
7805 1.471064481166351e-14 \\
7806 1.469185423276162e-14 \\
7809 1.4671986227950823e-14 \\
7810 1.4645084461546026e-14 \\
7812 1.461342575810945e-14 \\
7814 1.457667130446219e-14 \\
7816 1.4529427194796135e-14 \\
7818 1.4451974502099202e-14 \\
7820 1.4345986963475166e-14 \\
7823 1.4217942686904628e-14 \\
7825 1.4118501018896973e-14 \\
7827 1.4008894955522266e-14 \\
7829 1.3928027025982004e-14 \\
7831 1.3851624654139666e-14 \\
7833 1.3750170435849335e-14 \\
7835 1.3631335101481346e-14 \\
7837 1.3512303255469593e-14 \\
7840 1.3378444944749102e-14 \\
7843 1.3260280460475338e-14 \\
7845 1.3158338351207388e-14 \\
7848 1.3073702819117738e-14 \\
7851 1.2995396317209973e-14 \\
7853 1.2935941380576299e-14 \\
7854 1.2890099957470896e-14 \\
7855 1.2842212102764927e-14 \\
7856 1.2804929100558582e-14 \\
7859 1.2768093331748387e-14 \\
7861 1.2715455316274216e-14 \\
7864 1.2675075561612709e-14 \\
7867 1.2617402782300058e-14 \\
7869 1.256389062882432e-14 \\
7871 1.2528294916248905e-14 \\
7872 1.2500369934043826e-14 \\
7873 1.2484371175736086e-14 \\
7874 1.2469768327725422e-14 \\
7876 1.245291576020685e-14 \\
7878 1.243819771571536e-14 \\
7881 1.2415517561519679e-14 \\
7883 1.2374202682484403e-14 \\
7885 1.2300951273205851e-14 \\
7888 1.2228574001928866e-14 \\
7890 1.2173286467395683e-14 \\
7891 1.2125615453124211e-14 \\
7893 1.2082030525790294e-14 \\
7896 1.2034284972619463e-14 \\
7899 1.1950415158314132e-14 \\
7902 1.186588804644173e-14 \\
7904 1.1789763501406092e-14 \\
7906 1.173409649611254e-14 \\
7907 1.169217175335524e-14 \\
7909 1.1667336747341744e-14 \\
7912 1.1639587947989694e-14 \\
7914 1.1610395804495521e-14 \\
7916 1.1577774871630864e-14 \\
7918 1.1529507546164525e-14 \\
7921 1.1456147716668724e-14 \\
7923 1.1383817879236785e-14 \\
7926 1.1308872404063725e-14 \\
7928 1.123025419403137e-14 \\
7929 1.1141119222925905e-14 \\
7930 1.1068538663741578e-14 \\
7932 1.097735048477197e-14 \\
7935 1.088850689300036e-14 \\
7937 1.0801994335899595e-14 \\
7939 1.0727468989068373e-14 \\
7940 1.0676416619271462e-14 \\
7941 1.0641783136124128e-14 \\
7943 1.061515919652603e-14 \\
7945 1.059837439164324e-14 \\
7946 1.058348016429872e-14 \\
7948 1.0562033290074241e-14 \\
7949 1.0532773383944288e-14 \\
7951 1.0498973381217053e-14 \\
7953 1.0463065960517048e-14 \\
7955 1.042941503558853e-14 \\
7956 1.0379189369948139e-14 \\
7958 1.03350555652644e-14 \\
7960 1.0283508528226293e-14 \\
7961 1.022725876426503e-14 \\
7963 1.0152950257868304e-14 \\
7964 1.0087410236541555e-14 \\
7967 1.004350682481947e-14 \\
7969 9.999461111562247e-15 \\
7972 9.952318645849861e-15 \\
7974 9.918972652782354e-15 \\
7975 9.891738849462234e-15 \\
7976 9.861855527083102e-15 \\
7978 9.835245140012161e-15 \\
7981 9.793232305828348e-15 \\
7983 9.75027079474361e-15 \\
7985 9.71796834626712e-15 \\
7987 9.678191679064058e-15 \\
7990 9.640393680825782e-15 \\
7993 9.583534053142495e-15 \\
7995 9.510702772205781e-15 \\
7997 9.433954810920964e-15 \\
7999 9.341682429778869e-15 \\
8001 9.238778091082839e-15 \\
8003 9.081514565963816e-15 \\
8006 8.967673337852838e-15 \\
8008 8.886222649644865e-15 \\
8010 8.814977014385411e-15 \\
8012 8.769948742909373e-15 \\
8014 8.745974322370287e-15 \\
8016 8.717791842149242e-15 \\
8018 8.686153467503399e-15 \\
8019 8.658851901547499e-15 \\
8021 8.62868397609809e-15 \\
8024 8.597472506057663e-15 \\
8025 8.571465206445167e-15 \\
8026 8.552024106239786e-15 \\
8027 8.539122100387209e-15 \\
8029 8.528422380197492e-15 \\
8031 8.51843416768347e-15 \\
8032 8.50912358152725e-15 \\
8034 8.501351207203245e-15 \\
8036 8.486484084913037e-15 \\
8038 8.474381678162668e-15 \\
8039 8.462740057335605e-15 \\
8040 8.453063552946172e-15 \\
8042 8.441157657839565e-15 \\
8045 8.424650679763473e-15 \\
8047 8.407228906104347e-15 \\
8048 8.394733476066452e-15 \\
8050 8.383200275456637e-15 \\
8053 8.369342816439557e-15 \\
8054 8.357037121781846e-15 \\
8055 8.345151555465974e-15 \\
8058 8.328556485963368e-15 \\
8061 8.307855000732473e-15 \\
8063 8.28807508734819e-15 \\
8064 8.269901148431902e-15 \\
8066 8.251544250399007e-15 \\
8068 8.235958844169528e-15 \\
8069 8.218835226107835e-15 \\
8070 8.209226484354182e-15 \\
8072 8.190625640832477e-15 \\
8074 8.159393842001317e-15 \\
8076 8.126169821678214e-15 \\
8077 8.093149089262452e-15 \\
8079 8.052572822957182e-15 \\
8081 7.997908704673179e-15 \\
8083 7.925877022838673e-15 \\
8085 7.844968435716942e-15 \\
8087 7.765266023512102e-15 \\
8089 7.654209839731696e-15 \\
8091 7.548249406161972e-15 \\
8093 7.396169722680146e-15 \\
8095 7.153647249222295e-15 \\
8097 6.91716920287605e-15 \\
8100 6.735965138535832e-15 \\
8102 6.592572624961046e-15 \\
8104 6.508601166702044e-15 \\
8106 6.434821208864405e-15 \\
8108 6.373462142165304e-15 \\
8110 6.3298704385678084e-15 \\
8113 6.287437476042157e-15 \\
8116 6.248433302886991e-15 \\
8118 6.1997119677609236e-15 \\
8121 6.155740793403058e-15 \\
8124 6.094239425168818e-15 \\
8127 6.0159193707338965e-15 \\
8129 5.939184961976235e-15 \\
8131 5.859570641197909e-15 \\
8133 5.7375978967932895e-15 \\
8135 5.599687380453133e-15 \\
8137 5.474712751283445e-15 \\
8139 5.362463945113305e-15 \\
8141 5.2507098061843616e-15 \\
8143 5.0988537394006106e-15 \\
8146 4.9532860452172756e-15 \\
8148 4.7982519108154265e-15 \\
8150 4.718752786517927e-15 \\
8152 4.668208636489368e-15 \\
8153 4.600981325531689e-15 \\
8155 4.54530076771098e-15 \\
8157 4.491097435350283e-15 \\
8159 4.4504263013549206e-15 \\
8160 4.417635961900812e-15 \\
8162 4.390795181868218e-15 \\
8164 4.365424851032057e-15 \\
8165 4.340772804135168e-15 \\
8168 4.322246499512822e-15 \\
8171 4.2981907638108e-15 \\
8174 4.267738235291113e-15 \\
8175 4.2437841435427615e-15 \\
8176 4.226782498225473e-15 \\
8177 4.2152154162977684e-15 \\
8179 4.20641982617348e-15 \\
8181 4.1992844206258095e-15 \\
8182 4.190942840161249e-15 \\
8184 4.183990393730186e-15 \\
8186 4.176312887096273e-15 \\
8187 4.170458195364851e-15 \\
8188 4.1659723088761924e-15 \\
8189 4.16036156263358e-15 \\
8191 4.15246721556517e-15 \\
8193 4.1429533415016095e-15 \\
8194 4.135628200573754e-15 \\
8196 4.125687421904778e-15 \\
8199 4.114025472286981e-15 \\
8200 4.103217331880016e-15 \\
8202 4.09179255148745e-15 \\
8204 4.0818788778727855e-15 \\
8205 4.069776471122416e-15 \\
8207 4.056786373843324e-15 \\
8209 4.048268610525735e-15 \\
8210 4.0394255865564e-15 \\
8211 4.028448039559984e-15 \\
8213 4.0178770683782505e-15 \\
8214 4.007922737182118e-15 \\
8215 3.998408863118558e-15 \\
8216 3.991117603508593e-15 \\
8218 3.982545630082379e-15 \\
8221 3.971147954744125e-15 \\
8224 3.952641978912513e-15 \\
8227 3.931249314796659e-15 \\
8229 3.913983395199827e-15 \\
8231 3.9000649498105444e-15 \\
8232 3.888680826999447e-15 \\
8234 3.878265709880008e-15 \\
8235 3.869822485461777e-15 \\
8237 3.863147865837413e-15 \\
8239 3.848633109253263e-15 \\
8241 3.8230594905097615e-15 \\
8243 3.79644910343882e-15 \\
8245 3.7746295347175496e-15 \\
8247 3.743038593916753e-15 \\
8249 3.704793362282327e-15 \\
8251 3.657779645577924e-15 \\
8252 3.599666409132701e-15 \\
8254 3.535373220304311e-15 \\
8256 3.437144503477124e-15 \\
8259 3.355978418339428e-15 \\
8260 3.302947379577731e-15 \\
8262 3.276987513810281e-15 \\
8264 3.2543818985139583e-15 \\
8267 3.231844045853416e-15 \\
8270 3.215093122288515e-15 \\
8272 3.1945339385927585e-15 \\
8274 3.1777694625007014e-15 \\
8275 3.1659787638749215e-15 \\
8276 3.157447448030176e-15 \\
8278 3.148902579658275e-15 \\
8279 3.1368679355436857e-15 \\
8281 3.1129951589582705e-15 \\
8284 3.0813161267309597e-15 \\
8286 3.0537570627590938e-15 \\
8287 3.034919050012158e-15 \\
8289 3.018181678974413e-15 \\
8290 3.0086339235929627e-15 \\
8293 2.998273016582148e-15 \\
8295 2.978405011771351e-15 \\
8298 2.951740414591786e-15 \\
8300 2.93324799128733e-15 \\
8301 2.9227312302142205e-15 \\
8302 2.9140914941522267e-15 \\
8305 2.9067256956429033e-15 \\
8307 2.8973270180601696e-15 \\
8309 2.881423127442523e-15 \\
8311 2.86040315782346e-15 \\
8314 2.8346736850176635e-15 \\
8315 2.812359449055196e-15 \\
8318 2.7947208349615726e-15 \\
8320 2.778058002823186e-15 \\
8322 2.7655557965217126e-15 \\
8324 2.7450304941438464e-15 \\
8327 2.716183940092154e-15 \\
8329 2.6953808109075883e-15 \\
8330 2.6822348595662016e-15 \\
8332 2.6687975288909593e-15 \\
8333 2.655156910308376e-15 \\
8335 2.6438608789237927e-15 \\
8336 2.6318059060184695e-15 \\
8338 2.6196086315780076e-15 \\
8339 2.6091325280863664e-15 \\
8341 2.597057226390309e-15 \\
8342 2.5850767923843443e-15 \\
8344 2.5727507689358997e-15 \\
8346 2.564138137928218e-15 \\
8347 2.5538517698167618e-15 \\
8348 2.544419210916138e-15 \\
8349 2.5383951125952653e-15 \\
8350 2.530846354969335e-15 \\
8351 2.523731278212399e-15 \\
8352 2.514732400180769e-15 \\
8353 2.5076783097960353e-15 \\
8355 2.4986862080279837e-15 \\
8357 2.4901210108653482e-15 \\
8360 2.4806342418561e-15 \\
8362 2.470551161651985e-15 \\
8364 2.4634496374222048e-15 \\
8366 2.4548979927867254e-15 \\
8367 2.4466241749579454e-15 \\
8370 2.436114190148414e-15 \\
8373 2.4229614625434492e-15 \\
8375 2.408528021122236e-15 \\
8376 2.389269880033462e-15 \\
8378 2.3627882419705037e-15 \\
8380 2.3414430116996954e-15 \\
8381 2.3160997859178467e-15 \\
8382 2.287381980874137e-15 \\
8384 2.2573631332234445e-15 \\
8386 2.2262465308731105e-15 \\
8388 2.1892210266827306e-15 \\
8390 2.1419362594352065e-15 \\
8392 2.0757253880142323e-15 \\
8395 2.0256691289632922e-15 \\
8397 1.981501442961664e-15 \\
8399 1.947850518033145e-15 \\
8400 1.9176216062115337e-15 \\
8402 1.8868776983579916e-15 \\
8404 1.8681006719832582e-15 \\
8407 1.8462743269984094e-15 \\
8410 1.8185458564370927e-15 \\
8411 1.7804564788649613e-15 \\
8412 1.7517183450305174e-15 \\
8414 1.7212319351929406e-15 \\
8415 1.6857039852533062e-15 \\
8417 1.6585786021504345e-15 \\
8420 1.637612842639996e-15 \\
8422 1.6115648854460318e-15 \\
8424 1.6004382606508993e-15 \\
8426 1.5893726222279692e-15 \\
8428 1.5732112335943571e-15 \\
8431 1.5533771101014504e-15 \\
8433 1.5393502444949192e-15 \\
8435 1.526712512921885e-15 \\
8438 1.5144135945277526e-15 \\
8441 1.5028058550185797e-15 \\
8442 1.492038372193083e-15 \\
8443 1.4839271846901758e-15 \\
8444 1.4785739364635286e-15 \\
8445 1.475897312350205e-15 \\
8446 1.4740202873390895e-15 \\
8448 1.4720822759557717e-15 \\
8449 1.470171369626766e-15 \\
8450 1.4689313133919857e-15 \\
8452 1.4661056114799453e-15 \\
8453 1.4635306313202923e-15 \\
8454 1.459742699980171e-15 \\
8455 1.4568831167502405e-15 \\
8457 1.453217158154524e-15 \\
8459 1.4473963477409924e-15 \\
8461 1.4425445430191197e-15 \\
8463 1.4369473493036633e-15 \\
8465 1.4302659534157214e-15 \\
8467 1.4226358806268546e-15 \\
8468 1.418576898743612e-15 \\
8469 1.4153039634354214e-15 \\
8470 1.4118141876927337e-15 \\
8471 1.4090020383078494e-15 \\
8473 1.405973048488468e-15 \\
8475 1.4033235294294566e-15 \\
8476 1.4017446600157746e-15 \\
8477 1.3997998723688787e-15 \\
8478 1.3973807462715204e-15 \\
8480 1.395517273787561e-15 \\
8482 1.3937215639393818e-15 \\
8483 1.3912143464155091e-15 \\
8484 1.3895406093117346e-15 \\
8486 1.3875822691376827e-15 \\
8487 1.3855155087463822e-15 \\
8489 1.3839230868055441e-15 \\
8490 1.3818563264142436e-15 \\
8491 1.3800335115117524e-15 \\
8493 1.3784410895709143e-15 \\
8495 1.377411097507053e-15 \\
8497 1.3760829498457583e-15 \\
8498 1.3742059248346428e-15 \\
8499 1.3720239679625157e-15 \\
8501 1.369902997462591e-15 \\
8503 1.3674635425744985e-15 \\
8505 1.3629641035586837e-15 \\
8507 1.3589728843112214e-15 \\
8509 1.3529352334631928e-15 \\
8512 1.3456507501168058e-15 \\
8514 1.3370584478998582e-15 \\
8515 1.3251525527932517e-15 \\
8517 1.3084355105462409e-15 \\
8520 1.2839596465023806e-15 \\
8522 1.2640509841101155e-15 \\
8525 1.2516165404444224e-15 \\
8528 1.2369052722165097e-15 \\
8530 1.2253924003974292e-15 \\
8533 1.214902744378632e-15 \\
8535 1.2031662558614764e-15 \\
8537 1.1941809303570028e-15 \\
8539 1.1862120443892343e-15 \\
8540 1.177301257784119e-15 \\
8543 1.1703013775080096e-15 \\
8545 1.1656122031120097e-15 \\
8546 1.1595813285275591e-15 \\
8548 1.1522155300182357e-15 \\
8549 1.1448226264546002e-15 \\
8551 1.1385274775906062e-15 \\
8553 1.1269942769807917e-15 \\
8555 1.1194861769363296e-15 \\
8556 1.1155830491153818e-15 \\
8558 1.1124998491873761e-15 \\
8559 1.1089558633360641e-15 \\
8560 1.1030672902867522e-15 \\
8561 1.0966501686783536e-15 \\
8562 1.0908971209006024e-15 \\
8563 1.085489662565331e-15 \\
8566 1.0796688521517994e-15 \\
8567 1.0740038958005627e-15 \\
8568 1.0691114334972218e-15 \\
8570 1.0659604709334358e-15 \\
8572 1.0616846486156961e-15 \\
8573 1.0578628359576847e-15 \\
8574 1.0550100289913322e-15 \\
8576 1.0527128756383786e-15 \\
8577 1.0511814400697428e-15 \\
8578 1.0504767086576272e-15 \\
8580 1.0494263878030319e-15 \\
8581 1.0485725785921995e-15 \\
8582 1.047481600156136e-15 \\
8583 1.0448727386785928e-15 \\
8584 1.0420470367665524e-15 \\
8586 1.0397702122043329e-15 \\
8588 1.0380625937826682e-15 \\
8589 1.034891302428148e-15 \\
8590 1.0301885755049922e-15 \\
8593 1.0250724965035762e-15 \\
8595 1.019495631578854e-15 \\
8596 1.0150300738809293e-15 \\
8597 1.010828790462548e-15 \\
8598 1.0070273065952706e-15 \\
8601 1.003164836355791e-15 \\
8603 9.985163195412594e-16 \\
};
\addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=triangle, mark repeat=20]
    table[row sep={\\}]
    { \\
0 2.0003463096197 \\
7 2.0003463096197 \\
28 0.09088704414797019 \\
46 0.01745040974417075 \\
60 0.007520356263960422 \\
78 0.0043240577969516905 \\
92 0.002563680810042608 \\
110 0.0016452686626779187 \\
124 0.0012228867500804607 \\
142 0.0009434209453471122 \\
160 0.0007242983957756581 \\
178 0.0005752071022413944 \\
196 0.00047551422070610954 \\
214 0.0003946667443662587 \\
228 0.00031579901509687434 \\
246 0.00026796410424364566 \\
264 0.000229592797196394 \\
278 0.00019601052203399615 \\
296 0.00017090444185753216 \\
314 0.00014784815307861463 \\
328 0.0001317513376518036 \\
346 0.00011847311062087387 \\
364 0.00010423686271371679 \\
378 9.123955749061411e-5 \\
392 7.713134120811106e-5 \\
406 6.425571794638344e-5 \\
420 5.507418372760352e-5 \\
434 4.601812508299578e-5 \\
452 3.8488046298609235e-5 \\
466 3.323122202070459e-5 \\
484 2.892471958949293e-5 \\
502 2.4647872504112724e-5 \\
516 1.9616772892531513e-5 \\
530 1.5901221065673636e-5 \\
544 1.3672788518617758e-5 \\
558 1.1868599791554147e-5 \\
572 1.038974380826735e-5 \\
586 8.824748203166763e-6 \\
600 7.771253307388585e-6 \\
614 7.007998695714461e-6 \\
628 6.3051300727704135e-6 \\
642 5.609218363040662e-6 \\
656 5.072454409403838e-6 \\
670 4.577537109792684e-6 \\
684 4.17062284525427e-6 \\
698 3.81930004460468e-6 \\
712 3.5227800367804117e-6 \\
726 3.2355264811649033e-6 \\
740 3.0163026033010317e-6 \\
754 2.810826823341627e-6 \\
768 2.624532814234289e-6 \\
786 2.410016672022736e-6 \\
804 2.1549185747654664e-6 \\
818 1.844157989562213e-6 \\
832 1.6151575776904834e-6 \\
846 1.421828649244273e-6 \\
864 1.238141138978899e-6 \\
878 1.0819067335073341e-6 \\
892 9.68993927745339e-7 \\
910 8.594535007369156e-7 \\
924 7.2622997974924e-7 \\
942 5.933029686520439e-7 \\
956 4.93741864017771e-7 \\
970 4.3082080034669083e-7 \\
984 3.8878063269722716e-7 \\
998 3.371931590526501e-7 \\
1012 2.9151222813335727e-7 \\
1026 2.5021746817854184e-7 \\
1040 2.1705309332264755e-7 \\
1054 1.874694346818922e-7 \\
1068 1.650508704755389e-7 \\
1082 1.4695021896885246e-7 \\
1096 1.3445464122518905e-7 \\
1114 1.2113378325200822e-7 \\
1132 1.0772503842251975e-7 \\
1146 9.592058394631116e-8 \\
1160 8.729938977233332e-8 \\
1178 8.080812435917116e-8 \\
1196 7.454382131991198e-8 \\
1214 6.666096987562953e-8 \\
1232 5.917049983210148e-8 \\
1246 5.3327913355209105e-8 \\
1260 4.995367131281744e-8 \\
1278 4.647241519579494e-8 \\
1292 4.319000036296294e-8 \\
1306 3.855295005450037e-8 \\
1324 3.339216538003555e-8 \\
1338 2.932410682349461e-8 \\
1352 2.6402173266812433e-8 \\
1370 2.370170546306616e-8 \\
1388 2.1052894178781665e-8 \\
1406 1.8987385328784762e-8 \\
1424 1.685275965093979e-8 \\
1438 1.4726288355774704e-8 \\
1452 1.3263758698213045e-8 \\
1466 1.2215991810685654e-8 \\
1480 1.146212888376841e-8 \\
1498 1.0803579761659997e-8 \\
1516 1.0157401456189368e-8 \\
1530 9.482494920034373e-9 \\
1548 8.66586697699837e-9 \\
1566 7.637889363030115e-9 \\
1580 6.491391917322776e-9 \\
1594 5.7592738851494065e-9 \\
1608 5.225440136987598e-9 \\
1622 4.618382965712326e-9 \\
1636 4.095880841130796e-9 \\
1650 3.6144712482568168e-9 \\
1664 3.09743252170625e-9 \\
1678 2.7137900594323178e-9 \\
1692 2.397441075104403e-9 \\
1706 2.1135290354811517e-9 \\
1720 1.930029954669147e-9 \\
1734 1.7648520560478611e-9 \\
1748 1.6004414883410956e-9 \\
1762 1.4619759943875952e-9 \\
1776 1.3428442637570376e-9 \\
1790 1.207415310833552e-9 \\
1804 1.0982214054984767e-9 \\
1822 9.77274182104471e-10 \\
1840 8.166225842176872e-10 \\
1858 6.517232408853168e-10 \\
1872 5.254681498544122e-10 \\
1886 4.178120065160694e-10 \\
1900 3.1696672523950703e-10 \\
1914 2.3680355970518785e-10 \\
1932 1.8893653915013795e-10 \\
1946 1.557007442220355e-10 \\
1960 1.355048496234348e-10 \\
1978 1.2004653464326408e-10 \\
1992 1.0369899369403043e-10 \\
2010 8.666228188357588e-11 \\
2024 7.369547102420567e-11 \\
2038 6.350966588974894e-11 \\
2052 5.620423474772627e-11 \\
2066 5.168745543604556e-11 \\
2080 4.8973184150558416e-11 \\
2098 4.61191392218366e-11 \\
2112 4.288653191120628e-11 \\
2130 4.034837316146088e-11 \\
2148 3.750548350080034e-11 \\
2166 3.4413070876542114e-11 \\
2184 3.06245369029721e-11 \\
2202 2.608863598513745e-11 \\
2216 2.298748984132931e-11 \\
2230 2.0024997068532335e-11 \\
2244 1.797005273263593e-11 \\
2258 1.5882240719789203e-11 \\
2272 1.414053314545416e-11 \\
2290 1.265349320277425e-11 \\
2308 1.1560671921173084e-11 \\
2326 1.0097884557875875e-11 \\
2344 9.073750499338958e-12 \\
2362 8.054442482169789e-12 \\
2380 7.079100191242568e-12 \\
2394 6.252481828995533e-12 \\
2412 5.671689470344594e-12 \\
2430 4.976999572832343e-12 \\
2444 4.381242459485565e-12 \\
2458 3.8960908745099346e-12 \\
2472 3.5094960520575674e-12 \\
2486 3.236599363358201e-12 \\
2500 3.0153877983961352e-12 \\
2514 2.734575912065329e-12 \\
2528 2.536782666795554e-12 \\
2542 2.35816311004158e-12 \\
2556 2.1982071653388335e-12 \\
2574 2.0301276867809408e-12 \\
2588 1.7679470490665136e-12 \\
2606 1.4520903400603961e-12 \\
2620 1.2236971689855852e-12 \\
2634 9.849253845232303e-13 \\
2648 8.458645703356485e-13 \\
2662 7.471042149731835e-13 \\
2676 6.449870206069047e-13 \\
2690 5.725917312450653e-13 \\
2704 5.199257501311075e-13 \\
2718 4.79074645351376e-13 \\
2732 4.477588140755842e-13 \\
2750 4.1300292450297676e-13 \\
2768 3.844546547977258e-13 \\
2782 3.5342778372969216e-13 \\
2796 3.305414684909129e-13 \\
2814 3.043329206264128e-13 \\
2828 2.7563885283401687e-13 \\
2846 2.4797037931042e-13 \\
2864 2.1905167160414865e-13 \\
2882 1.8486906748277007e-13 \\
2900 1.5883575379439796e-13 \\
2914 1.4237101894545162e-13 \\
2932 1.3099481758647655e-13 \\
2950 1.2145909684914066e-13 \\
2964 1.1406970339003855e-13 \\
2982 1.0881713011137023e-13 \\
2996 1.0461144212166318e-13 \\
3014 1.0018397380131064e-13 \\
3032 9.36883288505698e-14 \\
3050 8.474804517009937e-14 \\
3064 7.86255961596552e-14 \\
3078 7.032781746286326e-14 \\
3092 6.079930666997441e-14 \\
3110 5.138112022439953e-14 \\
3124 4.418850268333996e-14 \\
3142 3.744987447321796e-14 \\
3160 3.028206483311757e-14 \\
3174 2.398271468570523e-14 \\
3188 1.9689965261547593e-14 \\
3202 1.6516424187519585e-14 \\
3216 1.4498032765639102e-14 \\
3230 1.2832488164530448e-14 \\
3248 1.1370963307229254e-14 \\
3266 9.873747869662552e-15 \\
3280 8.176354829737137e-15 \\
3294 6.876050835484537e-15 \\
3308 5.913082794673646e-15 \\
3322 5.271153793399291e-15 \\
3336 4.772820593607063e-15 \\
3350 4.289530698958072e-15 \\
3364 3.8817758144134296e-15 \\
3378 3.52062129449493e-15 \\
3392 3.1427226272751074e-15 \\
3406 2.8871016363209157e-15 \\
3420 2.6660937997233236e-15 \\
3438 2.4824909380764815e-15 \\
3456 2.206642800341857e-15 \\
3470 1.8504620578896347e-15 \\
3488 1.610229961521159e-15 \\
3502 1.471736686513292e-15 \\
3520 1.3572855946802909e-15 \\
3534 1.2066695841313202e-15 \\
3552 1.0536886575936155e-15 \\
3566 9.25569842123719e-16 \\
};
\addplot[color=unia-purple, draw opacity={1.0}, line width={1}, solid, mark=square, mark repeat=20]
    table[row sep={\\}]
    { \\
0 2.0003463096197 \\
3 2.0003463096197 \\
8 0.09088704414797019 \\
12 0.01745040974417075 \\
15 0.007520356263960424 \\
19 0.0043240577969516905 \\
22 0.0025636808100426077 \\
26 0.001645268662677919 \\
29 0.0012228867500804611 \\
33 0.0009434209453471122 \\
37 0.0007242983957756585 \\
41 0.0005752071022413945 \\
45 0.00047551422070611 \\
49 0.0003946667443662588 \\
52 0.00031579901509687434 \\
56 0.0002679641042436456 \\
60 0.000229592797196394 \\
63 0.0001960105220339961 \\
67 0.000170904441857532 \\
71 0.00014784815307861436 \\
74 0.00013175133765180294 \\
78 0.0001184731106208739 \\
82 0.00010423686271371673 \\
85 9.123955749061395e-5 \\
88 7.713134120811079e-5 \\
91 6.425571794638305e-5 \\
94 5.5074183727603235e-5 \\
97 4.601812508299529e-5 \\
101 3.8488046298608625e-5 \\
104 3.323122202070429e-5 \\
108 2.89247195894932e-5 \\
112 2.464787250411366e-5 \\
115 1.9616772892532618e-5 \\
118 1.5901221065673196e-5 \\
121 1.36727885186162e-5 \\
124 1.1868599791552588e-5 \\
127 1.0389743808266124e-5 \\
130 8.824748203166316e-6 \\
133 7.771253307388496e-6 \\
136 7.0079986957146846e-6 \\
139 6.305130072770088e-6 \\
142 5.609218363040716e-6 \\
145 5.072454409403675e-6 \\
148 4.5775371097923795e-6 \\
151 4.170622845254121e-6 \\
154 3.819300044604287e-6 \\
157 3.5227800367800864e-6 \\
160 3.235526481164666e-6 \\
163 3.0163026033000356e-6 \\
166 2.810826823340441e-6 \\
169 2.6245328142333947e-6 \\
173 2.4100166720218756e-6 \\
177 2.1549185747648633e-6 \\
180 1.8441579895623825e-6 \\
183 1.6151575776907748e-6 \\
186 1.4218286492437648e-6 \\
190 1.2381411389785805e-6 \\
193 1.0819067335070156e-6 \\
196 9.689939277428386e-7 \\
200 8.594535007336155e-7 \\
203 7.26229979746787e-7 \\
207 5.933029686506006e-7 \\
210 4.937418640141322e-7 \\
213 4.308208003372176e-7 \\
216 3.8878063268412186e-7 \\
219 3.371931590424586e-7 \\
222 2.915122281308297e-7 \\
225 2.502174681850606e-7 \\
228 2.1705309333832105e-7 \\
231 1.8746943470634774e-7 \\
234 1.650508705062286e-7 \\
237 1.469502190034656e-7 \\
240 1.3445464126289895e-7 \\
244 1.2113378328762426e-7 \\
248 1.0772503845334498e-7 \\
251 9.592058397194577e-8 \\
254 8.729938978542507e-8 \\
258 8.080812436384e-8 \\
262 7.45438213233882e-8 \\
266 6.666096987230916e-8 \\
270 5.917049983670934e-8 \\
273 5.332791337080129e-8 \\
276 4.9953671338059025e-8 \\
280 4.6472415235774894e-8 \\
283 4.319000041379847e-8 \\
286 3.855295010459051e-8 \\
290 3.339216542631743e-8 \\
293 2.932410687231081e-8 \\
296 2.6402173317586976e-8 \\
300 2.3701705505119652e-8 \\
304 2.105289419014546e-8 \\
308 1.8987385306158818e-8 \\
312 1.6852759601493393e-8 \\
315 1.4726288287564835e-8 \\
318 1.3263758632069936e-8 \\
321 1.2215991751793147e-8 \\
324 1.1462128828724821e-8 \\
328 1.0803579705640626e-8 \\
332 1.0157401396951272e-8 \\
335 9.482494859745956e-9 \\
339 8.665866926217051e-9 \\
343 7.637889346889055e-9 \\
346 6.491391933951727e-9 \\
349 5.759273938356628e-9 \\
352 5.225440226251318e-9 \\
355 4.618383123626373e-9 \\
358 4.095881053410805e-9 \\
361 3.614471520933663e-9 \\
364 3.0974328924085253e-9 \\
367 2.71379049468528e-9 \\
370 2.397441565062141e-9 \\
373 2.113529586377828e-9 \\
376 1.9300305194842686e-9 \\
379 1.764852627679904e-9 \\
382 1.6004420764530116e-9 \\
385 1.4619765738123412e-9 \\
388 1.3428448396581266e-9 \\
391 1.2074159111156372e-9 \\
394 1.0982220176390233e-9 \\
398 9.772747713886806e-10 \\
402 8.166231043297981e-10 \\
406 6.517236330141375e-10 \\
409 5.254684056651385e-10 \\
412 4.17812146669529e-10 \\
415 3.169667474182177e-10 \\
418 2.3680346532538874e-10 \\
422 1.8893637387029302e-10 \\
425 1.5570055187101757e-10 \\
428 1.355046538436275e-10 \\
432 1.2004631946979042e-10 \\
435 1.036987586457757e-10 \\
439 8.66620668456275e-11 \\
442 7.369529274071094e-11 \\
445 6.35094942673213e-11 \\
448 5.62040624612248e-11 \\
451 5.168727995114768e-11 \\
454 4.8973009004473714e-11 \\
458 4.611895995578364e-11 \\
461 4.2886365228674787e-11 \\
465 4.034821758522539e-11 \\
469 3.7505329679617117e-11 \\
473 3.44129310822245e-11 \\
477 3.062442924169637e-11 \\
481 2.6088567402573776e-11 \\
484 2.298748741542695e-11 \\
487 2.002504839872894e-11 \\
490 1.7970142091223735e-11 \\
493 1.588239632990601e-11 \\
496 1.4140748461229351e-11 \\
500 1.2653749562377935e-11 \\
504 1.156094142672811e-11 \\
508 1.0098175943985994e-11 \\
512 9.073995183440497e-12 \\
516 8.054623543932594e-12 \\
520 7.079204057810692e-12 \\
523 6.252499637016216e-12 \\
527 5.6716750369031725e-12 \\
531 4.976957932692656e-12 \\
534 4.381213355433497e-12 \\
537 3.89608474876766e-12 \\
540 3.5095131688993655e-12 \\
543 3.2366481592322263e-12 \\
546 3.015468591786776e-12 \\
549 2.7347043629177142e-12 \\
552 2.5369553598728403e-12 \\
555 2.358369901277191e-12 \\
558 2.198448325783312e-12 \\
562 2.030396507933345e-12 \\
565 1.7681679552591575e-12 \\
569 1.4522874683441447e-12 \\
572 1.223901730830479e-12 \\
575 9.849725202126791e-13 \\
578 8.458092828011153e-13 \\
581 7.469369632355505e-13 \\
584 6.446408213007029e-13 \\
587 5.720944144848097e-13 \\
590 5.192990270653022e-13 \\
593 4.783596275711489e-13 \\
596 4.4697599300199536e-13 \\
600 4.1220799424637397e-13 \\
604 3.8367772907344985e-13 \\
607 3.5272386546920595e-13 \\
610 3.300530354122082e-13 \\
614 3.042136922687573e-13 \\
617 2.7596379500137436e-13 \\
621 2.486999118472312e-13 \\
625 2.2019279439068964e-13 \\
629 1.8604539295859895e-13 \\
633 1.5962203753867518e-13 \\
636 1.4263374823689917e-13 \\
639 1.3074337077388642e-13 \\
642 1.2272562116945676e-13 \\
646 1.1720655777305508e-13 \\
649 1.0931877012778854e-13 \\
652 9.988660425045218e-14 \\
655 8.973412155477076e-14 \\
659 8.049921948645455e-14 \\
663 6.921848890503041e-14 \\
667 5.866253392338566e-14 \\
670 4.995678350161459e-14 \\
674 4.374773384264313e-14 \\
677 3.5370781282205443e-14 \\
681 2.6616126566191695e-14 \\
684 2.142079238596703e-14 \\
687 1.8791358172200873e-14 \\
691 1.6518457066592995e-14 \\
695 1.444870156679101e-14 \\
698 1.2767483468026364e-14 \\
701 1.1473223900885371e-14 \\
704 1.0631754266028637e-14 \\
708 9.958295310325688e-15 \\
711 9.135670464479467e-15 \\
715 8.517512595836857e-15 \\
719 7.84370127442785e-15 \\
722 7.181477363737282e-15 \\
725 6.7009589608917064e-15 \\
729 6.327410654888982e-15 \\
733 5.936467680281443e-15 \\
736 5.3690911308926226e-15 \\
739 4.892719801356804e-15 \\
743 4.505984886431225e-15 \\
747 4.0131607889279386e-15 \\
751 3.4390283047518178e-15 \\
754 2.876754281837257e-15 \\
757 2.4127225282770393e-15 \\
760 2.0804891013095905e-15 \\
763 1.8329521928039938e-15 \\
766 1.5403192501865781e-15 \\
769 1.214916296905788e-15 \\
772 1.0213319990085012e-15 \\
776 8.887950596857264e-16 \\
};\end{axis}
\end{tikzpicture}
